Jointly modeling rating responses and times with fuzzy numbers: An application to psychometric data

In several research areas, ratings data and response times have been successfully used to unfold the stage-wise process through which human raters provide their responses to questionnaires and social surveys. A limitation of the standard approach to analyze this type of data is that it requires the use of independent statistical models. Although this provides an effective way to simplify the data analysis, it could potentially involve difficulties with regards to statistical inference and interpretation. In this sense, a joint analysis could be more effective. In this research article, we describe a way to jointly analyze ratings and response times by means of fuzzy numbers. A probabilistic tree model framework has been adopted to fuzzify ratings data and four-parameter triangular fuzzy numbers have been used in order to integrate crisp responses and times. Finally, a real case study on psychometric data is discussed in order to illustrate the proposed methodology. Overall, we provide initial findings to the problem of using fuzzy numbers as abstract models for representing ratings data with additional information (i.e., response times). The results indicate that using fuzzy numbers lead to theoretically sound and more parsimonious data analysis methods, which limit some statistical issues that may occur with standard data analysis procedures (e.g., the problem of multiple hypothesis testing).

==> fig1.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
	\definecolor{fillColor}{RGB}{255,255,255}
	\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,289.08);
	\begin{scope}
		\path[clip] ( 49.20, 61.20) rectangle (300.01,239.88);
		\definecolor{drawColor}{RGB}{0,100,0}
		
		\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 93.42, 67.82) --
		( 94.32,102.67) --
		( 95.22,111.11) --
		( 96.12,116.80) --
		( 97.02,121.22) --
		( 97.93,124.89) --
		( 98.83,128.07) --
		( 99.73,130.89) --
		(100.63,133.45) --
		(101.53,135.81) --
		(102.43,138.00) --
		(103.33,140.06) --
		(104.24,142.02) --
		(105.14,143.88) --
		(106.04,145.67) --
		(106.94,147.40) --
		(107.84,149.07) --
		(108.74,150.70) --
		(109.64,152.29) --
		(110.55,153.85) --
		(111.45,155.39) --
		(112.35,156.91) --
		(113.25,158.41) --
		(114.15,159.91) --
		(115.05,161.40) --
		(115.95,162.89) --
		(116.85,164.38) --
		(117.76,165.88) --
		(118.66,167.40) --
		(119.56,168.93) --
		(120.46,170.49) --
		(121.36,172.07) --
		(122.26,173.69) --
		(123.16,175.35) --
		(124.07,177.06) --
		(124.97,178.83) --
		(125.87,180.68) --
		(126.77,182.61) --
		(127.67,184.64) --
		(128.57,186.80) --
		(129.47,189.11) --
		(130.38,191.61) --
		(131.28,194.36) --
		(132.18,197.44) --
		(133.08,200.97) --
		(133.98,205.17) --
		(134.88,210.46) --
		(135.78,217.94) --
		(136.68,233.26) --
		(137.59,224.29) --
		(138.49,214.70) --
		(139.39,208.65) --
		(140.29,204.06) --
		(141.19,200.30) --
		(142.09,197.08) --
		(142.99,194.24) --
		(143.90,191.68) --
		(144.80,189.33) --
		(145.70,187.16) --
		(146.60,185.12) --
		(147.50,183.20) --
		(148.40,181.37) --
		(149.30,179.62) --
		(150.21,177.94) --
		(151.11,176.31) --
		(152.01,174.74) --
		(152.91,173.20) --
		(153.81,171.70) --
		(154.71,170.23) --
		(155.61,168.78) --
		(156.51,167.35) --
		(157.42,165.94) --
		(158.32,164.54) --
		(159.22,163.15) --
		(160.12,161.76) --
		(161.02,160.37) --
		(161.92,158.98) --
		(162.82,157.58) --
		(163.73,156.17) --
		(164.63,154.75) --
		(165.53,153.30) --
		(166.43,151.84) --
		(167.33,150.35) --
		(168.23,148.82) --
		(169.13,147.26) --
		(170.04,145.64) --
		(170.94,143.98) --
		(171.84,142.25) --
		(172.74,140.44) --
		(173.64,138.54) --
		(174.54,136.54) --
		(175.44,134.40) --
		(176.34,132.10) --
		(177.25,129.59) --
		(178.15,126.83) --
		(179.05,123.72) --
		(179.95,120.11) --
		(180.85,115.78) --
		(181.75,110.19) --
		(182.65,101.90) --
		(183.56, 67.82);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (325.21,289.08);
		\definecolor{drawColor}{RGB}{0,0,0}
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- (290.73, 61.20);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- ( 58.49, 55.20);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.67, 61.20) -- ( 91.67, 55.20);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.84, 61.20) -- (124.84, 55.20);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.02, 61.20) -- (158.02, 55.20);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.20, 61.20) -- (191.20, 55.20);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.37, 61.20) -- (224.37, 55.20);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.55, 61.20) -- (257.55, 55.20);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.73, 61.20) -- (290.73, 55.20);
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.49, 39.60) {0};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 91.67, 39.60) {1};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.84, 39.60) {2};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (158.02, 39.60) {3};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.20, 39.60) {4};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (224.37, 39.60) {5};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.55, 39.60) {6};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.73, 39.60) {7};
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,233.26);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.91) -- ( 43.20,100.91);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.00) -- ( 43.20,134.00);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.08) -- ( 43.20,167.08);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,200.17) -- ( 43.20,200.17);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);
		
		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0.0};
		
		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.91) {0.2};
		
		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.00) {0.4};
		
		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.08) {0.6};
		
		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,200.17) {0.8};
		
		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {1.0};
	\end{scope}
	\begin{scope}
		\path[clip] ( 49.20, 61.20) rectangle (300.01,239.88);
		\definecolor{drawColor}{RGB}{0,0,128}
		
		\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (124.58, 67.82) --
		(125.49, 71.17) --
		(126.39, 74.53) --
		(127.30, 77.88) --
		(128.20, 81.24) --
		(129.11, 84.59) --
		(130.01, 87.95) --
		(130.92, 91.31) --
		(131.82, 94.66) --
		(132.73, 98.02) --
		(133.63,101.37) --
		(134.54,104.73) --
		(135.44,108.08) --
		(136.34,111.44) --
		(137.25,114.79) --
		(138.15,118.15) --
		(139.06,121.50) --
		(139.96,124.86) --
		(140.87,128.21) --
		(141.77,131.57) --
		(142.68,134.93) --
		(143.58,138.28) --
		(144.49,141.64) --
		(145.39,144.99) --
		(146.30,148.35) --
		(147.20,151.70) --
		(148.11,155.06) --
		(149.01,158.41) --
		(149.92,161.77) --
		(150.82,165.12) --
		(151.73,168.48) --
		(152.63,171.83) --
		(153.54,175.19) --
		(154.44,178.55) --
		(155.34,181.90) --
		(156.25,185.26) --
		(157.15,188.61) --
		(158.06,191.97) --
		(158.96,195.32) --
		(159.87,198.68) --
		(160.77,202.03) --
		(161.68,205.39) --
		(162.58,208.74) --
		(163.49,212.10) --
		(164.39,215.45) --
		(165.30,218.81) --
		(166.20,222.17) --
		(167.11,225.52) --
		(168.01,228.88) --
		(168.92,232.23) --
		(169.82,231.00) --
		(170.73,227.74) --
		(171.63,224.47) --
		(172.54,221.21) --
		(173.44,217.95) --
		(174.35,214.68) --
		(175.25,211.42) --
		(176.15,208.16) --
		(177.06,204.89) --
		(177.96,201.63) --
		(178.87,198.36) --
		(179.77,195.10) --
		(180.68,191.84) --
		(181.58,188.57) --
		(182.49,185.31) --
		(183.39,182.05) --
		(184.30,178.78) --
		(185.20,175.52) --
		(186.11,172.26) --
		(187.01,168.99) --
		(187.92,165.73) --
		(188.82,162.46) --
		(189.73,159.20) --
		(190.63,155.94) --
		(191.54,152.67) --
		(192.44,149.41) --
		(193.35,146.15) --
		(194.25,142.88) --
		(195.15,139.62) --
		(196.06,136.35) --
		(196.96,133.09) --
		(197.87,129.83) --
		(198.77,126.56) --
		(199.68,123.30) --
		(200.58,120.04) --
		(201.49,116.77) --
		(202.39,113.51) --
		(203.30,110.25) --
		(204.20,106.98) --
		(205.11,103.72) --
		(206.01,100.45) --
		(206.92, 97.19) --
		(207.82, 93.93) --
		(208.73, 90.66) --
		(209.63, 87.40) --
		(210.54, 84.14) --
		(211.44, 80.87) --
		(212.35, 77.61) --
		(213.25, 74.35) --
		(214.15, 71.08) --
		(215.06, 67.82);
		\definecolor{drawColor}{RGB}{238,118,33}
		
		\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (161.29, 67.82) --
		(162.21, 67.96) --
		(163.12, 68.33) --
		(164.04, 68.91) --
		(164.96, 69.72) --
		(165.88, 70.75) --
		(166.80, 72.02) --
		(167.72, 73.53) --
		(168.64, 75.30) --
		(169.55, 77.34) --
		(170.47, 79.65) --
		(171.39, 82.25) --
		(172.31, 85.13) --
		(173.23, 88.31) --
		(174.15, 91.78) --
		(175.06, 95.54) --
		(175.98, 99.59) --
		(176.90,103.91) --
		(177.82,108.50) --
		(178.74,113.34) --
		(179.66,118.40) --
		(180.57,123.66) --
		(181.49,129.09) --
		(182.41,134.66) --
		(183.33,140.34) --
		(184.25,146.08) --
		(185.17,151.86) --
		(186.09,157.62) --
		(187.00,163.34) --
		(187.92,168.98) --
		(188.84,174.49) --
		(189.76,179.85) --
		(190.68,185.02) --
		(191.60,189.98) --
		(192.51,194.71) --
		(193.43,199.18) --
		(194.35,203.38) --
		(195.27,207.30) --
		(196.19,210.93) --
		(197.11,214.27) --
		(198.02,217.32) --
		(198.94,220.07) --
		(199.86,222.54) --
		(200.78,224.73) --
		(201.70,226.64) --
		(202.62,228.30) --
		(203.53,229.70) --
		(204.45,230.86) --
		(205.37,231.79) --
		(206.29,232.49) --
		(207.21,232.98) --
		(208.13,233.25) --
		(209.05,233.26) --
		(209.96,232.98) --
		(210.88,232.46) --
		(211.80,231.69) --
		(212.72,230.67) --
		(213.64,229.38) --
		(214.56,227.81) --
		(215.47,225.96) --
		(216.39,223.80) --
		(217.31,221.33) --
		(218.23,218.54) --
		(219.15,215.43) --
		(220.07,211.98) --
		(220.98,208.20) --
		(221.90,204.09) --
		(222.82,199.67) --
		(223.74,194.93) --
		(224.66,189.91) --
		(225.58,184.62) --
		(226.50,179.09) --
		(227.41,173.36) --
		(228.33,167.46) --
		(229.25,161.43) --
		(230.17,155.32) --
		(231.09,149.18) --
		(232.01,143.04) --
		(232.92,136.97) --
		(233.84,130.99) --
		(234.76,125.16) --
		(235.68,119.52) --
		(236.60,114.09) --
		(237.52,108.92) --
		(238.43,104.02) --
		(239.35, 99.42) --
		(240.27, 95.14) --
		(241.19, 91.18) --
		(242.11, 87.55) --
		(243.03, 84.25) --
		(243.95, 81.28) --
		(244.86, 78.64) --
		(245.78, 76.31) --
		(246.70, 74.29) --
		(247.62, 72.57) --
		(248.54, 71.13) --
		(249.46, 69.96) --
		(250.37, 69.05) --
		(251.29, 68.39) --
		(252.21, 67.98) --
		(253.13, 67.82);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (325.21,289.08);
		\definecolor{drawColor}{RGB}{0,0,0}
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.61,-45.60) {0};
		
		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (-38.40,144.54) {0};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (325.21,289.08);
		\definecolor{fillColor}{RGB}{0,100,0}
		
		\path[fill=fillColor] ( 108.97, 15.00) rectangle ( 116.17,  9.00);
		\definecolor{fillColor}{RGB}{0,0,128}
		
		\path[fill=fillColor] (154.16, 15.00) rectangle (161.36,  9.00);
		\definecolor{fillColor}{RGB}{238,118,33}
		
		\path[fill=fillColor] (199.36, 15.00) rectangle (206.56,  9.00);
		\definecolor{drawColor}{RGB}{0,0,0}
		
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 125.17,  8.99) {$\omega$};
		
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.39,  8.99) {<};
		
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.16,  8.99) {1};
		
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.36,  8.79) {$\omega$};
		
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.58,  8.79) {=};
		
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.36,  8.79) {1};
		
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.56,  8.99) {$\omega$};
		
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.78,  8.99) {>};
		
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (230.55,  8.99) {1};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (88.64, 67.67) {$l$};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (191.03, 67.67) {$r$};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (136.8,235.97) {$c$};
	\end{scope}
\end{tikzpicture}

==> fig2a.tex <==
\begin{tikzpicture}[auto,vertex1/.style={draw,circle},vertex2/.style={draw,rectangle}]
			\node[vertex1,minimum size=1cm] (eta1) {$Z_1$};
			\node[vertex1,minimum size=1cm,below right= 1.5cm of eta1] (eta2) {$Z_2$};
			\node[vertex2,below left= 1.5cm of eta1] (y1) {$Y=1$};
			\node[vertex2,below left= 1.5cm of eta2] (y0) {$Y=0$};
			\node[vertex2,below right= 1.5cm of eta2] (y2) {$Y=2$};	
			\draw[-latex] (eta1) -- node[right=0.5 of eta1] {} (eta2);
			\draw[-latex] (eta1) -- node[left=0.5 of eta1] {} (y1);
			\draw[-latex] (eta2) -- node[right=0.5 of eta2] {} (y2);
			\draw[-latex] (eta2) -- node[left=0.5 of eta2] {} (y0);			
\end{tikzpicture}

==> fig2b.tex <==
\begin{tikzpicture}[auto,vertex1/.style={draw,circle},vertex2/.style={draw,rectangle}]
		
			\node[vertex1,minimum size=1cm] (eta1) {$A$};
			\node[vertex1,minimum size=1cm,below right=2cm of eta1] (eta3) {$H$};
			\node[vertex1,minimum size=1cm,below left=2cm of eta1] (eta2) {$L$};
			\node[vertex2,below left=0.5cm of eta2] (Y1) {$Y=1$}; \node[vertex2,below right=0.5cm of eta2] (Y2) {$Y=2$};
			\node[vertex2,below left=0.5cm of eta3] (Y3) {$Y=3$}; \node[vertex2,below right=0.5cm of eta3] (Y4) {$Y=4$};
			
			
			\draw[-latex] (eta1) -- node[right=0.5 of eta1] {} (eta3);
			\draw[-latex] (eta1) -- node[right=0.5 of eta1] {} (eta2);
			\draw[-latex] (eta2) -- node[right=0.5 of eta1] {} (Y1); 
			\draw[-latex] (eta2) -- node[right=0.5 of eta1] {} (Y2);
			\draw[-latex] (eta3) -- node[right=0.5 of eta1] {} (Y3); 
			\draw[-latex] (eta3) -- node[right=0.5 of eta1] {} (Y4);
			\end{tikzpicture}

==> fig3a.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-17 18:40:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (614.29,758.83);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,758.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.58, 80.67) -- (457.71, 80.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.58, 80.67) -- (156.58, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.77, 80.67) -- (206.77, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.96, 80.67) -- (256.96, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.15, 80.67) -- (307.15, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.33, 80.67) -- (357.33, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.52, 80.67) -- (407.52, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.71, 80.67) -- (457.71, 74.67);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (156.58, 50.67) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (256.96, 50.67) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (357.33, 50.67) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (457.71, 50.67) {4.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94, 96.36) -- (152.94,598.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94, 96.36) -- (146.94, 96.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,263.65) -- (146.94,263.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,430.94) -- (146.94,430.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,598.23) -- (146.94,598.23);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14, 96.36) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14,263.65) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14,430.94) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14,598.23) {15};
\end{scope}
\begin{scope}
\path[clip] (144.54, 72.27) rectangle (469.75,722.70);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.58, 96.36) rectangle (176.66,397.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.66, 96.36) rectangle (196.73,330.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.73, 96.36) rectangle (216.81,430.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.81, 96.36) rectangle (236.88,497.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.88, 96.36) rectangle (256.96,665.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.96, 96.36) rectangle (277.03,464.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.03, 96.36) rectangle (297.11,564.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.11, 96.36) rectangle (317.18,330.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.18, 96.36) rectangle (337.26,464.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.26, 96.36) rectangle (357.33,497.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.33, 96.36) rectangle (377.41,230.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.41, 96.36) rectangle (397.48,297.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.48, 96.36) rectangle (417.56,497.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.56, 96.36) rectangle (437.63,430.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.63, 96.36) rectangle (457.71,698.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,758.83);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at (307.15, 14.67) {Centers};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 94.14,397.48) {Frequency};
\end{scope}
\end{tikzpicture}


==> fig3b.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-17 18:41:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (614.29,758.83);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,758.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.58, 80.67) -- (457.71, 80.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.58, 80.67) -- (156.58, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.77, 80.67) -- (206.77, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.96, 80.67) -- (256.96, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.15, 80.67) -- (307.15, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.33, 80.67) -- (357.33, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.52, 80.67) -- (407.52, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.71, 80.67) -- (457.71, 74.67);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (156.58, 50.67) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (256.96, 50.67) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (357.33, 50.67) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (457.71, 50.67) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94, 96.36) -- (152.94,643.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94, 96.36) -- (146.94, 96.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,187.61) -- (146.94,187.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,278.86) -- (146.94,278.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,370.11) -- (146.94,370.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,461.36) -- (146.94,461.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,552.61) -- (146.94,552.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,643.86) -- (146.94,643.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14, 96.36) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14,187.61) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14,278.86) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14,370.11) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14,461.36) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14,552.61) {25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14,643.86) {30};
\end{scope}
\begin{scope}
\path[clip] (144.54, 72.27) rectangle (469.75,722.70);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.58, 96.36) rectangle (181.68,406.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.68, 96.36) rectangle (206.77,278.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.77, 96.36) rectangle (231.87,315.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.87, 96.36) rectangle (256.96,224.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.96, 96.36) rectangle (282.05,151.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.05, 96.36) rectangle (307.15,424.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.15, 96.36) rectangle (332.24,698.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.24, 96.36) rectangle (357.33,479.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.33, 96.36) rectangle (382.43,516.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.43, 96.36) rectangle (407.52,260.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.52, 96.36) rectangle (432.62,169.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.62, 96.36) rectangle (457.71,151.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,758.83);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at (307.15, 14.67) {Left spreads};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 94.14,397.48) {Frequency};
\end{scope}
\end{tikzpicture}


==> fig3c.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-17 18:42:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (614.29,758.83);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,758.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.58, 80.67) -- (430.33, 80.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.58, 80.67) -- (156.58, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.33, 80.67) -- (211.33, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.08, 80.67) -- (266.08, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.83, 80.67) -- (320.83, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.58, 80.67) -- (375.58, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.33, 80.67) -- (430.33, 74.67);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (156.58, 50.67) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (266.08, 50.67) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (375.58, 50.67) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94, 96.36) -- (152.94,698.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94, 96.36) -- (146.94, 96.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,196.74) -- (146.94,196.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,297.11) -- (146.94,297.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,397.48) -- (146.94,397.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,497.86) -- (146.94,497.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,598.23) -- (146.94,598.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,698.61) -- (146.94,698.61);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14, 96.36) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14,196.74) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14,297.11) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14,397.48) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14,497.86) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14,598.23) {25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14,698.61) {30};
\end{scope}
\begin{scope}
\path[clip] (144.54, 72.27) rectangle (469.75,722.70);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.58, 96.36) rectangle (183.96,256.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.96, 96.36) rectangle (211.33,457.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.33, 96.36) rectangle (238.71,196.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.71, 96.36) rectangle (266.08,357.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.08, 96.36) rectangle (293.46,437.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.46, 96.36) rectangle (320.83,558.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.83, 96.36) rectangle (348.21,638.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.21, 96.36) rectangle (375.58,698.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.58, 96.36) rectangle (402.96,337.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.96, 96.36) rectangle (430.33,216.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.33, 96.36) rectangle (457.71,116.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,758.83);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at (307.15, 14.67) {Right spreads};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 94.14,397.48) {Frequency};
\end{scope}
\end{tikzpicture}


==> fig3d.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-17 18:42:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (614.29,758.83);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,758.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.70, 80.67) -- (427.60, 80.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.70, 80.67) -- (186.70, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.92, 80.67) -- (246.92, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.15, 80.67) -- (307.15, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.37, 80.67) -- (367.37, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.60, 80.67) -- (427.60, 74.67);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (186.70, 50.67) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (246.92, 50.67) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (307.15, 50.67) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (367.37, 50.67) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (427.60, 50.67) {1.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94, 96.36) -- (152.94,643.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94, 96.36) -- (146.94, 96.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,187.61) -- (146.94,187.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,278.86) -- (146.94,278.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,370.11) -- (146.94,370.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,461.36) -- (146.94,461.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,552.61) -- (146.94,552.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,643.86) -- (146.94,643.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14, 96.36) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14,187.61) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14,278.86) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14,370.11) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14,461.36) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14,552.61) {25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.75] at (130.14,643.86) {30};
\end{scope}
\begin{scope}
\path[clip] (144.54, 72.27) rectangle (469.75,722.70);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.58, 96.36) rectangle (186.70,132.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.70, 96.36) rectangle (216.81,205.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.81, 96.36) rectangle (246.92,351.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.92, 96.36) rectangle (277.03,662.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.03, 96.36) rectangle (307.15,698.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.15, 96.36) rectangle (337.26,552.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.26, 96.36) rectangle (367.37,497.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.37, 96.36) rectangle (397.48,424.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.48, 96.36) rectangle (427.60,242.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.60, 96.36) rectangle (457.71,114.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,758.83);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at (307.15, 14.67) {Intensification parameters};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 94.14,397.48) {Frequency};
\end{scope}
\end{tikzpicture}


==> fig4.tex <==
\begin{tikzpicture}[auto,vertex1/.style={draw,circle},vertex2/.style={draw,rectangle}]
			\node[vertex1,minimum size=1cm] (eta1) {$A$};
			\node[vertex1,minimum size=1cm,below right=1cm of eta1] (eta2) {$M$};
			\node[vertex2,below left=0.5cm of eta1] (Y0) {$Y=0$};
			\node[vertex1,minimum size=1cm,below right=1cm of eta2] (eta3) {$E$};

			\node[vertex2,below left=0.5cm of eta2] (Y1) {$Y=1$}; 
			\node[vertex2,below right=0.5cm of eta3] (Y3) {$Y=3$};
			\node[vertex2,below left=0.5cm of eta3] (Y2) {$Y=2$};
			
			\draw[-latex] (eta1) -- node[right=0.5 of eta1] {} (eta2);
			\draw[-latex] (eta1) -- node[right=0.5 of eta1] {} (Y0); 
			\draw[-latex] (eta2) -- node[right=0.5 of eta1] {} (eta3);
			\draw[-latex] (eta2) -- node[right=0.5 of eta1] {} (Y1);
			\draw[-latex] (eta3) -- node[right=0.5 of eta1] {} (Y2); 
			\draw[-latex] (eta3) -- node[right=0.5 of eta1] {} (Y3);
\end{tikzpicture}

%
%	\begin{tikzpicture}[auto,vertex1/.style={draw,circle},vertex2/.style={draw,rectangle}]
%       \node[vertex1,minimum size=1cm] (eta1a) {$A$};
%       \node[vertex2,below right=0.5cm of eta1a,below left=1cm of eta1a] (Y4) {$Y=4$}; 
%		\node[vertex1,minimum size=1cm,below right=1cm of eta1a] (eta1b) {$Z_A$};
%		\node[vertex1,minimum size=1cm,below left=2cm of eta1b] (eta2a) {$Z_{M}$};
%		\node[vertex1,minimum size=1cm,below right=2cm of eta1b] (eta2b) {$Z_{M}$};
%		\node[vertex2,below right=0.5cm of eta2a] (Y3) {$Y=3$}; \node[vertex2,below left=0.5cm of eta2b] (Y5) {$Y=5$};
%		\node[vertex1,minimum size=1cm,below left=1.5cm of eta2a] (eta3) {$Z_{E}$};
%		\node[vertex2,below right=0.5cm of eta3] (Y2) {$Y=2$}; \node[vertex2,below left=0.5cm of eta3] (Y1) {$Y=1$};
%		\node[vertex1,minimum size=1cm,below right=1.5cm of eta2b] (eta4) {$Z_{E}$};
%		\node[vertex2,below right=0.5cm of eta4] (Y7) {$Y=7$}; \node[vertex2,below left=0.5cm of eta4] (Y6) {$Y=6$};
%		\draw[->] (eta1a) -- node[right=0.5 of eta1a] {} (eta1b);
%		\draw[->] (eta1a) -- node[right=0.5 of eta1b] {} (Y4);
%		\draw[->] (eta1b) -- node[right=0.5 of eta1b] {} (eta2a);
%		\draw[->] (eta1b) -- node[right=0.5 of eta1b] {} (eta2b);
%		\draw[->] (eta2a) -- node[right=0.5 of eta1b] {} (eta3);
%		\draw[->] (eta2b) -- node[right=0.5 of eta1b] {} (eta4);
%		\draw[->] (eta2a) -- node[right=0.5 of eta1b] {} (Y3); 
%       \draw[->] (eta2b) -- node[right=0.5 of eta1b] {} (Y5);
%		\draw[->] (eta3) -- node[right=0.5 of eta1b] {} (Y2); \draw[->] (eta3) -- node[right=0.5 of eta1] {} (Y1);
%		\draw[->] (eta4) -- node[right=0.5 of eta1b] {} (Y6); \draw[->] (eta4) -- node[right=0.5 of eta1] {} (Y7);
%	\end{tikzpicture}
%


==> fig5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-02-25 19:55:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,361.35);
\begin{scope}
\path[clip] ( 61.43, 83.11) rectangle (422.78,314.37);

\path[] (223.43,153.18) circle (  2.25);

\path[] ( 74.81,300.96) circle (  2.25);

\path[] (124.35,221.21) circle (  2.25);

\path[] ( 74.81,305.81) circle (  2.25);

\path[] (223.43,156.82) circle (  2.25);

\path[] (272.97,218.73) circle (  2.25);

\path[] ( 74.81,300.96) circle (  2.25);

\path[] (149.12,168.84) circle (  2.25);

\path[] (173.89,270.90) circle (  2.25);

\path[] (149.12,272.68) circle (  2.25);

\path[] ( 74.81,305.81) circle (  2.25);

\path[] (223.43,192.33) circle (  2.25);

\path[] (124.35,170.50) circle (  2.25);

\path[] (223.43,195.43) circle (  2.25);

\path[] ( 99.58,224.46) circle (  2.25);

\path[] (272.97,203.14) circle (  2.25);

\path[] (149.12,305.81) circle (  2.25);

\path[] (198.66,171.39) circle (  2.25);

\path[] (322.50,107.98) circle (  2.25);

\path[] (149.12,108.09) circle (  2.25);

\path[] ( 99.58,166.96) circle (  2.25);

\path[] ( 74.81,213.61) circle (  2.25);

\path[] (149.12,162.76) circle (  2.25);

\path[] ( 99.58,142.86) circle (  2.25);

\path[] (223.43,204.09) circle (  2.25);

\path[] (149.12,276.38) circle (  2.25);

\path[] (248.20,108.22) circle (  2.25);

\path[] (124.35,276.14) circle (  2.25);

\path[] (149.12,270.05) circle (  2.25);

\path[] (223.43,178.67) circle (  2.25);

\path[] (198.66,181.62) circle (  2.25);

\path[] ( 74.81,300.96) circle (  2.25);

\path[] ( 74.81,233.12) circle (  2.25);

\path[] (272.97,147.79) circle (  2.25);

\path[] (248.20,108.08) circle (  2.25);

\path[] ( 99.58,300.96) circle (  2.25);

\path[] (149.12,275.78) circle (  2.25);

\path[] (248.20,157.10) circle (  2.25);

\path[] (322.50,127.96) circle (  2.25);

\path[] ( 99.58,280.47) circle (  2.25);

\path[] (248.20,162.55) circle (  2.25);

\path[] (124.35,199.99) circle (  2.25);

\path[] ( 74.81,282.45) circle (  2.25);

\path[] ( 74.81,285.75) circle (  2.25);

\path[] (173.89,290.81) circle (  2.25);

\path[] (347.27,207.36) circle (  2.25);

\path[] (272.97,148.16) circle (  2.25);

\path[] (173.89,171.26) circle (  2.25);

\path[] (173.89,252.39) circle (  2.25);

\path[] ( 99.58,300.96) circle (  2.25);

\path[] (198.66,172.08) circle (  2.25);

\path[] (149.12,162.97) circle (  2.25);

\path[] ( 99.58,223.83) circle (  2.25);

\path[] ( 99.58,183.88) circle (  2.25);

\path[] (124.35,233.84) circle (  2.25);

\path[] (223.43,217.80) circle (  2.25);

\path[] (124.35,285.75) circle (  2.25);

\path[] (173.89,132.24) circle (  2.25);

\path[] ( 74.81,242.32) circle (  2.25);

\path[] (198.66,132.88) circle (  2.25);

\path[] (124.35,153.12) circle (  2.25);

\path[] ( 99.58,261.62) circle (  2.25);

\path[] (198.66,212.06) circle (  2.25);

\path[] (248.20,156.61) circle (  2.25);

\path[] ( 74.81,165.37) circle (  2.25);

\path[] (198.66,187.99) circle (  2.25);

\path[] (198.66,266.10) circle (  2.25);

\path[] (322.50,259.61) circle (  2.25);

\path[] (149.12,187.42) circle (  2.25);

\path[] ( 99.58,221.14) circle (  2.25);

\path[] (149.12,186.33) circle (  2.25);

\path[] (347.27,108.07) circle (  2.25);

\path[] (173.89,137.59) circle (  2.25);

\path[] (173.89,206.79) circle (  2.25);

\path[] (124.35,280.73) circle (  2.25);

\path[] (173.89,216.75) circle (  2.25);

\path[] ( 99.58,147.60) circle (  2.25);

\path[] (322.50,221.13) circle (  2.25);

\path[] (297.73,117.76) circle (  2.25);

\path[] (173.89,267.08) circle (  2.25);

\path[] (124.35,270.90) circle (  2.25);

\path[] (124.35,211.36) circle (  2.25);

\path[] ( 74.81,305.81) circle (  2.25);

\path[] (124.35,122.91) circle (  2.25);

\path[] (372.04,162.51) circle (  2.25);

\path[] ( 74.81,300.96) circle (  2.25);

\path[] (173.89,117.60) circle (  2.25);

\path[] (124.35,269.74) circle (  2.25);

\path[] (297.73,305.81) circle (  2.25);

\path[] (124.35,293.01) circle (  2.25);

\path[] (173.89,122.98) circle (  2.25);

\path[] (198.66,295.90) circle (  2.25);

\path[] (248.20, 98.72) circle (  2.25);

\path[] (198.66,275.78) circle (  2.25);

\path[] (223.43,180.03) circle (  2.25);

\path[] ( 99.58,143.18) circle (  2.25);

\path[] (223.43,127.84) circle (  2.25);

\path[] (124.35,231.33) circle (  2.25);

\path[] (149.12,223.76) circle (  2.25);

\path[] (223.43,112.34) circle (  2.25);

\path[] (272.97,113.30) circle (  2.25);

\path[] (223.43,192.10) circle (  2.25);

\path[] (198.66,165.01) circle (  2.25);

\path[] (124.35,239.43) circle (  2.25);

\path[] (124.35,223.44) circle (  2.25);

\path[] (124.35,256.55) circle (  2.25);

\path[] (297.73,156.15) circle (  2.25);

\path[] (297.73,133.85) circle (  2.25);

\path[] (248.20,162.40) circle (  2.25);

\path[] (272.97,182.24) circle (  2.25);

\path[] (198.66,231.87) circle (  2.25);

\path[] ( 74.81,249.77) circle (  2.25);

\path[] (198.66,148.46) circle (  2.25);

\path[] (124.35,300.96) circle (  2.25);

\path[] (149.12,209.97) circle (  2.25);

\path[] (198.66,181.95) circle (  2.25);

\path[] (272.97,153.97) circle (  2.25);

\path[] ( 74.81,300.96) circle (  2.25);

\path[] (198.66,235.36) circle (  2.25);

\path[] (223.43,143.11) circle (  2.25);

\path[] (173.89,153.18) circle (  2.25);

\path[] ( 99.58,305.81) circle (  2.25);

\path[] (173.89,148.31) circle (  2.25);

\path[] (149.12,247.12) circle (  2.25);

\path[] (124.35,287.31) circle (  2.25);

\path[] (372.04,108.15) circle (  2.25);

\path[] ( 99.58,300.96) circle (  2.25);

\path[] (248.20,182.64) circle (  2.25);

\path[] (248.20,138.92) circle (  2.25);

\path[] ( 99.58,189.17) circle (  2.25);

\path[] (223.43, 98.72) circle (  2.25);

\path[] (173.89,172.75) circle (  2.25);

\path[] (223.43,138.93) circle (  2.25);

\path[] (173.89,117.82) circle (  2.25);

\path[] (347.27,156.69) circle (  2.25);

\path[] (248.20,169.85) circle (  2.25);

\path[] ( 99.58,258.59) circle (  2.25);

\path[] (322.50,108.05) circle (  2.25);

\path[] (223.43,146.93) circle (  2.25);

\path[] (223.43,244.01) circle (  2.25);

\path[] ( 74.81,289.80) circle (  2.25);

\path[] (149.12,280.73) circle (  2.25);

\path[] (322.50,118.11) circle (  2.25);

\path[] (297.73,225.68) circle (  2.25);

\path[] (149.12,290.81) circle (  2.25);

\path[] ( 74.81,295.90) circle (  2.25);

\path[] (149.12,184.73) circle (  2.25);

\path[] (297.73,152.93) circle (  2.25);

\path[] (198.66,158.45) circle (  2.25);

\path[] (149.12,277.04) circle (  2.25);

\path[] (198.66,193.40) circle (  2.25);

\path[] ( 99.58,133.64) circle (  2.25);

\path[] (322.50,117.96) circle (  2.25);

\path[] ( 74.81,202.38) circle (  2.25);

\path[] (248.20,127.85) circle (  2.25);

\path[] (149.12,132.65) circle (  2.25);

\path[] (173.89,231.78) circle (  2.25);

\path[] (124.35,225.29) circle (  2.25);

\path[] (149.12,188.05) circle (  2.25);

\path[] (198.66,177.41) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.35, 83.11) -- (395.18, 83.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.35, 83.11) -- ( 96.35, 77.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.06, 83.11) -- (171.06, 77.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.77, 83.11) -- (245.77, 77.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.47, 83.11) -- (320.47, 77.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.18, 83.11) -- (395.18, 77.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 96.35, 61.51) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (171.06, 61.51) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (245.77, 61.51) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (320.47, 61.51) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (395.18, 61.51) {12};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43, 94.63) -- ( 61.43,305.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43, 94.63) -- ( 55.43, 94.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,129.83) -- ( 55.43,129.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,165.02) -- ( 55.43,165.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,200.22) -- ( 55.43,200.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,235.42) -- ( 55.43,235.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,270.61) -- ( 55.43,270.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,305.81) -- ( 55.43,305.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 47.03, 94.63) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 47.03,129.83) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 47.03,165.02) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 47.03,200.22) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 47.03,235.42) {3.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 47.03,270.61) {3.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 47.03,305.81) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.25] at (242.10, 43.51) {emotional$\_$stability};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.25] at ( 23.03,198.74) {Fuzzy ratings};
\end{scope}
\begin{scope}
\path[clip] ( 61.43, 83.11) rectangle (422.78,314.37);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (173.89,271.72) --
	(173.92,271.78) --
	(173.97,271.84) --
	(174.02,271.89) --
	(174.07,271.95) --
	(174.13,272.00) --
	(174.19,272.06) --
	(174.25,272.11) --
	(174.32,272.17) --
	(174.38,272.22) --
	(174.45,272.28) --
	(174.52,272.34) --
	(174.59,272.39) --
	(174.66,272.45) --
	(174.73,272.50) --
	(174.81,272.56) --
	(174.88,272.61) --
	(174.96,272.67) --
	(175.03,272.72) --
	(175.11,272.78) --
	(175.19,272.84) --
	(175.27,272.89) --
	(175.35,272.95) --
	(175.43,273.00) --
	(175.52,273.06) --
	(175.60,273.11) --
	(175.69,273.17) --
	(175.77,273.22) --
	(175.86,273.28) --
	(175.94,273.34) --
	(176.03,273.39) --
	(176.12,273.45) --
	(176.21,273.50) --
	(176.30,273.56) --
	(176.39,273.61) --
	(176.48,273.67) --
	(176.57,273.73) --
	(176.66,273.78) --
	(176.76,273.84) --
	(176.85,273.89) --
	(176.95,273.95) --
	(177.04,274.00) --
	(177.14,274.06) --
	(177.23,274.11) --
	(177.33,274.17) --
	(177.43,274.23) --
	(177.53,274.28) --
	(177.62,274.34) --
	(177.72,274.39) --
	(177.82,274.45) --
	(177.92,274.50) --
	(178.02,274.56) --
	(178.13,274.61) --
	(178.23,274.67) --
	(178.33,274.73) --
	(178.43,274.78) --
	(178.54,274.84) --
	(178.64,274.89) --
	(178.74,274.95) --
	(178.85,275.00) --
	(178.95,275.06) --
	(179.06,275.11) --
	(179.17,275.17) --
	(179.27,275.23) --
	(179.38,275.28) --
	(179.49,275.34) --
	(179.60,275.39) --
	(179.70,275.45) --
	(179.81,275.50) --
	(179.92,275.56) --
	(180.03,275.61) --
	(180.14,275.67) --
	(180.25,275.73) --
	(180.36,275.78) --
	(180.47,275.84) --
	(180.59,275.89) --
	(180.70,275.95) --
	(180.81,276.00) --
	(180.92,276.06) --
	(181.04,276.11) --
	(181.15,276.17) --
	(181.26,276.23) --
	(181.38,276.28) --
	(181.49,276.34) --
	(181.61,276.39) --
	(181.72,276.45) --
	(181.84,276.50) --
	(181.95,276.56) --
	(182.07,276.61) --
	(182.19,276.67) --
	(182.30,276.73) --
	(182.42,276.78) --
	(182.54,276.84) --
	(182.66,276.89) --
	(182.78,276.95) --
	(182.89,277.00) --
	(183.01,277.06) --
	(183.13,277.12) --
	(183.25,277.17) --
	(183.37,277.23) --
	(183.49,277.28) --
	(183.61,277.34) --
	(183.73,277.39) --
	(183.85,277.45) --
	(183.97,277.50) --
	(184.10,277.56) --
	(184.22,277.62) --
	(184.34,277.67) --
	(184.46,277.73) --
	(184.58,277.78) --
	(184.71,277.84) --
	(184.83,277.89) --
	(184.95,277.95) --
	(185.07,278.00) --
	(185.20,278.06) --
	(185.32,278.12) --
	(185.45,278.17) --
	(185.57,278.23) --
	(185.69,278.28) --
	(185.82,278.34) --
	(185.94,278.39) --
	(186.07,278.45) --
	(186.19,278.50) --
	(186.32,278.56) --
	(186.44,278.62) --
	(186.57,278.67) --
	(186.70,278.73) --
	(186.82,278.78) --
	(186.95,278.84) --
	(187.07,278.89) --
	(187.20,278.95) --
	(187.33,279.00) --
	(187.45,279.06) --
	(187.58,279.12) --
	(187.71,279.17) --
	(187.84,279.23) --
	(187.96,279.28) --
	(188.09,279.34) --
	(188.22,279.39) --
	(188.35,279.45) --
	(188.47,279.50) --
	(188.60,279.56) --
	(188.73,279.62) --
	(188.86,279.67) --
	(188.99,279.73) --
	(189.11,279.78) --
	(189.24,279.84) --
	(189.37,279.89) --
	(189.50,279.95) --
	(189.63,280.01) --
	(189.76,280.06) --
	(189.89,280.12) --
	(190.02,280.17) --
	(190.15,280.23) --
	(190.27,280.28) --
	(190.40,280.34) --
	(190.53,280.39) --
	(190.66,280.45) --
	(190.79,280.51) --
	(190.92,280.56) --
	(191.05,280.62) --
	(191.18,280.67) --
	(191.31,280.73) --
	(191.44,280.78) --
	(191.57,280.84) --
	(191.70,280.89) --
	(191.83,280.95) --
	(191.96,281.01) --
	(192.09,281.06) --
	(192.22,281.12) --
	(192.35,281.17) --
	(192.48,281.23) --
	(192.61,281.28) --
	(192.74,281.34) --
	(192.87,281.39) --
	(193.00,281.45) --
	(193.13,281.51) --
	(193.26,281.56) --
	(193.39,281.62) --
	(193.52,281.67) --
	(193.65,281.73) --
	(193.78,281.78) --
	(193.91,281.84) --
	(194.04,281.89) --
	(194.16,281.95) --
	(194.29,282.01) --
	(194.42,282.06) --
	(194.55,282.12) --
	(194.68,282.17) --
	(194.81,282.23) --
	(194.94,282.28) --
	(195.07,282.34) --
	(195.20,282.39) --
	(195.33,282.45) --
	(195.46,282.51) --
	(195.59,282.56) --
	(195.71,282.62) --
	(195.84,282.67) --
	(195.97,282.73) --
	(196.10,282.78) --
	(196.23,282.84) --
	(196.36,282.89) --
	(196.49,282.95) --
	(196.61,283.01) --
	(196.74,283.06) --
	(196.87,283.12) --
	(197.00,283.17) --
	(197.12,283.23) --
	(197.25,283.28) --
	(197.38,283.34) --
	(197.51,283.40) --
	(197.63,283.45) --
	(197.76,283.51) --
	(197.89,283.56) --
	(198.01,283.62) --
	(198.14,283.67) --
	(198.27,283.73) --
	(198.39,283.78) --
	(198.52,283.84) --
	(198.64,283.90) --
	(198.77,283.95) --
	(198.89,284.01) --
	(199.02,284.06) --
	(199.15,284.12) --
	(199.27,284.17) --
	(199.39,284.23) --
	(199.52,284.28) --
	(199.64,284.34) --
	(199.77,284.40) --
	(199.89,284.45) --
	(200.01,284.51) --
	(200.14,284.56) --
	(200.26,284.62) --
	(200.38,284.67) --
	(200.51,284.73) --
	(200.63,284.78) --
	(200.75,284.84) --
	(200.87,284.90) --
	(200.99,284.95) --
	(201.12,285.01) --
	(201.24,285.06) --
	(201.36,285.12) --
	(201.48,285.17) --
	(201.60,285.23) --
	(201.72,285.28) --
	(201.84,285.34) --
	(201.96,285.40) --
	(202.08,285.45) --
	(202.20,285.51) --
	(202.32,285.56) --
	(202.43,285.62) --
	(202.55,285.67) --
	(202.67,285.73) --
	(202.79,285.78) --
	(202.90,285.84) --
	(203.02,285.90) --
	(203.14,285.95) --
	(203.25,286.01) --
	(203.37,286.06) --
	(203.48,286.12) --
	(203.60,286.17) --
	(203.71,286.23) --
	(203.83,286.28) --
	(203.94,286.34) --
	(204.06,286.40) --
	(204.17,286.45) --
	(204.28,286.51) --
	(204.40,286.56) --
	(204.51,286.62) --
	(204.62,286.67) --
	(204.73,286.73) --
	(204.84,286.79) --
	(204.95,286.84) --
	(205.06,286.90) --
	(205.17,286.95) --
	(205.28,287.01) --
	(205.39,287.06) --
	(205.50,287.12) --
	(205.61,287.17) --
	(205.72,287.23) --
	(205.82,287.29) --
	(205.93,287.34) --
	(206.04,287.40) --
	(206.14,287.45) --
	(206.25,287.51) --
	(206.35,287.56) --
	(206.46,287.62) --
	(206.56,287.67) --
	(206.67,287.73) --
	(206.77,287.79) --
	(206.87,287.84) --
	(206.97,287.90) --
	(207.08,287.95) --
	(207.18,288.01) --
	(207.28,288.06) --
	(207.38,288.12) --
	(207.48,288.17) --
	(207.58,288.23) --
	(207.67,288.29) --
	(207.77,288.34) --
	(207.87,288.40) --
	(207.96,288.45) --
	(208.06,288.51) --
	(208.16,288.56) --
	(208.25,288.62) --
	(208.35,288.67) --
	(208.44,288.73) --
	(208.53,288.79) --
	(208.62,288.84) --
	(208.72,288.90) --
	(208.81,288.95) --
	(208.90,289.01) --
	(208.99,289.06) --
	(209.07,289.12) --
	(209.16,289.17) --
	(209.25,289.23) --
	(209.34,289.29) --
	(209.42,289.34) --
	(209.51,289.40) --
	(209.59,289.45) --
	(209.67,289.51) --
	(209.76,289.56) --
	(209.84,289.62) --
	(209.92,289.67) --
	(210.00,289.73) --
	(210.08,289.79) --
	(210.15,289.84) --
	(210.23,289.90) --
	(210.31,289.95) --
	(210.38,290.01) --
	(210.45,290.06) --
	(210.53,290.12) --
	(210.60,290.18) --
	(210.67,290.23) --
	(210.73,290.29) --
	(210.80,290.34) --
	(210.86,290.40) --
	(210.93,290.45) --
	(210.99,290.51) --
	(211.05,290.56) --
	(211.10,290.62) --
	(211.15,290.68) --
	(211.20,290.73) --
	(211.24,290.79) --
	(211.22,290.84) --
	(211.11,290.90) --
	(210.98,290.95) --
	(210.85,291.01) --
	(210.70,291.06) --
	(210.55,291.12) --
	(210.39,291.18) --
	(210.23,291.23) --
	(210.06,291.29) --
	(209.88,291.34) --
	(209.70,291.40) --
	(209.52,291.45) --
	(209.33,291.51) --
	(209.14,291.56) --
	(208.95,291.62) --
	(208.75,291.68) --
	(208.55,291.73) --
	(208.35,291.79) --
	(208.14,291.84) --
	(207.93,291.90) --
	(207.71,291.95) --
	(207.50,292.01) --
	(207.28,292.06) --
	(207.06,292.12) --
	(206.83,292.18) --
	(206.61,292.23) --
	(206.38,292.29) --
	(206.15,292.34) --
	(205.92,292.40) --
	(205.68,292.45) --
	(205.44,292.51) --
	(205.20,292.56) --
	(204.96,292.62) --
	(204.72,292.68) --
	(204.47,292.73) --
	(204.23,292.79) --
	(203.98,292.84) --
	(203.73,292.90) --
	(203.48,292.95) --
	(203.22,293.01) --
	(202.97,293.06) --
	(202.71,293.12) --
	(202.45,293.18) --
	(202.19,293.23) --
	(201.93,293.29) --
	(201.67,293.34) --
	(201.40,293.40) --
	(201.14,293.45) --
	(200.87,293.51) --
	(200.60,293.57) --
	(200.33,293.62) --
	(200.06,293.68) --
	(199.79,293.73) --
	(199.52,293.79) --
	(199.25,293.84) --
	(198.97,293.90) --
	(198.70,293.95) --
	(198.42,294.01) --
	(198.14,294.07) --
	(197.87,294.12) --
	(197.59,294.18) --
	(197.31,294.23) --
	(197.03,294.29) --
	(196.75,294.34) --
	(196.47,294.40) --
	(196.19,294.45) --
	(195.91,294.51) --
	(195.62,294.57) --
	(195.34,294.62) --
	(195.06,294.68) --
	(194.77,294.73) --
	(194.49,294.79) --
	(194.21,294.84) --
	(193.92,294.90) --
	(193.64,294.95) --
	(193.35,295.01) --
	(193.07,295.07) --
	(192.78,295.12) --
	(192.50,295.18) --
	(192.21,295.23) --
	(191.93,295.29) --
	(191.64,295.34) --
	(191.36,295.40) --
	(191.07,295.45) --
	(190.79,295.51) --
	(190.51,295.57) --
	(190.22,295.62) --
	(189.94,295.68) --
	(189.66,295.73) --
	(189.37,295.79) --
	(189.09,295.84) --
	(188.81,295.90) --
	(188.53,295.95) --
	(188.25,296.01) --
	(187.97,296.07) --
	(187.69,296.12) --
	(187.41,296.18) --
	(187.13,296.23) --
	(186.86,296.29) --
	(186.58,296.34) --
	(186.30,296.40) --
	(186.03,296.45) --
	(185.75,296.51) --
	(185.48,296.57) --
	(185.21,296.62) --
	(184.94,296.68) --
	(184.67,296.73) --
	(184.40,296.79) --
	(184.13,296.84) --
	(183.87,296.90) --
	(183.60,296.96) --
	(183.34,297.01) --
	(183.08,297.07) --
	(182.82,297.12) --
	(182.56,297.18) --
	(182.30,297.23) --
	(182.04,297.29) --
	(181.79,297.34) --
	(181.54,297.40) --
	(181.29,297.46) --
	(181.04,297.51) --
	(180.79,297.57) --
	(180.54,297.62) --
	(180.30,297.68) --
	(180.06,297.73) --
	(179.81,297.79) --
	(179.58,297.84) --
	(179.34,297.90) --
	(179.11,297.96) --
	(178.87,298.01) --
	(178.64,298.07) --
	(178.42,298.12) --
	(178.19,298.18) --
	(177.97,298.23) --
	(177.75,298.29) --
	(177.53,298.34) --
	(177.32,298.40) --
	(177.11,298.46) --
	(176.90,298.51) --
	(176.69,298.57) --
	(176.49,298.62) --
	(176.29,298.68) --
	(176.09,298.73) --
	(175.90,298.79) --
	(175.71,298.84) --
	(175.53,298.90) --
	(175.35,298.96) --
	(175.17,299.01) --
	(175.00,299.07) --
	(174.83,299.12) --
	(174.67,299.18) --
	(174.52,299.23) --
	(174.37,299.29) --
	(174.23,299.34) --
	(174.10,299.40) --
	(173.98,299.46) --
	(173.89,299.51);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.24,288.84) --
	(213.22,290.81) --
	(211.24,292.79) --
	(209.27,290.81) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.89,271.72) -- (173.89,299.51);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (124.35,119.51) --
	(124.52,119.74) --
	(124.69,119.96) --
	(124.86,120.18) --
	(125.03,120.40) --
	(125.19,120.62) --
	(125.36,120.85) --
	(125.53,121.07) --
	(125.69,121.29) --
	(125.86,121.51) --
	(126.02,121.74) --
	(126.19,121.96) --
	(126.35,122.18) --
	(126.52,122.40) --
	(126.68,122.62) --
	(126.85,122.85) --
	(127.01,123.07) --
	(127.18,123.29) --
	(127.34,123.51) --
	(127.51,123.73) --
	(127.67,123.96) --
	(127.84,124.18) --
	(128.00,124.40) --
	(128.17,124.62) --
	(128.33,124.85) --
	(128.49,125.07) --
	(128.66,125.29) --
	(128.82,125.51) --
	(128.99,125.73) --
	(129.15,125.96) --
	(129.31,126.18) --
	(129.48,126.40) --
	(129.64,126.62) --
	(129.80,126.85) --
	(129.97,127.07) --
	(130.13,127.29) --
	(130.29,127.51) --
	(130.46,127.73) --
	(130.62,127.96) --
	(130.78,128.18) --
	(130.95,128.40) --
	(131.11,128.62) --
	(131.27,128.85) --
	(131.44,129.07) --
	(131.60,129.29) --
	(131.76,129.51) --
	(131.92,129.73) --
	(132.09,129.96) --
	(132.25,130.18) --
	(132.41,130.40) --
	(132.58,130.62) --
	(132.74,130.85) --
	(132.90,131.07) --
	(133.06,131.29) --
	(133.23,131.51) --
	(133.39,131.73) --
	(133.55,131.96) --
	(133.71,132.18) --
	(133.88,132.40) --
	(134.04,132.62) --
	(134.20,132.84) --
	(134.36,133.07) --
	(134.53,133.29) --
	(134.69,133.51) --
	(134.85,133.73) --
	(135.01,133.96) --
	(135.17,134.18) --
	(135.34,134.40) --
	(135.50,134.62) --
	(135.66,134.84) --
	(135.82,135.07) --
	(135.99,135.29) --
	(136.15,135.51) --
	(136.31,135.73) --
	(136.47,135.96) --
	(136.63,136.18) --
	(136.80,136.40) --
	(136.96,136.62) --
	(137.12,136.84) --
	(137.28,137.07) --
	(137.44,137.29) --
	(137.61,137.51) --
	(137.77,137.73) --
	(137.93,137.96) --
	(138.09,138.18) --
	(138.25,138.40) --
	(138.42,138.62) --
	(138.58,138.84) --
	(138.74,139.07) --
	(138.90,139.29) --
	(139.06,139.51) --
	(139.22,139.73) --
	(139.39,139.95) --
	(139.55,140.18) --
	(139.71,140.40) --
	(139.87,140.62) --
	(140.03,140.84) --
	(140.20,141.07) --
	(140.36,141.29) --
	(140.52,141.51) --
	(140.68,141.73) --
	(140.84,141.95) --
	(141.00,142.18) --
	(141.17,142.40) --
	(141.33,142.62) --
	(141.49,142.84) --
	(141.65,143.07) --
	(141.81,143.29) --
	(141.98,143.51) --
	(142.14,143.73) --
	(142.30,143.95) --
	(142.46,144.18) --
	(142.62,144.40) --
	(142.78,144.62) --
	(142.95,144.84) --
	(143.11,145.07) --
	(143.27,145.29) --
	(143.43,145.51) --
	(143.59,145.73) --
	(143.75,145.95) --
	(143.92,146.18) --
	(144.08,146.40) --
	(144.24,146.62) --
	(144.40,146.84) --
	(144.56,147.07) --
	(144.72,147.29) --
	(144.89,147.51) --
	(145.05,147.73) --
	(145.21,147.95) --
	(145.37,148.18) --
	(145.53,148.40) --
	(145.69,148.62) --
	(145.86,148.84) --
	(146.02,149.06) --
	(146.18,149.29) --
	(146.34,149.51) --
	(146.50,149.73) --
	(146.67,149.95) --
	(146.83,150.18) --
	(146.99,150.40) --
	(147.15,150.62) --
	(147.31,150.84) --
	(147.47,151.06) --
	(147.64,151.29) --
	(147.80,151.51) --
	(147.96,151.73) --
	(148.12,151.95) --
	(148.28,152.18) --
	(148.45,152.40) --
	(148.61,152.62) --
	(148.77,152.84) --
	(148.93,153.06) --
	(149.09,153.29) --
	(149.26,153.51) --
	(149.42,153.73) --
	(149.58,153.95) --
	(149.74,154.18) --
	(149.90,154.40) --
	(150.07,154.62) --
	(150.23,154.84) --
	(150.39,155.06) --
	(150.55,155.29) --
	(150.72,155.51) --
	(150.88,155.73) --
	(151.04,155.95) --
	(151.20,156.18) --
	(151.36,156.40) --
	(151.53,156.62) --
	(151.69,156.84) --
	(151.85,157.06) --
	(152.01,157.29) --
	(152.18,157.51) --
	(152.34,157.73) --
	(152.50,157.95) --
	(152.66,158.17) --
	(152.83,158.40) --
	(152.99,158.62) --
	(153.15,158.84) --
	(153.31,159.06) --
	(153.48,159.29) --
	(153.64,159.51) --
	(153.80,159.73) --
	(153.96,159.95) --
	(154.13,160.17) --
	(154.29,160.40) --
	(154.45,160.62) --
	(154.62,160.84) --
	(154.78,161.06) --
	(154.94,161.29) --
	(155.11,161.51) --
	(155.27,161.73) --
	(155.43,161.95) --
	(155.59,162.17) --
	(155.76,162.40) --
	(155.92,162.62) --
	(156.08,162.84) --
	(156.25,163.06) --
	(156.41,163.29) --
	(156.58,163.51) --
	(156.74,163.73) --
	(156.90,163.95) --
	(157.07,164.17) --
	(157.23,164.40) --
	(157.39,164.62) --
	(157.56,164.84) --
	(157.72,165.06) --
	(157.89,165.28) --
	(158.05,165.51) --
	(158.21,165.73) --
	(158.38,165.95) --
	(158.54,166.17) --
	(158.71,166.40) --
	(158.87,166.62) --
	(159.04,166.84) --
	(159.20,167.06) --
	(159.37,167.28) --
	(159.53,167.51) --
	(159.70,167.73) --
	(159.86,167.95) --
	(160.03,168.17) --
	(160.19,168.40) --
	(160.36,168.62) --
	(160.52,168.84) --
	(160.69,169.06) --
	(160.86,169.28) --
	(161.02,169.51) --
	(161.19,169.73) --
	(161.36,169.95) --
	(161.53,170.17) --
	(161.70,170.40) --
	(161.70,170.62) --
	(161.56,170.84) --
	(161.42,171.06) --
	(161.28,171.28) --
	(161.13,171.51) --
	(160.99,171.73) --
	(160.85,171.95) --
	(160.71,172.17) --
	(160.57,172.40) --
	(160.43,172.62) --
	(160.29,172.84) --
	(160.15,173.06) --
	(160.01,173.28) --
	(159.87,173.51) --
	(159.72,173.73) --
	(159.58,173.95) --
	(159.44,174.17) --
	(159.30,174.39) --
	(159.16,174.62) --
	(159.03,174.84) --
	(158.89,175.06) --
	(158.75,175.28) --
	(158.61,175.51) --
	(158.47,175.73) --
	(158.33,175.95) --
	(158.19,176.17) --
	(158.05,176.39) --
	(157.91,176.62) --
	(157.77,176.84) --
	(157.63,177.06) --
	(157.49,177.28) --
	(157.35,177.51) --
	(157.21,177.73) --
	(157.08,177.95) --
	(156.94,178.17) --
	(156.80,178.39) --
	(156.66,178.62) --
	(156.52,178.84) --
	(156.38,179.06) --
	(156.24,179.28) --
	(156.10,179.51) --
	(155.97,179.73) --
	(155.83,179.95) --
	(155.69,180.17) --
	(155.55,180.39) --
	(155.41,180.62) --
	(155.27,180.84) --
	(155.13,181.06) --
	(155.00,181.28) --
	(154.86,181.51) --
	(154.72,181.73) --
	(154.58,181.95) --
	(154.44,182.17) --
	(154.30,182.39) --
	(154.17,182.62) --
	(154.03,182.84) --
	(153.89,183.06) --
	(153.75,183.28) --
	(153.61,183.50) --
	(153.48,183.73) --
	(153.34,183.95) --
	(153.20,184.17) --
	(153.06,184.39) --
	(152.92,184.62) --
	(152.79,184.84) --
	(152.65,185.06) --
	(152.51,185.28) --
	(152.37,185.50) --
	(152.24,185.73) --
	(152.10,185.95) --
	(151.96,186.17) --
	(151.82,186.39) --
	(151.68,186.62) --
	(151.55,186.84) --
	(151.41,187.06) --
	(151.27,187.28) --
	(151.13,187.50) --
	(151.00,187.73) --
	(150.86,187.95) --
	(150.72,188.17) --
	(150.58,188.39) --
	(150.45,188.62) --
	(150.31,188.84) --
	(150.17,189.06) --
	(150.03,189.28) --
	(149.90,189.50) --
	(149.76,189.73) --
	(149.62,189.95) --
	(149.48,190.17) --
	(149.35,190.39) --
	(149.21,190.61) --
	(149.07,190.84) --
	(148.93,191.06) --
	(148.80,191.28) --
	(148.66,191.50) --
	(148.52,191.73) --
	(148.38,191.95) --
	(148.25,192.17) --
	(148.11,192.39) --
	(147.97,192.61) --
	(147.83,192.84) --
	(147.70,193.06) --
	(147.56,193.28) --
	(147.42,193.50) --
	(147.28,193.73) --
	(147.15,193.95) --
	(147.01,194.17) --
	(146.87,194.39) --
	(146.74,194.61) --
	(146.60,194.84) --
	(146.46,195.06) --
	(146.32,195.28) --
	(146.19,195.50) --
	(146.05,195.73) --
	(145.91,195.95) --
	(145.77,196.17) --
	(145.64,196.39) --
	(145.50,196.61) --
	(145.36,196.84) --
	(145.23,197.06) --
	(145.09,197.28) --
	(144.95,197.50) --
	(144.81,197.73) --
	(144.68,197.95) --
	(144.54,198.17) --
	(144.40,198.39) --
	(144.26,198.61) --
	(144.13,198.84) --
	(143.99,199.06) --
	(143.85,199.28) --
	(143.72,199.50) --
	(143.58,199.72) --
	(143.44,199.95) --
	(143.30,200.17) --
	(143.17,200.39) --
	(143.03,200.61) --
	(142.89,200.84) --
	(142.76,201.06) --
	(142.62,201.28) --
	(142.48,201.50) --
	(142.34,201.72) --
	(142.21,201.95) --
	(142.07,202.17) --
	(141.93,202.39) --
	(141.80,202.61) --
	(141.66,202.84) --
	(141.52,203.06) --
	(141.38,203.28) --
	(141.25,203.50) --
	(141.11,203.72) --
	(140.97,203.95) --
	(140.84,204.17) --
	(140.70,204.39) --
	(140.56,204.61) --
	(140.42,204.84) --
	(140.29,205.06) --
	(140.15,205.28) --
	(140.01,205.50) --
	(139.87,205.72) --
	(139.74,205.95) --
	(139.60,206.17) --
	(139.46,206.39) --
	(139.33,206.61) --
	(139.19,206.84) --
	(139.05,207.06) --
	(138.91,207.28) --
	(138.78,207.50) --
	(138.64,207.72) --
	(138.50,207.95) --
	(138.36,208.17) --
	(138.23,208.39) --
	(138.09,208.61) --
	(137.95,208.83) --
	(137.81,209.06) --
	(137.68,209.28) --
	(137.54,209.50) --
	(137.40,209.72) --
	(137.27,209.95) --
	(137.13,210.17) --
	(136.99,210.39) --
	(136.85,210.61) --
	(136.72,210.83) --
	(136.58,211.06) --
	(136.44,211.28) --
	(136.30,211.50) --
	(136.17,211.72) --
	(136.03,211.95) --
	(135.89,212.17) --
	(135.75,212.39) --
	(135.62,212.61) --
	(135.48,212.83) --
	(135.34,213.06) --
	(135.20,213.28) --
	(135.06,213.50) --
	(134.93,213.72) --
	(134.79,213.95) --
	(134.65,214.17) --
	(134.51,214.39) --
	(134.38,214.61) --
	(134.24,214.83) --
	(134.10,215.06) --
	(133.96,215.28) --
	(133.83,215.50) --
	(133.69,215.72) --
	(133.55,215.94) --
	(133.41,216.17) --
	(133.27,216.39) --
	(133.14,216.61) --
	(133.00,216.83) --
	(132.86,217.06) --
	(132.72,217.28) --
	(132.58,217.50) --
	(132.45,217.72) --
	(132.31,217.94) --
	(132.17,218.17) --
	(132.03,218.39) --
	(131.89,218.61) --
	(131.76,218.83) --
	(131.62,219.06) --
	(131.48,219.28) --
	(131.34,219.50) --
	(131.20,219.72) --
	(131.06,219.94) --
	(130.93,220.17) --
	(130.79,220.39) --
	(130.65,220.61) --
	(130.51,220.83) --
	(130.37,221.06) --
	(130.23,221.28) --
	(130.09,221.50) --
	(129.96,221.72) --
	(129.82,221.94) --
	(129.68,222.17) --
	(129.54,222.39) --
	(129.40,222.61) --
	(129.26,222.83) --
	(129.12,223.06) --
	(128.98,223.28) --
	(128.85,223.50) --
	(128.71,223.72) --
	(128.57,223.94) --
	(128.43,224.17) --
	(128.29,224.39) --
	(128.15,224.61) --
	(128.01,224.83) --
	(127.87,225.05) --
	(127.73,225.28) --
	(127.59,225.50) --
	(127.45,225.72) --
	(127.31,225.94) --
	(127.17,226.17) --
	(127.03,226.39) --
	(126.89,226.61) --
	(126.75,226.83) --
	(126.61,227.05) --
	(126.47,227.28) --
	(126.33,227.50) --
	(126.19,227.72) --
	(126.05,227.94) --
	(125.91,228.17) --
	(125.77,228.39) --
	(125.63,228.61) --
	(125.49,228.83) --
	(125.35,229.05) --
	(125.21,229.28) --
	(125.07,229.50) --
	(124.92,229.72) --
	(124.78,229.94) --
	(124.64,230.17) --
	(124.50,230.39) --
	(124.35,230.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.70,168.53) --
	(163.68,170.50) --
	(161.70,172.48) --
	(159.73,170.50) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.35,119.51) -- (124.35,230.61);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (272.97,100.99) --
	(273.14,101.22) --
	(273.31,101.44) --
	(273.48,101.66) --
	(273.66,101.89) --
	(273.83,102.11) --
	(274.01,102.34) --
	(274.18,102.56) --
	(274.36,102.78) --
	(274.54,103.01) --
	(274.71,103.23) --
	(274.89,103.46) --
	(275.06,103.68) --
	(275.24,103.90) --
	(275.41,104.13) --
	(275.59,104.35) --
	(275.77,104.58) --
	(275.94,104.80) --
	(276.12,105.02) --
	(276.30,105.25) --
	(276.47,105.47) --
	(276.65,105.70) --
	(276.83,105.92) --
	(277.00,106.14) --
	(277.18,106.37) --
	(277.36,106.59) --
	(277.53,106.82) --
	(277.71,107.04) --
	(277.89,107.26) --
	(278.07,107.49) --
	(278.24,107.71) --
	(278.42,107.94) --
	(278.60,108.16) --
	(278.78,108.38) --
	(278.95,108.61) --
	(279.13,108.83) --
	(279.31,109.06) --
	(279.49,109.28) --
	(279.66,109.50) --
	(279.84,109.73) --
	(280.02,109.95) --
	(280.20,110.18) --
	(280.37,110.40) --
	(280.55,110.62) --
	(280.73,110.85) --
	(280.91,111.07) --
	(281.09,111.30) --
	(281.26,111.52) --
	(281.44,111.74) --
	(281.62,111.97) --
	(281.80,112.19) --
	(281.98,112.42) --
	(282.15,112.64) --
	(282.33,112.86) --
	(282.51,113.09) --
	(282.69,113.31) --
	(282.87,113.54) --
	(283.05,113.76) --
	(283.22,113.98) --
	(283.40,114.21) --
	(283.58,114.43) --
	(283.76,114.66) --
	(283.94,114.88) --
	(284.12,115.10) --
	(284.29,115.33) --
	(284.47,115.55) --
	(284.65,115.78) --
	(284.83,116.00) --
	(285.01,116.22) --
	(285.19,116.45) --
	(285.36,116.67) --
	(285.54,116.90) --
	(285.72,117.12) --
	(285.90,117.34) --
	(286.08,117.57) --
	(286.26,117.79) --
	(286.44,118.02) --
	(286.61,118.24) --
	(286.79,118.46) --
	(286.97,118.69) --
	(287.15,118.91) --
	(287.33,119.14) --
	(287.51,119.36) --
	(287.69,119.58) --
	(287.86,119.81) --
	(288.04,120.03) --
	(288.22,120.26) --
	(288.40,120.48) --
	(288.58,120.70) --
	(288.76,120.93) --
	(288.94,121.15) --
	(289.12,121.38) --
	(289.29,121.60) --
	(289.47,121.82) --
	(289.65,122.05) --
	(289.83,122.27) --
	(290.01,122.50) --
	(290.19,122.72) --
	(290.37,122.94) --
	(290.54,123.17) --
	(290.72,123.39) --
	(290.90,123.62) --
	(291.08,123.84) --
	(291.26,124.06) --
	(291.44,124.29) --
	(291.62,124.51) --
	(291.80,124.74) --
	(291.97,124.96) --
	(292.15,125.18) --
	(292.33,125.41) --
	(292.51,125.63) --
	(292.69,125.86) --
	(292.87,126.08) --
	(293.05,126.30) --
	(293.23,126.53) --
	(293.40,126.75) --
	(293.58,126.98) --
	(293.76,127.20) --
	(293.94,127.42) --
	(294.12,127.65) --
	(294.30,127.87) --
	(294.48,128.10) --
	(294.66,128.32) --
	(294.83,128.54) --
	(295.01,128.77) --
	(295.19,128.99) --
	(295.37,129.22) --
	(295.55,129.44) --
	(295.73,129.66) --
	(295.91,129.89) --
	(296.09,130.11) --
	(296.26,130.34) --
	(296.44,130.56) --
	(296.62,130.78) --
	(296.80,131.01) --
	(296.98,131.23) --
	(297.16,131.46) --
	(297.34,131.68) --
	(297.51,131.90) --
	(297.69,132.13) --
	(297.87,132.35) --
	(298.05,132.58) --
	(298.23,132.80) --
	(298.41,133.02) --
	(298.58,133.25) --
	(298.76,133.47) --
	(298.94,133.70) --
	(299.12,133.92) --
	(299.30,134.14) --
	(299.48,134.37) --
	(299.65,134.59) --
	(299.83,134.82) --
	(300.01,135.04) --
	(300.19,135.26) --
	(300.37,135.49) --
	(300.55,135.71) --
	(300.72,135.94) --
	(300.90,136.16) --
	(301.08,136.38) --
	(301.26,136.61) --
	(301.44,136.83) --
	(301.61,137.06) --
	(301.79,137.28) --
	(301.97,137.50) --
	(302.15,137.73) --
	(302.33,137.95) --
	(302.50,138.18) --
	(302.68,138.40) --
	(302.86,138.62) --
	(303.04,138.85) --
	(303.22,139.07) --
	(303.39,139.30) --
	(303.57,139.52) --
	(303.75,139.74) --
	(303.93,139.97) --
	(304.10,140.19) --
	(304.28,140.42) --
	(304.46,140.64) --
	(304.64,140.86) --
	(304.81,141.09) --
	(304.99,141.31) --
	(305.17,141.54) --
	(305.35,141.76) --
	(305.52,141.98) --
	(305.70,142.21) --
	(305.88,142.43) --
	(306.05,142.66) --
	(306.23,142.88) --
	(306.41,143.10) --
	(306.59,143.33) --
	(306.76,143.55) --
	(306.94,143.78) --
	(307.12,144.00) --
	(307.29,144.22) --
	(307.47,144.45) --
	(307.65,144.67) --
	(307.82,144.90) --
	(308.00,145.12) --
	(308.17,145.34) --
	(308.35,145.57) --
	(308.53,145.79) --
	(308.70,146.02) --
	(308.88,146.24) --
	(309.05,146.46) --
	(309.23,146.69) --
	(309.40,146.91) --
	(309.58,147.14) --
	(309.75,147.36) --
	(309.93,147.58) --
	(310.10,147.81) --
	(310.27,148.03) --
	(310.32,148.26) --
	(310.19,148.48) --
	(310.07,148.70) --
	(309.94,148.93) --
	(309.81,149.15) --
	(309.69,149.38) --
	(309.56,149.60) --
	(309.43,149.82) --
	(309.31,150.05) --
	(309.18,150.27) --
	(309.05,150.50) --
	(308.92,150.72) --
	(308.80,150.94) --
	(308.67,151.17) --
	(308.54,151.39) --
	(308.41,151.62) --
	(308.28,151.84) --
	(308.16,152.06) --
	(308.03,152.29) --
	(307.90,152.51) --
	(307.77,152.74) --
	(307.64,152.96) --
	(307.52,153.18) --
	(307.39,153.41) --
	(307.26,153.63) --
	(307.13,153.86) --
	(307.00,154.08) --
	(306.87,154.30) --
	(306.74,154.53) --
	(306.62,154.75) --
	(306.49,154.98) --
	(306.36,155.20) --
	(306.23,155.42) --
	(306.10,155.65) --
	(305.97,155.87) --
	(305.84,156.10) --
	(305.71,156.32) --
	(305.59,156.54) --
	(305.46,156.77) --
	(305.33,156.99) --
	(305.20,157.22) --
	(305.07,157.44) --
	(304.94,157.66) --
	(304.81,157.89) --
	(304.68,158.11) --
	(304.55,158.34) --
	(304.42,158.56) --
	(304.30,158.78) --
	(304.17,159.01) --
	(304.04,159.23) --
	(303.91,159.46) --
	(303.78,159.68) --
	(303.65,159.90) --
	(303.52,160.13) --
	(303.39,160.35) --
	(303.26,160.58) --
	(303.13,160.80) --
	(303.00,161.02) --
	(302.87,161.25) --
	(302.74,161.47) --
	(302.61,161.70) --
	(302.48,161.92) --
	(302.36,162.14) --
	(302.23,162.37) --
	(302.10,162.59) --
	(301.97,162.82) --
	(301.84,163.04) --
	(301.71,163.26) --
	(301.58,163.49) --
	(301.45,163.71) --
	(301.32,163.94) --
	(301.19,164.16) --
	(301.06,164.38) --
	(300.93,164.61) --
	(300.80,164.83) --
	(300.67,165.06) --
	(300.54,165.28) --
	(300.41,165.51) --
	(300.28,165.73) --
	(300.15,165.95) --
	(300.02,166.18) --
	(299.89,166.40) --
	(299.76,166.63) --
	(299.63,166.85) --
	(299.50,167.07) --
	(299.37,167.30) --
	(299.24,167.52) --
	(299.11,167.75) --
	(298.98,167.97) --
	(298.85,168.19) --
	(298.73,168.42) --
	(298.60,168.64) --
	(298.47,168.87) --
	(298.34,169.09) --
	(298.21,169.31) --
	(298.08,169.54) --
	(297.95,169.76) --
	(297.82,169.99) --
	(297.69,170.21) --
	(297.56,170.43) --
	(297.43,170.66) --
	(297.30,170.88) --
	(297.17,171.11) --
	(297.04,171.33) --
	(296.91,171.55) --
	(296.78,171.78) --
	(296.65,172.00) --
	(296.52,172.23) --
	(296.39,172.45) --
	(296.26,172.67) --
	(296.13,172.90) --
	(296.00,173.12) --
	(295.87,173.35) --
	(295.74,173.57) --
	(295.61,173.79) --
	(295.48,174.02) --
	(295.35,174.24) --
	(295.22,174.47) --
	(295.09,174.69) --
	(294.96,174.91) --
	(294.83,175.14) --
	(294.70,175.36) --
	(294.57,175.59) --
	(294.44,175.81) --
	(294.31,176.03) --
	(294.18,176.26) --
	(294.05,176.48) --
	(293.92,176.71) --
	(293.79,176.93) --
	(293.66,177.15) --
	(293.53,177.38) --
	(293.40,177.60) --
	(293.27,177.83) --
	(293.14,178.05) --
	(293.01,178.27) --
	(292.88,178.50) --
	(292.75,178.72) --
	(292.62,178.95) --
	(292.49,179.17) --
	(292.36,179.39) --
	(292.23,179.62) --
	(292.10,179.84) --
	(291.97,180.07) --
	(291.84,180.29) --
	(291.71,180.51) --
	(291.58,180.74) --
	(291.45,180.96) --
	(291.32,181.19) --
	(291.19,181.41) --
	(291.06,181.63) --
	(290.93,181.86) --
	(290.80,182.08) --
	(290.67,182.31) --
	(290.54,182.53) --
	(290.41,182.75) --
	(290.28,182.98) --
	(290.15,183.20) --
	(290.02,183.43) --
	(289.89,183.65) --
	(289.76,183.87) --
	(289.63,184.10) --
	(289.50,184.32) --
	(289.37,184.55) --
	(289.24,184.77) --
	(289.11,184.99) --
	(288.98,185.22) --
	(288.85,185.44) --
	(288.72,185.67) --
	(288.59,185.89) --
	(288.46,186.11) --
	(288.33,186.34) --
	(288.20,186.56) --
	(288.07,186.79) --
	(287.94,187.01) --
	(287.81,187.23) --
	(287.68,187.46) --
	(287.55,187.68) --
	(287.42,187.91) --
	(287.29,188.13) --
	(287.16,188.35) --
	(287.03,188.58) --
	(286.90,188.80) --
	(286.77,189.03) --
	(286.64,189.25) --
	(286.51,189.47) --
	(286.38,189.70) --
	(286.25,189.92) --
	(286.12,190.15) --
	(285.99,190.37) --
	(285.86,190.59) --
	(285.73,190.82) --
	(285.60,191.04) --
	(285.47,191.27) --
	(285.34,191.49) --
	(285.21,191.71) --
	(285.08,191.94) --
	(284.95,192.16) --
	(284.82,192.39) --
	(284.69,192.61) --
	(284.56,192.83) --
	(284.43,193.06) --
	(284.30,193.28) --
	(284.17,193.51) --
	(284.04,193.73) --
	(283.91,193.95) --
	(283.78,194.18) --
	(283.65,194.40) --
	(283.52,194.63) --
	(283.39,194.85) --
	(283.26,195.07) --
	(283.13,195.30) --
	(283.00,195.52) --
	(282.87,195.75) --
	(282.74,195.97) --
	(282.61,196.19) --
	(282.48,196.42) --
	(282.35,196.64) --
	(282.22,196.87) --
	(282.09,197.09) --
	(281.96,197.31) --
	(281.83,197.54) --
	(281.70,197.76) --
	(281.58,197.99) --
	(281.45,198.21) --
	(281.32,198.43) --
	(281.19,198.66) --
	(281.06,198.88) --
	(280.93,199.11) --
	(280.80,199.33) --
	(280.67,199.55) --
	(280.54,199.78) --
	(280.41,200.00) --
	(280.28,200.23) --
	(280.15,200.45) --
	(280.02,200.67) --
	(279.89,200.90) --
	(279.76,201.12) --
	(279.63,201.35) --
	(279.51,201.57) --
	(279.38,201.79) --
	(279.25,202.02) --
	(279.12,202.24) --
	(278.99,202.47) --
	(278.86,202.69) --
	(278.73,202.91) --
	(278.60,203.14) --
	(278.47,203.36) --
	(278.34,203.59) --
	(278.21,203.81) --
	(278.08,204.03) --
	(277.96,204.26) --
	(277.83,204.48) --
	(277.70,204.71) --
	(277.57,204.93) --
	(277.44,205.15) --
	(277.31,205.38) --
	(277.18,205.60) --
	(277.05,205.83) --
	(276.93,206.05) --
	(276.80,206.27) --
	(276.67,206.50) --
	(276.54,206.72) --
	(276.41,206.95) --
	(276.28,207.17) --
	(276.15,207.39) --
	(276.03,207.62) --
	(275.90,207.84) --
	(275.77,208.07) --
	(275.64,208.29) --
	(275.51,208.51) --
	(275.38,208.74) --
	(275.26,208.96) --
	(275.13,209.19) --
	(275.00,209.41) --
	(274.87,209.63) --
	(274.74,209.86) --
	(274.62,210.08) --
	(274.49,210.31) --
	(274.36,210.53) --
	(274.23,210.75) --
	(274.11,210.98) --
	(273.98,211.20) --
	(273.85,211.43) --
	(273.72,211.65) --
	(273.60,211.87) --
	(273.47,212.10) --
	(273.34,212.32) --
	(273.22,212.55) --
	(273.09,212.77) --
	(272.97,212.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.32,146.19) --
	(312.29,148.16) --
	(310.32,150.14) --
	(308.35,148.16) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (272.97,100.99) -- (272.97,212.99);
\definecolor{drawColor}{RGB}{139,105,20}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (272.97,157.55) --
	(273.15,157.74) --
	(273.32,157.92) --
	(273.49,158.10) --
	(273.66,158.28) --
	(273.82,158.46) --
	(273.99,158.64) --
	(274.15,158.82) --
	(274.31,159.01) --
	(274.47,159.19) --
	(274.63,159.37) --
	(274.79,159.55) --
	(274.95,159.73) --
	(275.11,159.91) --
	(275.27,160.10) --
	(275.43,160.28) --
	(275.58,160.46) --
	(275.74,160.64) --
	(275.89,160.82) --
	(276.05,161.00) --
	(276.20,161.18) --
	(276.36,161.37) --
	(276.51,161.55) --
	(276.67,161.73) --
	(276.82,161.91) --
	(276.97,162.09) --
	(277.13,162.27) --
	(277.28,162.46) --
	(277.43,162.64) --
	(277.58,162.82) --
	(277.73,163.00) --
	(277.89,163.18) --
	(278.04,163.36) --
	(278.19,163.54) --
	(278.34,163.73) --
	(278.49,163.91) --
	(278.64,164.09) --
	(278.79,164.27) --
	(278.94,164.45) --
	(279.09,164.63) --
	(279.24,164.82) --
	(279.39,165.00) --
	(279.54,165.18) --
	(279.69,165.36) --
	(279.83,165.54) --
	(279.98,165.72) --
	(280.13,165.90) --
	(280.28,166.09) --
	(280.43,166.27) --
	(280.58,166.45) --
	(280.72,166.63) --
	(280.87,166.81) --
	(281.02,166.99) --
	(281.17,167.18) --
	(281.31,167.36) --
	(281.46,167.54) --
	(281.61,167.72) --
	(281.75,167.90) --
	(281.90,168.08) --
	(282.05,168.26) --
	(282.19,168.45) --
	(282.34,168.63) --
	(282.49,168.81) --
	(282.63,168.99) --
	(282.78,169.17) --
	(282.93,169.35) --
	(283.07,169.54) --
	(283.22,169.72) --
	(283.36,169.90) --
	(283.51,170.08) --
	(283.65,170.26) --
	(283.80,170.44) --
	(283.95,170.62) --
	(284.09,170.81) --
	(284.24,170.99) --
	(284.38,171.17) --
	(284.53,171.35) --
	(284.67,171.53) --
	(284.82,171.71) --
	(284.96,171.90) --
	(285.11,172.08) --
	(285.25,172.26) --
	(285.39,172.44) --
	(285.54,172.62) --
	(285.68,172.80) --
	(285.83,172.99) --
	(285.97,173.17) --
	(286.12,173.35) --
	(286.26,173.53) --
	(286.41,173.71) --
	(286.55,173.89) --
	(286.69,174.07) --
	(286.84,174.26) --
	(286.98,174.44) --
	(287.13,174.62) --
	(287.27,174.80) --
	(287.41,174.98) --
	(287.56,175.16) --
	(287.70,175.35) --
	(287.85,175.53) --
	(287.99,175.71) --
	(288.13,175.89) --
	(288.28,176.07) --
	(288.42,176.25) --
	(288.56,176.43) --
	(288.71,176.62) --
	(288.85,176.80) --
	(288.99,176.98) --
	(289.14,177.16) --
	(289.28,177.34) --
	(289.42,177.52) --
	(289.57,177.71) --
	(289.71,177.89) --
	(289.85,178.07) --
	(290.00,178.25) --
	(290.14,178.43) --
	(290.28,178.61) --
	(290.43,178.79) --
	(290.57,178.98) --
	(290.71,179.16) --
	(290.86,179.34) --
	(291.00,179.52) --
	(291.14,179.70) --
	(291.29,179.88) --
	(291.43,180.07) --
	(291.57,180.25) --
	(291.72,180.43) --
	(291.86,180.61) --
	(292.00,180.79) --
	(292.15,180.97) --
	(292.29,181.15) --
	(292.43,181.34) --
	(292.58,181.52) --
	(292.72,181.70) --
	(292.86,181.88) --
	(293.01,182.06) --
	(293.15,182.24) --
	(293.29,182.43) --
	(293.44,182.61) --
	(293.58,182.79) --
	(293.72,182.97) --
	(293.87,183.15) --
	(294.01,183.33) --
	(294.15,183.51) --
	(294.30,183.70) --
	(294.44,183.88) --
	(294.58,184.06) --
	(294.73,184.24) --
	(294.87,184.42) --
	(295.02,184.60) --
	(295.16,184.79) --
	(295.30,184.97) --
	(295.45,185.15) --
	(295.59,185.33) --
	(295.73,185.51) --
	(295.88,185.69) --
	(296.02,185.87) --
	(296.17,186.06) --
	(296.31,186.24) --
	(296.45,186.42) --
	(296.60,186.60) --
	(296.74,186.78) --
	(296.89,186.96) --
	(297.03,187.15) --
	(297.17,187.33) --
	(297.32,187.51) --
	(297.46,187.69) --
	(297.61,187.87) --
	(297.75,188.05) --
	(297.90,188.23) --
	(298.04,188.42) --
	(298.19,188.60) --
	(298.33,188.78) --
	(298.48,188.96) --
	(298.62,189.14) --
	(298.77,189.32) --
	(298.91,189.51) --
	(299.06,189.69) --
	(299.20,189.87) --
	(299.35,190.05) --
	(299.49,190.23) --
	(299.64,190.41) --
	(299.78,190.59) --
	(299.93,190.78) --
	(300.07,190.96) --
	(300.22,191.14) --
	(300.37,191.32) --
	(300.51,191.50) --
	(300.66,191.68) --
	(300.80,191.87) --
	(300.95,192.05) --
	(301.10,192.23) --
	(301.24,192.41) --
	(301.39,192.59) --
	(301.54,192.77) --
	(301.68,192.96) --
	(301.83,193.14) --
	(301.98,193.32) --
	(302.12,193.50) --
	(302.27,193.68) --
	(302.42,193.86) --
	(302.57,194.04) --
	(302.71,194.23) --
	(302.86,194.41) --
	(303.01,194.59) --
	(303.16,194.77) --
	(303.31,194.95) --
	(303.46,195.13) --
	(303.61,195.32) --
	(303.75,195.50) --
	(303.90,195.68) --
	(304.05,195.86) --
	(304.20,196.04) --
	(304.35,196.22) --
	(304.50,196.40) --
	(304.65,196.59) --
	(304.80,196.77) --
	(304.95,196.95) --
	(305.10,197.13) --
	(305.25,197.31) --
	(305.41,197.49) --
	(305.56,197.68) --
	(305.71,197.86) --
	(305.86,198.04) --
	(306.01,198.22) --
	(306.16,198.40) --
	(306.32,198.58) --
	(306.47,198.76) --
	(306.62,198.95) --
	(306.78,199.13) --
	(306.93,199.31) --
	(307.09,199.49) --
	(307.24,199.67) --
	(307.40,199.85) --
	(307.55,200.04) --
	(307.71,200.22) --
	(307.86,200.40) --
	(308.02,200.58) --
	(308.18,200.76) --
	(308.34,200.94) --
	(308.50,201.12) --
	(308.66,201.31) --
	(308.82,201.49) --
	(308.98,201.67) --
	(309.14,201.85) --
	(309.30,202.03) --
	(309.46,202.21) --
	(309.63,202.40) --
	(309.80,202.58) --
	(309.97,202.76) --
	(310.14,202.94) --
	(310.32,203.12) --
	(310.18,203.30) --
	(310.00,203.48) --
	(309.83,203.67) --
	(309.66,203.85) --
	(309.49,204.03) --
	(309.33,204.21) --
	(309.16,204.39) --
	(309.00,204.57) --
	(308.84,204.76) --
	(308.68,204.94) --
	(308.52,205.12) --
	(308.35,205.30) --
	(308.20,205.48) --
	(308.04,205.66) --
	(307.88,205.84) --
	(307.72,206.03) --
	(307.56,206.21) --
	(307.41,206.39) --
	(307.25,206.57) --
	(307.09,206.75) --
	(306.94,206.93) --
	(306.78,207.12) --
	(306.63,207.30) --
	(306.47,207.48) --
	(306.32,207.66) --
	(306.16,207.84) --
	(306.01,208.02) --
	(305.86,208.20) --
	(305.70,208.39) --
	(305.55,208.57) --
	(305.40,208.75) --
	(305.24,208.93) --
	(305.09,209.11) --
	(304.94,209.29) --
	(304.79,209.48) --
	(304.64,209.66) --
	(304.48,209.84) --
	(304.33,210.02) --
	(304.18,210.20) --
	(304.03,210.38) --
	(303.88,210.56) --
	(303.73,210.75) --
	(303.58,210.93) --
	(303.43,211.11) --
	(303.28,211.29) --
	(303.13,211.47) --
	(302.98,211.65) --
	(302.83,211.84) --
	(302.68,212.02) --
	(302.53,212.20) --
	(302.38,212.38) --
	(302.24,212.56) --
	(302.09,212.74) --
	(301.94,212.93) --
	(301.79,213.11) --
	(301.64,213.29) --
	(301.49,213.47) --
	(301.35,213.65) --
	(301.20,213.83) --
	(301.05,214.01) --
	(300.90,214.20) --
	(300.75,214.38) --
	(300.61,214.56) --
	(300.46,214.74) --
	(300.31,214.92) --
	(300.17,215.10) --
	(300.02,215.29) --
	(299.87,215.47) --
	(299.72,215.65) --
	(299.58,215.83) --
	(299.43,216.01) --
	(299.28,216.19) --
	(299.14,216.37) --
	(298.99,216.56) --
	(298.84,216.74) --
	(298.70,216.92) --
	(298.55,217.10) --
	(298.41,217.28) --
	(298.26,217.46) --
	(298.11,217.65) --
	(297.97,217.83) --
	(297.82,218.01) --
	(297.68,218.19) --
	(297.53,218.37) --
	(297.39,218.55) --
	(297.24,218.73) --
	(297.09,218.92) --
	(296.95,219.10) --
	(296.80,219.28) --
	(296.66,219.46) --
	(296.51,219.64) --
	(296.37,219.82) --
	(296.22,220.01) --
	(296.08,220.19) --
	(295.93,220.37) --
	(295.79,220.55) --
	(295.64,220.73) --
	(295.50,220.91) --
	(295.35,221.09) --
	(295.21,221.28) --
	(295.06,221.46) --
	(294.92,221.64) --
	(294.77,221.82) --
	(294.63,222.00) --
	(294.48,222.18) --
	(294.34,222.37) --
	(294.19,222.55) --
	(294.05,222.73) --
	(293.90,222.91) --
	(293.76,223.09) --
	(293.61,223.27) --
	(293.47,223.45) --
	(293.32,223.64) --
	(293.18,223.82) --
	(293.03,224.00) --
	(292.89,224.18) --
	(292.75,224.36) --
	(292.60,224.54) --
	(292.46,224.73) --
	(292.31,224.91) --
	(292.17,225.09) --
	(292.02,225.27) --
	(291.88,225.45) --
	(291.73,225.63) --
	(291.59,225.81) --
	(291.44,226.00) --
	(291.30,226.18) --
	(291.16,226.36) --
	(291.01,226.54) --
	(290.87,226.72) --
	(290.72,226.90) --
	(290.58,227.09) --
	(290.43,227.27) --
	(290.29,227.45) --
	(290.14,227.63) --
	(290.00,227.81) --
	(289.85,227.99) --
	(289.71,228.17) --
	(289.56,228.36) --
	(289.42,228.54) --
	(289.28,228.72) --
	(289.13,228.90) --
	(288.99,229.08) --
	(288.84,229.26) --
	(288.70,229.45) --
	(288.55,229.63) --
	(288.41,229.81) --
	(288.26,229.99) --
	(288.12,230.17) --
	(287.97,230.35) --
	(287.83,230.53) --
	(287.68,230.72) --
	(287.54,230.90) --
	(287.39,231.08) --
	(287.25,231.26) --
	(287.10,231.44) --
	(286.96,231.62) --
	(286.81,231.81) --
	(286.67,231.99) --
	(286.52,232.17) --
	(286.37,232.35) --
	(286.23,232.53) --
	(286.08,232.71) --
	(285.94,232.90) --
	(285.79,233.08) --
	(285.65,233.26) --
	(285.50,233.44) --
	(285.35,233.62) --
	(285.21,233.80) --
	(285.06,233.98) --
	(284.92,234.17) --
	(284.77,234.35) --
	(284.62,234.53) --
	(284.48,234.71) --
	(284.33,234.89) --
	(284.19,235.07) --
	(284.04,235.26) --
	(283.89,235.44) --
	(283.75,235.62) --
	(283.60,235.80) --
	(283.45,235.98) --
	(283.30,236.16) --
	(283.16,236.34) --
	(283.01,236.53) --
	(282.86,236.71) --
	(282.72,236.89) --
	(282.57,237.07) --
	(282.42,237.25) --
	(282.27,237.43) --
	(282.13,237.62) --
	(281.98,237.80) --
	(281.83,237.98) --
	(281.68,238.16) --
	(281.53,238.34) --
	(281.38,238.52) --
	(281.24,238.70) --
	(281.09,238.89) --
	(280.94,239.07) --
	(280.79,239.25) --
	(280.64,239.43) --
	(280.49,239.61) --
	(280.34,239.79) --
	(280.19,239.98) --
	(280.04,240.16) --
	(279.89,240.34) --
	(279.74,240.52) --
	(279.59,240.70) --
	(279.44,240.88) --
	(279.29,241.06) --
	(279.14,241.25) --
	(278.99,241.43) --
	(278.84,241.61) --
	(278.69,241.79) --
	(278.54,241.97) --
	(278.38,242.15) --
	(278.23,242.34) --
	(278.08,242.52) --
	(277.93,242.70) --
	(277.77,242.88) --
	(277.62,243.06) --
	(277.47,243.24) --
	(277.31,243.42) --
	(277.16,243.61) --
	(277.01,243.79) --
	(276.85,243.97) --
	(276.70,244.15) --
	(276.54,244.33) --
	(276.39,244.51) --
	(276.23,244.70) --
	(276.08,244.88) --
	(275.92,245.06) --
	(275.76,245.24) --
	(275.60,245.42) --
	(275.45,245.60) --
	(275.29,245.78) --
	(275.13,245.97) --
	(274.97,246.15) --
	(274.81,246.33) --
	(274.65,246.51) --
	(274.49,246.69) --
	(274.32,246.87) --
	(274.16,247.06) --
	(274.00,247.24) --
	(273.83,247.42) --
	(273.66,247.60) --
	(273.50,247.78) --
	(273.33,247.96) --
	(273.15,248.14) --
	(272.97,248.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.32,201.17) --
	(312.29,203.14) --
	(310.32,205.12) --
	(308.35,203.14) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (272.97,157.55) -- (272.97,248.33);
\definecolor{drawColor}{RGB}{139,105,20}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (322.50, 94.72) --
	(322.88, 94.86) --
	(323.20, 95.01) --
	(323.50, 95.15) --
	(323.79, 95.29) --
	(324.07, 95.43) --
	(324.35, 95.57) --
	(324.62, 95.71) --
	(324.89, 95.86) --
	(325.15, 96.00) --
	(325.41, 96.14) --
	(325.67, 96.28) --
	(325.92, 96.42) --
	(326.17, 96.56) --
	(326.42, 96.70) --
	(326.66, 96.85) --
	(326.91, 96.99) --
	(327.15, 97.13) --
	(327.39, 97.27) --
	(327.63, 97.41) --
	(327.86, 97.55) --
	(328.10, 97.70) --
	(328.33, 97.84) --
	(328.57, 97.98) --
	(328.80, 98.12) --
	(329.03, 98.26) --
	(329.25, 98.40) --
	(329.48, 98.54) --
	(329.71, 98.69) --
	(329.93, 98.83) --
	(330.16, 98.97) --
	(330.38, 99.11) --
	(330.60, 99.25) --
	(330.83, 99.39) --
	(331.05, 99.54) --
	(331.27, 99.68) --
	(331.49, 99.82) --
	(331.70, 99.96) --
	(331.92,100.10) --
	(332.14,100.24) --
	(332.36,100.39) --
	(332.57,100.53) --
	(332.79,100.67) --
	(333.00,100.81) --
	(333.22,100.95) --
	(333.43,101.09) --
	(333.64,101.23) --
	(333.86,101.38) --
	(334.07,101.52) --
	(334.28,101.66) --
	(334.49,101.80) --
	(334.70,101.94) --
	(334.91,102.08) --
	(335.12,102.23) --
	(335.33,102.37) --
	(335.54,102.51) --
	(335.75,102.65) --
	(335.96,102.79) --
	(336.17,102.93) --
	(336.37,103.07) --
	(336.58,103.22) --
	(336.79,103.36) --
	(337.00,103.50) --
	(337.20,103.64) --
	(337.41,103.78) --
	(337.62,103.92) --
	(337.82,104.07) --
	(338.03,104.21) --
	(338.23,104.35) --
	(338.44,104.49) --
	(338.65,104.63) --
	(338.85,104.77) --
	(339.06,104.92) --
	(339.26,105.06) --
	(339.47,105.20) --
	(339.67,105.34) --
	(339.88,105.48) --
	(340.08,105.62) --
	(340.29,105.76) --
	(340.49,105.91) --
	(340.70,106.05) --
	(340.90,106.19) --
	(341.11,106.33) --
	(341.31,106.47) --
	(341.51,106.61) --
	(341.72,106.76) --
	(341.92,106.90) --
	(342.13,107.04) --
	(342.33,107.18) --
	(342.54,107.32) --
	(342.74,107.46) --
	(342.95,107.60) --
	(343.15,107.75) --
	(343.36,107.89) --
	(343.56,108.03) --
	(343.77,108.17) --
	(343.97,108.31) --
	(344.18,108.45) --
	(344.39,108.60) --
	(344.59,108.74) --
	(344.80,108.88) --
	(345.00,109.02) --
	(345.21,109.16) --
	(345.42,109.30) --
	(345.63,109.45) --
	(345.83,109.59) --
	(346.04,109.73) --
	(346.25,109.87) --
	(346.46,110.01) --
	(346.67,110.15) --
	(346.87,110.29) --
	(347.08,110.44) --
	(347.29,110.58) --
	(347.50,110.72) --
	(347.71,110.86) --
	(347.92,111.00) --
	(348.13,111.14) --
	(348.35,111.29) --
	(348.56,111.43) --
	(348.77,111.57) --
	(348.98,111.71) --
	(349.20,111.85) --
	(349.41,111.99) --
	(349.63,112.13) --
	(349.84,112.28) --
	(350.06,112.42) --
	(350.27,112.56) --
	(350.49,112.70) --
	(350.71,112.84) --
	(350.93,112.98) --
	(351.14,113.13) --
	(351.36,113.27) --
	(351.59,113.41) --
	(351.81,113.55) --
	(352.03,113.69) --
	(352.25,113.83) --
	(352.48,113.98) --
	(352.70,114.12) --
	(352.93,114.26) --
	(353.15,114.40) --
	(353.38,114.54) --
	(353.61,114.68) --
	(353.84,114.82) --
	(354.08,114.97) --
	(354.31,115.11) --
	(354.54,115.25) --
	(354.78,115.39) --
	(355.02,115.53) --
	(355.26,115.67) --
	(355.50,115.82) --
	(355.74,115.96) --
	(355.99,116.10) --
	(356.23,116.24) --
	(356.48,116.38) --
	(356.74,116.52) --
	(356.99,116.67) --
	(357.25,116.81) --
	(357.51,116.95) --
	(357.78,117.09) --
	(358.05,117.23) --
	(358.32,117.37) --
	(358.61,117.51) --
	(358.90,117.66) --
	(359.20,117.80) --
	(359.51,117.94) --
	(359.86,118.08) --
	(359.81,118.22) --
	(359.63,118.36) --
	(359.47,118.51) --
	(359.31,118.65) --
	(359.16,118.79) --
	(359.01,118.93) --
	(358.87,119.07) --
	(358.72,119.21) --
	(358.58,119.35) --
	(358.44,119.50) --
	(358.30,119.64) --
	(358.17,119.78) --
	(358.03,119.92) --
	(357.90,120.06) --
	(357.77,120.20) --
	(357.63,120.35) --
	(357.50,120.49) --
	(357.37,120.63) --
	(357.25,120.77) --
	(357.12,120.91) --
	(356.99,121.05) --
	(356.86,121.20) --
	(356.74,121.34) --
	(356.61,121.48) --
	(356.49,121.62) --
	(356.37,121.76) --
	(356.24,121.90) --
	(356.12,122.04) --
	(356.00,122.19) --
	(355.88,122.33) --
	(355.76,122.47) --
	(355.64,122.61) --
	(355.52,122.75) --
	(355.40,122.89) --
	(355.28,123.04) --
	(355.16,123.18) --
	(355.04,123.32) --
	(354.92,123.46) --
	(354.81,123.60) --
	(354.69,123.74) --
	(354.57,123.88) --
	(354.46,124.03) --
	(354.34,124.17) --
	(354.22,124.31) --
	(354.11,124.45) --
	(353.99,124.59) --
	(353.88,124.73) --
	(353.77,124.88) --
	(353.65,125.02) --
	(353.54,125.16) --
	(353.43,125.30) --
	(353.31,125.44) --
	(353.20,125.58) --
	(353.09,125.73) --
	(352.98,125.87) --
	(352.86,126.01) --
	(352.75,126.15) --
	(352.64,126.29) --
	(352.53,126.43) --
	(352.42,126.57) --
	(352.31,126.72) --
	(352.20,126.86) --
	(352.09,127.00) --
	(351.98,127.14) --
	(351.87,127.28) --
	(351.76,127.42) --
	(351.65,127.57) --
	(351.54,127.71) --
	(351.43,127.85) --
	(351.32,127.99) --
	(351.21,128.13) --
	(351.10,128.27) --
	(351.00,128.41) --
	(350.89,128.56) --
	(350.78,128.70) --
	(350.67,128.84) --
	(350.57,128.98) --
	(350.46,129.12) --
	(350.35,129.26) --
	(350.24,129.41) --
	(350.14,129.55) --
	(350.03,129.69) --
	(349.92,129.83) --
	(349.82,129.97) --
	(349.71,130.11) --
	(349.61,130.26) --
	(349.50,130.40) --
	(349.39,130.54) --
	(349.29,130.68) --
	(349.18,130.82) --
	(349.08,130.96) --
	(348.97,131.10) --
	(348.87,131.25) --
	(348.76,131.39) --
	(348.66,131.53) --
	(348.55,131.67) --
	(348.45,131.81) --
	(348.34,131.95) --
	(348.24,132.10) --
	(348.13,132.24) --
	(348.03,132.38) --
	(347.93,132.52) --
	(347.82,132.66) --
	(347.72,132.80) --
	(347.61,132.94) --
	(347.51,133.09) --
	(347.41,133.23) --
	(347.30,133.37) --
	(347.20,133.51) --
	(347.10,133.65) --
	(346.99,133.79) --
	(346.89,133.94) --
	(346.79,134.08) --
	(346.68,134.22) --
	(346.58,134.36) --
	(346.48,134.50) --
	(346.37,134.64) --
	(346.27,134.79) --
	(346.17,134.93) --
	(346.07,135.07) --
	(345.96,135.21) --
	(345.86,135.35) --
	(345.76,135.49) --
	(345.66,135.63) --
	(345.55,135.78) --
	(345.45,135.92) --
	(345.35,136.06) --
	(345.25,136.20) --
	(345.15,136.34) --
	(345.04,136.48) --
	(344.94,136.63) --
	(344.84,136.77) --
	(344.74,136.91) --
	(344.64,137.05) --
	(344.53,137.19) --
	(344.43,137.33) --
	(344.33,137.47) --
	(344.23,137.62) --
	(344.13,137.76) --
	(344.03,137.90) --
	(343.93,138.04) --
	(343.82,138.18) --
	(343.72,138.32) --
	(343.62,138.47) --
	(343.52,138.61) --
	(343.42,138.75) --
	(343.32,138.89) --
	(343.22,139.03) --
	(343.11,139.17) --
	(343.01,139.32) --
	(342.91,139.46) --
	(342.81,139.60) --
	(342.71,139.74) --
	(342.61,139.88) --
	(342.51,140.02) --
	(342.41,140.16) --
	(342.31,140.31) --
	(342.20,140.45) --
	(342.10,140.59) --
	(342.00,140.73) --
	(341.90,140.87) --
	(341.80,141.01) --
	(341.70,141.16) --
	(341.60,141.30) --
	(341.50,141.44) --
	(341.40,141.58) --
	(341.29,141.72) --
	(341.19,141.86) --
	(341.09,142.01) --
	(340.99,142.15) --
	(340.89,142.29) --
	(340.79,142.43) --
	(340.69,142.57) --
	(340.59,142.71) --
	(340.49,142.85) --
	(340.39,143.00) --
	(340.28,143.14) --
	(340.18,143.28) --
	(340.08,143.42) --
	(339.98,143.56) --
	(339.88,143.70) --
	(339.78,143.85) --
	(339.68,143.99) --
	(339.58,144.13) --
	(339.48,144.27) --
	(339.37,144.41) --
	(339.27,144.55) --
	(339.17,144.69) --
	(339.07,144.84) --
	(338.97,144.98) --
	(338.87,145.12) --
	(338.77,145.26) --
	(338.67,145.40) --
	(338.56,145.54) --
	(338.46,145.69) --
	(338.36,145.83) --
	(338.26,145.97) --
	(338.16,146.11) --
	(338.06,146.25) --
	(337.95,146.39) --
	(337.85,146.54) --
	(337.75,146.68) --
	(337.65,146.82) --
	(337.55,146.96) --
	(337.44,147.10) --
	(337.34,147.24) --
	(337.24,147.38) --
	(337.14,147.53) --
	(337.04,147.67) --
	(336.93,147.81) --
	(336.83,147.95) --
	(336.73,148.09) --
	(336.63,148.23) --
	(336.53,148.38) --
	(336.42,148.52) --
	(336.32,148.66) --
	(336.22,148.80) --
	(336.11,148.94) --
	(336.01,149.08) --
	(335.91,149.22) --
	(335.81,149.37) --
	(335.70,149.51) --
	(335.60,149.65) --
	(335.50,149.79) --
	(335.39,149.93) --
	(335.29,150.07) --
	(335.19,150.22) --
	(335.08,150.36) --
	(334.98,150.50) --
	(334.88,150.64) --
	(334.77,150.78) --
	(334.67,150.92) --
	(334.56,151.07) --
	(334.46,151.21) --
	(334.36,151.35) --
	(334.25,151.49) --
	(334.15,151.63) --
	(334.04,151.77) --
	(333.94,151.91) --
	(333.83,152.06) --
	(333.73,152.20) --
	(333.62,152.34) --
	(333.52,152.48) --
	(333.41,152.62) --
	(333.31,152.76) --
	(333.20,152.91) --
	(333.10,153.05) --
	(332.99,153.19) --
	(332.88,153.33) --
	(332.78,153.47) --
	(332.67,153.61) --
	(332.57,153.75) --
	(332.46,153.90) --
	(332.35,154.04) --
	(332.25,154.18) --
	(332.14,154.32) --
	(332.03,154.46) --
	(331.92,154.60) --
	(331.82,154.75) --
	(331.71,154.89) --
	(331.60,155.03) --
	(331.49,155.17) --
	(331.39,155.31) --
	(331.28,155.45) --
	(331.17,155.60) --
	(331.06,155.74) --
	(330.95,155.88) --
	(330.84,156.02) --
	(330.73,156.16) --
	(330.62,156.30) --
	(330.51,156.44) --
	(330.40,156.59) --
	(330.29,156.73) --
	(330.18,156.87) --
	(330.07,157.01) --
	(329.96,157.15) --
	(329.85,157.29) --
	(329.74,157.44) --
	(329.63,157.58) --
	(329.52,157.72) --
	(329.40,157.86) --
	(329.29,158.00) --
	(329.18,158.14) --
	(329.07,158.28) --
	(328.95,158.43) --
	(328.84,158.57) --
	(328.73,158.71) --
	(328.61,158.85) --
	(328.50,158.99) --
	(328.38,159.13) --
	(328.27,159.28) --
	(328.15,159.42) --
	(328.04,159.56) --
	(327.92,159.70) --
	(327.80,159.84) --
	(327.69,159.98) --
	(327.57,160.13) --
	(327.45,160.27) --
	(327.33,160.41) --
	(327.22,160.55) --
	(327.10,160.69) --
	(326.98,160.83) --
	(326.86,160.97) --
	(326.74,161.12) --
	(326.62,161.26) --
	(326.50,161.40) --
	(326.37,161.54) --
	(326.25,161.68) --
	(326.13,161.82) --
	(326.01,161.97) --
	(325.88,162.11) --
	(325.76,162.25) --
	(325.63,162.39) --
	(325.50,162.53) --
	(325.38,162.67) --
	(325.25,162.81) --
	(325.12,162.96) --
	(324.99,163.10) --
	(324.86,163.24) --
	(324.73,163.38) --
	(324.60,163.52) --
	(324.46,163.66) --
	(324.33,163.81) --
	(324.19,163.95) --
	(324.06,164.09) --
	(323.92,164.23) --
	(323.78,164.37) --
	(323.63,164.51) --
	(323.49,164.66) --
	(323.34,164.80) --
	(323.19,164.94) --
	(323.03,165.08) --
	(322.87,165.22) --
	(322.70,165.36) --
	(322.50,165.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.86,116.14) --
	(361.83,118.11) --
	(359.86,120.09) --
	(357.88,118.11) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (322.50, 94.72) -- (322.50,165.50);
\definecolor{drawColor}{RGB}{139,105,20}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (322.50, 94.63) --
	(323.06, 94.73) --
	(323.51, 94.84) --
	(323.93, 94.94) --
	(324.32, 95.04) --
	(324.70, 95.15) --
	(325.07, 95.25) --
	(325.42, 95.35) --
	(325.77, 95.46) --
	(326.11, 95.56) --
	(326.44, 95.67) --
	(326.77, 95.77) --
	(327.09, 95.87) --
	(327.41, 95.98) --
	(327.72, 96.08) --
	(328.03, 96.18) --
	(328.33, 96.29) --
	(328.64, 96.39) --
	(328.93, 96.49) --
	(329.23, 96.60) --
	(329.52, 96.70) --
	(329.81, 96.81) --
	(330.10, 96.91) --
	(330.38, 97.01) --
	(330.67, 97.12) --
	(330.95, 97.22) --
	(331.23, 97.32) --
	(331.50, 97.43) --
	(331.78, 97.53) --
	(332.05, 97.63) --
	(332.33, 97.74) --
	(332.60, 97.84) --
	(332.87, 97.95) --
	(333.13, 98.05) --
	(333.40, 98.15) --
	(333.67, 98.26) --
	(333.93, 98.36) --
	(334.19, 98.46) --
	(334.46, 98.57) --
	(334.72, 98.67) --
	(334.98, 98.77) --
	(335.24, 98.88) --
	(335.50, 98.98) --
	(335.75, 99.09) --
	(336.01, 99.19) --
	(336.27, 99.29) --
	(336.52, 99.40) --
	(336.78, 99.50) --
	(337.03, 99.60) --
	(337.29, 99.71) --
	(337.54, 99.81) --
	(337.79, 99.91) --
	(338.05,100.02) --
	(338.30,100.12) --
	(338.55,100.23) --
	(338.80,100.33) --
	(339.05,100.43) --
	(339.30,100.54) --
	(339.55,100.64) --
	(339.80,100.74) --
	(340.05,100.85) --
	(340.30,100.95) --
	(340.55,101.05) --
	(340.80,101.16) --
	(341.05,101.26) --
	(341.30,101.37) --
	(341.55,101.47) --
	(341.80,101.57) --
	(342.05,101.68) --
	(342.30,101.78) --
	(342.55,101.88) --
	(342.80,101.99) --
	(343.05,102.09) --
	(343.31,102.19) --
	(343.56,102.30) --
	(343.81,102.40) --
	(344.06,102.51) --
	(344.31,102.61) --
	(344.56,102.71) --
	(344.82,102.82) --
	(345.07,102.92) --
	(345.32,103.02) --
	(345.58,103.13) --
	(345.83,103.23) --
	(346.09,103.33) --
	(346.34,103.44) --
	(346.60,103.54) --
	(346.86,103.65) --
	(347.12,103.75) --
	(347.38,103.85) --
	(347.64,103.96) --
	(347.90,104.06) --
	(348.16,104.16) --
	(348.42,104.27) --
	(348.68,104.37) --
	(348.95,104.48) --
	(349.22,104.58) --
	(349.48,104.68) --
	(349.75,104.79) --
	(350.02,104.89) --
	(350.29,104.99) --
	(350.57,105.10) --
	(350.84,105.20) --
	(351.12,105.30) --
	(351.40,105.41) --
	(351.68,105.51) --
	(351.96,105.62) --
	(352.24,105.72) --
	(352.53,105.82) --
	(352.82,105.93) --
	(353.11,106.03) --
	(353.40,106.13) --
	(353.70,106.24) --
	(354.00,106.34) --
	(354.30,106.44) --
	(354.61,106.55) --
	(354.92,106.65) --
	(355.23,106.76) --
	(355.55,106.86) --
	(355.88,106.96) --
	(356.21,107.07) --
	(356.54,107.17) --
	(356.88,107.27) --
	(357.24,107.38) --
	(357.60,107.48) --
	(357.97,107.58) --
	(358.35,107.69) --
	(358.76,107.79) --
	(359.19,107.90) --
	(359.67,108.00) --
	(359.86,108.10) --
	(359.66,108.21) --
	(359.49,108.31) --
	(359.32,108.41) --
	(359.16,108.52) --
	(359.01,108.62) --
	(358.86,108.72) --
	(358.71,108.83) --
	(358.57,108.93) --
	(358.43,109.04) --
	(358.29,109.14) --
	(358.15,109.24) --
	(358.02,109.35) --
	(357.89,109.45) --
	(357.76,109.55) --
	(357.63,109.66) --
	(357.50,109.76) --
	(357.38,109.86) --
	(357.25,109.97) --
	(357.13,110.07) --
	(357.00,110.18) --
	(356.88,110.28) --
	(356.76,110.38) --
	(356.64,110.49) --
	(356.52,110.59) --
	(356.41,110.69) --
	(356.29,110.80) --
	(356.17,110.90) --
	(356.06,111.00) --
	(355.94,111.11) --
	(355.83,111.21) --
	(355.71,111.32) --
	(355.60,111.42) --
	(355.49,111.52) --
	(355.38,111.63) --
	(355.26,111.73) --
	(355.15,111.83) --
	(355.04,111.94) --
	(354.93,112.04) --
	(354.82,112.14) --
	(354.72,112.25) --
	(354.61,112.35) --
	(354.50,112.46) --
	(354.39,112.56) --
	(354.29,112.66) --
	(354.18,112.77) --
	(354.07,112.87) --
	(353.97,112.97) --
	(353.86,113.08) --
	(353.76,113.18) --
	(353.66,113.28) --
	(353.55,113.39) --
	(353.45,113.49) --
	(353.34,113.60) --
	(353.24,113.70) --
	(353.14,113.80) --
	(353.04,113.91) --
	(352.94,114.01) --
	(352.83,114.11) --
	(352.73,114.22) --
	(352.63,114.32) --
	(352.53,114.42) --
	(352.43,114.53) --
	(352.33,114.63) --
	(352.23,114.74) --
	(352.13,114.84) --
	(352.03,114.94) --
	(351.93,115.05) --
	(351.83,115.15) --
	(351.74,115.25) --
	(351.64,115.36) --
	(351.54,115.46) --
	(351.44,115.56) --
	(351.34,115.67) --
	(351.25,115.77) --
	(351.15,115.88) --
	(351.05,115.98) --
	(350.96,116.08) --
	(350.86,116.19) --
	(350.76,116.29) --
	(350.67,116.39) --
	(350.57,116.50) --
	(350.48,116.60) --
	(350.38,116.70) --
	(350.29,116.81) --
	(350.19,116.91) --
	(350.10,117.02) --
	(350.00,117.12) --
	(349.91,117.22) --
	(349.81,117.33) --
	(349.72,117.43) --
	(349.62,117.53) --
	(349.53,117.64) --
	(349.44,117.74) --
	(349.34,117.85) --
	(349.25,117.95) --
	(349.16,118.05) --
	(349.06,118.16) --
	(348.97,118.26) --
	(348.88,118.36) --
	(348.79,118.47) --
	(348.69,118.57) --
	(348.60,118.67) --
	(348.51,118.78) --
	(348.42,118.88) --
	(348.32,118.99) --
	(348.23,119.09) --
	(348.14,119.19) --
	(348.05,119.30) --
	(347.96,119.40) --
	(347.87,119.50) --
	(347.77,119.61) --
	(347.68,119.71) --
	(347.59,119.81) --
	(347.50,119.92) --
	(347.41,120.02) --
	(347.32,120.13) --
	(347.23,120.23) --
	(347.14,120.33) --
	(347.05,120.44) --
	(346.96,120.54) --
	(346.87,120.64) --
	(346.78,120.75) --
	(346.69,120.85) --
	(346.60,120.95) --
	(346.51,121.06) --
	(346.42,121.16) --
	(346.33,121.27) --
	(346.24,121.37) --
	(346.15,121.47) --
	(346.06,121.58) --
	(345.97,121.68) --
	(345.88,121.78) --
	(345.79,121.89) --
	(345.70,121.99) --
	(345.61,122.09) --
	(345.53,122.20) --
	(345.44,122.30) --
	(345.35,122.41) --
	(345.26,122.51) --
	(345.17,122.61) --
	(345.08,122.72) --
	(344.99,122.82) --
	(344.90,122.92) --
	(344.82,123.03) --
	(344.73,123.13) --
	(344.64,123.23) --
	(344.55,123.34) --
	(344.46,123.44) --
	(344.37,123.55) --
	(344.29,123.65) --
	(344.20,123.75) --
	(344.11,123.86) --
	(344.02,123.96) --
	(343.93,124.06) --
	(343.85,124.17) --
	(343.76,124.27) --
	(343.67,124.37) --
	(343.58,124.48) --
	(343.50,124.58) --
	(343.41,124.69) --
	(343.32,124.79) --
	(343.23,124.89) --
	(343.14,125.00) --
	(343.06,125.10) --
	(342.97,125.20) --
	(342.88,125.31) --
	(342.79,125.41) --
	(342.71,125.51) --
	(342.62,125.62) --
	(342.53,125.72) --
	(342.44,125.83) --
	(342.36,125.93) --
	(342.27,126.03) --
	(342.18,126.14) --
	(342.09,126.24) --
	(342.01,126.34) --
	(341.92,126.45) --
	(341.83,126.55) --
	(341.74,126.65) --
	(341.66,126.76) --
	(341.57,126.86) --
	(341.48,126.97) --
	(341.40,127.07) --
	(341.31,127.17) --
	(341.22,127.28) --
	(341.13,127.38) --
	(341.05,127.48) --
	(340.96,127.59) --
	(340.87,127.69) --
	(340.78,127.79) --
	(340.70,127.90) --
	(340.61,128.00) --
	(340.52,128.11) --
	(340.43,128.21) --
	(340.35,128.31) --
	(340.26,128.42) --
	(340.17,128.52) --
	(340.09,128.62) --
	(340.00,128.73) --
	(339.91,128.83) --
	(339.82,128.93) --
	(339.74,129.04) --
	(339.65,129.14) --
	(339.56,129.25) --
	(339.47,129.35) --
	(339.38,129.45) --
	(339.30,129.56) --
	(339.21,129.66) --
	(339.12,129.76) --
	(339.03,129.87) --
	(338.95,129.97) --
	(338.86,130.08) --
	(338.77,130.18) --
	(338.68,130.28) --
	(338.59,130.39) --
	(338.51,130.49) --
	(338.42,130.59) --
	(338.33,130.70) --
	(338.24,130.80) --
	(338.15,130.90) --
	(338.07,131.01) --
	(337.98,131.11) --
	(337.89,131.22) --
	(337.80,131.32) --
	(337.71,131.42) --
	(337.62,131.53) --
	(337.54,131.63) --
	(337.45,131.73) --
	(337.36,131.84) --
	(337.27,131.94) --
	(337.18,132.04) --
	(337.09,132.15) --
	(337.00,132.25) --
	(336.92,132.36) --
	(336.83,132.46) --
	(336.74,132.56) --
	(336.65,132.67) --
	(336.56,132.77) --
	(336.47,132.87) --
	(336.38,132.98) --
	(336.29,133.08) --
	(336.20,133.18) --
	(336.11,133.29) --
	(336.02,133.39) --
	(335.93,133.50) --
	(335.84,133.60) --
	(335.75,133.70) --
	(335.66,133.81) --
	(335.57,133.91) --
	(335.48,134.01) --
	(335.39,134.12) --
	(335.30,134.22) --
	(335.21,134.32) --
	(335.12,134.43) --
	(335.03,134.53) --
	(334.94,134.64) --
	(334.85,134.74) --
	(334.76,134.84) --
	(334.67,134.95) --
	(334.57,135.05) --
	(334.48,135.15) --
	(334.39,135.26) --
	(334.30,135.36) --
	(334.21,135.46) --
	(334.12,135.57) --
	(334.02,135.67) --
	(333.93,135.78) --
	(333.84,135.88) --
	(333.75,135.98) --
	(333.65,136.09) --
	(333.56,136.19) --
	(333.47,136.29) --
	(333.38,136.40) --
	(333.28,136.50) --
	(333.19,136.60) --
	(333.10,136.71) --
	(333.00,136.81) --
	(332.91,136.92) --
	(332.81,137.02) --
	(332.72,137.12) --
	(332.63,137.23) --
	(332.53,137.33) --
	(332.44,137.43) --
	(332.34,137.54) --
	(332.25,137.64) --
	(332.15,137.74) --
	(332.06,137.85) --
	(331.96,137.95) --
	(331.87,138.06) --
	(331.77,138.16) --
	(331.67,138.26) --
	(331.58,138.37) --
	(331.48,138.47) --
	(331.38,138.57) --
	(331.29,138.68) --
	(331.19,138.78) --
	(331.09,138.88) --
	(330.99,138.99) --
	(330.90,139.09) --
	(330.80,139.20) --
	(330.70,139.30) --
	(330.60,139.40) --
	(330.50,139.51) --
	(330.40,139.61) --
	(330.30,139.71) --
	(330.21,139.82) --
	(330.11,139.92) --
	(330.00,140.02) --
	(329.90,140.13) --
	(329.80,140.23) --
	(329.70,140.34) --
	(329.60,140.44) --
	(329.50,140.54) --
	(329.40,140.65) --
	(329.30,140.75) --
	(329.19,140.85) --
	(329.09,140.96) --
	(328.99,141.06) --
	(328.88,141.16) --
	(328.78,141.27) --
	(328.67,141.37) --
	(328.57,141.48) --
	(328.46,141.58) --
	(328.36,141.68) --
	(328.25,141.79) --
	(328.15,141.89) --
	(328.04,141.99) --
	(327.93,142.10) --
	(327.82,142.20) --
	(327.72,142.31) --
	(327.61,142.41) --
	(327.50,142.51) --
	(327.39,142.62) --
	(327.28,142.72) --
	(327.17,142.82) --
	(327.05,142.93) --
	(326.94,143.03) --
	(326.83,143.13) --
	(326.72,143.24) --
	(326.60,143.34) --
	(326.49,143.45) --
	(326.37,143.55) --
	(326.26,143.65) --
	(326.14,143.76) --
	(326.02,143.86) --
	(325.90,143.96) --
	(325.78,144.07) --
	(325.66,144.17) --
	(325.54,144.27) --
	(325.42,144.38) --
	(325.30,144.48) --
	(325.17,144.59) --
	(325.05,144.69) --
	(324.92,144.79) --
	(324.79,144.90) --
	(324.66,145.00) --
	(324.53,145.10) --
	(324.40,145.21) --
	(324.26,145.31) --
	(324.13,145.41) --
	(323.99,145.52) --
	(323.85,145.62) --
	(323.70,145.73) --
	(323.55,145.83) --
	(323.40,145.93) --
	(323.25,146.04) --
	(323.08,146.14) --
	(322.91,146.24) --
	(322.73,146.35) --
	(322.50,146.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.86,106.08) --
	(361.83,108.05) --
	(359.86,110.03) --
	(357.88,108.05) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (322.50, 94.63) -- (322.50,146.45);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (297.73,114.65) --
	(297.79,114.82) --
	(297.85,114.99) --
	(297.93,115.16) --
	(298.01,115.33) --
	(298.10,115.50) --
	(298.19,115.67) --
	(298.29,115.84) --
	(298.39,116.01) --
	(298.49,116.18) --
	(298.59,116.35) --
	(298.70,116.52) --
	(298.81,116.69) --
	(298.93,116.86) --
	(299.05,117.03) --
	(299.16,117.20) --
	(299.29,117.37) --
	(299.41,117.54) --
	(299.53,117.71) --
	(299.66,117.88) --
	(299.79,118.05) --
	(299.92,118.22) --
	(300.05,118.39) --
	(300.19,118.56) --
	(300.32,118.73) --
	(300.46,118.90) --
	(300.60,119.07) --
	(300.74,119.24) --
	(300.89,119.41) --
	(301.03,119.58) --
	(301.18,119.75) --
	(301.32,119.92) --
	(301.47,120.09) --
	(301.62,120.26) --
	(301.78,120.43) --
	(301.93,120.60) --
	(302.08,120.77) --
	(302.24,120.94) --
	(302.40,121.11) --
	(302.55,121.28) --
	(302.71,121.44) --
	(302.87,121.61) --
	(303.04,121.78) --
	(303.20,121.95) --
	(303.36,122.12) --
	(303.53,122.29) --
	(303.70,122.46) --
	(303.86,122.63) --
	(304.03,122.80) --
	(304.20,122.97) --
	(304.37,123.14) --
	(304.54,123.31) --
	(304.72,123.48) --
	(304.89,123.65) --
	(305.07,123.82) --
	(305.24,123.99) --
	(305.42,124.16) --
	(305.60,124.33) --
	(305.77,124.50) --
	(305.95,124.67) --
	(306.13,124.84) --
	(306.31,125.01) --
	(306.50,125.18) --
	(306.68,125.35) --
	(306.86,125.52) --
	(307.05,125.69) --
	(307.23,125.86) --
	(307.42,126.03) --
	(307.60,126.20) --
	(307.79,126.37) --
	(307.98,126.54) --
	(308.17,126.71) --
	(308.35,126.88) --
	(308.54,127.05) --
	(308.73,127.22) --
	(308.93,127.39) --
	(309.12,127.56) --
	(309.31,127.73) --
	(309.50,127.90) --
	(309.70,128.07) --
	(309.89,128.24) --
	(310.08,128.41) --
	(310.28,128.58) --
	(310.47,128.75) --
	(310.67,128.92) --
	(310.87,129.09) --
	(311.06,129.26) --
	(311.26,129.43) --
	(311.46,129.60) --
	(311.65,129.76) --
	(311.85,129.93) --
	(312.05,130.10) --
	(312.25,130.27) --
	(312.45,130.44) --
	(312.65,130.61) --
	(312.85,130.78) --
	(313.05,130.95) --
	(313.25,131.12) --
	(313.45,131.29) --
	(313.65,131.46) --
	(313.85,131.63) --
	(314.05,131.80) --
	(314.25,131.97) --
	(314.46,132.14) --
	(314.66,132.31) --
	(314.86,132.48) --
	(315.06,132.65) --
	(315.26,132.82) --
	(315.47,132.99) --
	(315.67,133.16) --
	(315.87,133.33) --
	(316.07,133.50) --
	(316.27,133.67) --
	(316.48,133.84) --
	(316.68,134.01) --
	(316.88,134.18) --
	(317.08,134.35) --
	(317.29,134.52) --
	(317.49,134.69) --
	(317.69,134.86) --
	(317.89,135.03) --
	(318.09,135.20) --
	(318.30,135.37) --
	(318.50,135.54) --
	(318.70,135.71) --
	(318.90,135.88) --
	(319.10,136.05) --
	(319.30,136.22) --
	(319.50,136.39) --
	(319.70,136.56) --
	(319.90,136.73) --
	(320.10,136.90) --
	(320.30,137.07) --
	(320.50,137.24) --
	(320.70,137.41) --
	(320.90,137.58) --
	(321.10,137.75) --
	(321.30,137.92) --
	(321.50,138.09) --
	(321.69,138.25) --
	(321.89,138.42) --
	(322.09,138.59) --
	(322.28,138.76) --
	(322.48,138.93) --
	(322.67,139.10) --
	(322.87,139.27) --
	(323.06,139.44) --
	(323.25,139.61) --
	(323.45,139.78) --
	(323.64,139.95) --
	(323.83,140.12) --
	(324.02,140.29) --
	(324.21,140.46) --
	(324.40,140.63) --
	(324.59,140.80) --
	(324.78,140.97) --
	(324.97,141.14) --
	(325.16,141.31) --
	(325.34,141.48) --
	(325.53,141.65) --
	(325.71,141.82) --
	(325.90,141.99) --
	(326.08,142.16) --
	(326.27,142.33) --
	(326.45,142.50) --
	(326.63,142.67) --
	(326.81,142.84) --
	(326.99,143.01) --
	(327.17,143.18) --
	(327.35,143.35) --
	(327.52,143.52) --
	(327.70,143.69) --
	(327.87,143.86) --
	(328.05,144.03) --
	(328.22,144.20) --
	(328.39,144.37) --
	(328.56,144.54) --
	(328.74,144.71) --
	(328.90,144.88) --
	(329.07,145.05) --
	(329.24,145.22) --
	(329.41,145.39) --
	(329.57,145.56) --
	(329.73,145.73) --
	(329.90,145.90) --
	(330.06,146.07) --
	(330.22,146.24) --
	(330.38,146.41) --
	(330.53,146.58) --
	(330.69,146.74) --
	(330.85,146.91) --
	(331.00,147.08) --
	(331.15,147.25) --
	(331.30,147.42) --
	(331.45,147.59) --
	(331.60,147.76) --
	(331.75,147.93) --
	(331.89,148.10) --
	(332.04,148.27) --
	(332.18,148.44) --
	(332.32,148.61) --
	(332.46,148.78) --
	(332.59,148.95) --
	(332.73,149.12) --
	(332.86,149.29) --
	(332.99,149.46) --
	(333.12,149.63) --
	(333.25,149.80) --
	(333.38,149.97) --
	(333.50,150.14) --
	(333.62,150.31) --
	(333.74,150.48) --
	(333.86,150.65) --
	(333.98,150.82) --
	(334.09,150.99) --
	(334.20,151.16) --
	(334.31,151.33) --
	(334.41,151.50) --
	(334.51,151.67) --
	(334.61,151.84) --
	(334.70,152.01) --
	(334.79,152.18) --
	(334.88,152.35) --
	(334.96,152.52) --
	(335.03,152.69) --
	(335.09,152.86) --
	(335.09,153.03) --
	(335.04,153.20) --
	(334.98,153.37) --
	(334.92,153.54) --
	(334.85,153.71) --
	(334.78,153.88) --
	(334.71,154.05) --
	(334.63,154.22) --
	(334.55,154.39) --
	(334.47,154.56) --
	(334.39,154.73) --
	(334.30,154.90) --
	(334.21,155.07) --
	(334.12,155.23) --
	(334.03,155.40) --
	(333.94,155.57) --
	(333.84,155.74) --
	(333.75,155.91) --
	(333.65,156.08) --
	(333.55,156.25) --
	(333.45,156.42) --
	(333.35,156.59) --
	(333.24,156.76) --
	(333.14,156.93) --
	(333.03,157.10) --
	(332.92,157.27) --
	(332.82,157.44) --
	(332.70,157.61) --
	(332.59,157.78) --
	(332.48,157.95) --
	(332.37,158.12) --
	(332.25,158.29) --
	(332.14,158.46) --
	(332.02,158.63) --
	(331.90,158.80) --
	(331.78,158.97) --
	(331.66,159.14) --
	(331.54,159.31) --
	(331.42,159.48) --
	(331.30,159.65) --
	(331.17,159.82) --
	(331.05,159.99) --
	(330.92,160.16) --
	(330.80,160.33) --
	(330.67,160.50) --
	(330.54,160.67) --
	(330.41,160.84) --
	(330.28,161.01) --
	(330.15,161.18) --
	(330.02,161.35) --
	(329.89,161.52) --
	(329.75,161.69) --
	(329.62,161.86) --
	(329.48,162.03) --
	(329.35,162.20) --
	(329.21,162.37) --
	(329.07,162.54) --
	(328.94,162.71) --
	(328.80,162.88) --
	(328.66,163.05) --
	(328.52,163.22) --
	(328.38,163.39) --
	(328.24,163.55) --
	(328.09,163.72) --
	(327.95,163.89) --
	(327.81,164.06) --
	(327.66,164.23) --
	(327.52,164.40) --
	(327.37,164.57) --
	(327.23,164.74) --
	(327.08,164.91) --
	(326.93,165.08) --
	(326.79,165.25) --
	(326.64,165.42) --
	(326.49,165.59) --
	(326.34,165.76) --
	(326.19,165.93) --
	(326.04,166.10) --
	(325.89,166.27) --
	(325.74,166.44) --
	(325.58,166.61) --
	(325.43,166.78) --
	(325.28,166.95) --
	(325.13,167.12) --
	(324.97,167.29) --
	(324.82,167.46) --
	(324.66,167.63) --
	(324.51,167.80) --
	(324.35,167.97) --
	(324.20,168.14) --
	(324.04,168.31) --
	(323.88,168.48) --
	(323.73,168.65) --
	(323.57,168.82) --
	(323.41,168.99) --
	(323.25,169.16) --
	(323.09,169.33) --
	(322.93,169.50) --
	(322.77,169.67) --
	(322.61,169.84) --
	(322.45,170.01) --
	(322.29,170.18) --
	(322.13,170.35) --
	(321.97,170.52) --
	(321.81,170.69) --
	(321.65,170.86) --
	(321.49,171.03) --
	(321.32,171.20) --
	(321.16,171.37) --
	(321.00,171.54) --
	(320.84,171.71) --
	(320.67,171.88) --
	(320.51,172.04) --
	(320.34,172.21) --
	(320.18,172.38) --
	(320.02,172.55) --
	(319.85,172.72) --
	(319.69,172.89) --
	(319.52,173.06) --
	(319.36,173.23) --
	(319.19,173.40) --
	(319.03,173.57) --
	(318.86,173.74) --
	(318.70,173.91) --
	(318.53,174.08) --
	(318.37,174.25) --
	(318.20,174.42) --
	(318.04,174.59) --
	(317.87,174.76) --
	(317.70,174.93) --
	(317.54,175.10) --
	(317.37,175.27) --
	(317.21,175.44) --
	(317.04,175.61) --
	(316.87,175.78) --
	(316.71,175.95) --
	(316.54,176.12) --
	(316.38,176.29) --
	(316.21,176.46) --
	(316.04,176.63) --
	(315.88,176.80) --
	(315.71,176.97) --
	(315.54,177.14) --
	(315.38,177.31) --
	(315.21,177.48) --
	(315.05,177.65) --
	(314.88,177.82) --
	(314.71,177.99) --
	(314.55,178.16) --
	(314.38,178.33) --
	(314.22,178.50) --
	(314.05,178.67) --
	(313.89,178.84) --
	(313.72,179.01) --
	(313.56,179.18) --
	(313.39,179.35) --
	(313.23,179.52) --
	(313.06,179.69) --
	(312.90,179.86) --
	(312.73,180.03) --
	(312.57,180.20) --
	(312.41,180.37) --
	(312.24,180.53) --
	(312.08,180.70) --
	(311.92,180.87) --
	(311.75,181.04) --
	(311.59,181.21) --
	(311.43,181.38) --
	(311.27,181.55) --
	(311.11,181.72) --
	(310.94,181.89) --
	(310.78,182.06) --
	(310.62,182.23) --
	(310.46,182.40) --
	(310.30,182.57) --
	(310.14,182.74) --
	(309.98,182.91) --
	(309.82,183.08) --
	(309.66,183.25) --
	(309.50,183.42) --
	(309.35,183.59) --
	(309.19,183.76) --
	(309.03,183.93) --
	(308.87,184.10) --
	(308.72,184.27) --
	(308.56,184.44) --
	(308.40,184.61) --
	(308.25,184.78) --
	(308.09,184.95) --
	(307.94,185.12) --
	(307.79,185.29) --
	(307.63,185.46) --
	(307.48,185.63) --
	(307.33,185.80) --
	(307.17,185.97) --
	(307.02,186.14) --
	(306.87,186.31) --
	(306.72,186.48) --
	(306.57,186.65) --
	(306.42,186.82) --
	(306.27,186.99) --
	(306.12,187.16) --
	(305.97,187.33) --
	(305.83,187.50) --
	(305.68,187.67) --
	(305.53,187.84) --
	(305.39,188.01) --
	(305.24,188.18) --
	(305.10,188.35) --
	(304.96,188.52) --
	(304.81,188.69) --
	(304.67,188.86) --
	(304.53,189.02) --
	(304.39,189.19) --
	(304.25,189.36) --
	(304.11,189.53) --
	(303.97,189.70) --
	(303.83,189.87) --
	(303.69,190.04) --
	(303.56,190.21) --
	(303.42,190.38) --
	(303.28,190.55) --
	(303.15,190.72) --
	(303.02,190.89) --
	(302.88,191.06) --
	(302.75,191.23) --
	(302.62,191.40) --
	(302.49,191.57) --
	(302.36,191.74) --
	(302.23,191.91) --
	(302.10,192.08) --
	(301.98,192.25) --
	(301.85,192.42) --
	(301.72,192.59) --
	(301.60,192.76) --
	(301.48,192.93) --
	(301.35,193.10) --
	(301.23,193.27) --
	(301.11,193.44) --
	(300.99,193.61) --
	(300.87,193.78) --
	(300.76,193.95) --
	(300.64,194.12) --
	(300.53,194.29) --
	(300.41,194.46) --
	(300.30,194.63) --
	(300.19,194.80) --
	(300.08,194.97) --
	(299.97,195.14) --
	(299.86,195.31) --
	(299.75,195.48) --
	(299.65,195.65) --
	(299.54,195.82) --
	(299.44,195.99) --
	(299.34,196.16) --
	(299.24,196.33) --
	(299.14,196.50) --
	(299.04,196.67) --
	(298.94,196.84) --
	(298.85,197.01) --
	(298.76,197.18) --
	(298.67,197.34) --
	(298.58,197.51) --
	(298.49,197.68) --
	(298.41,197.85) --
	(298.32,198.02) --
	(298.24,198.19) --
	(298.17,198.36) --
	(298.09,198.53) --
	(298.02,198.70) --
	(297.95,198.87) --
	(297.89,199.04) --
	(297.83,199.21) --
	(297.77,199.38) --
	(297.73,199.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.09,150.96) --
	(337.06,152.93) --
	(335.09,154.91) --
	(333.11,152.93) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (297.73,114.65) -- (297.73,199.55);
\definecolor{drawColor}{RGB}{139,105,20}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 99.58,140.58) --
	(100.34,140.78) --
	(100.81,140.98) --
	(101.21,141.18) --
	(101.56,141.38) --
	(101.89,141.58) --
	(102.19,141.78) --
	(102.48,141.99) --
	(102.75,142.19) --
	(103.01,142.39) --
	(103.26,142.59) --
	(103.50,142.79) --
	(103.73,142.99) --
	(103.96,143.19) --
	(104.18,143.39) --
	(104.40,143.60) --
	(104.60,143.80) --
	(104.81,144.00) --
	(105.01,144.20) --
	(105.20,144.40) --
	(105.40,144.60) --
	(105.59,144.80) --
	(105.77,145.00) --
	(105.95,145.21) --
	(106.13,145.41) --
	(106.31,145.61) --
	(106.48,145.81) --
	(106.65,146.01) --
	(106.82,146.21) --
	(106.99,146.41) --
	(107.15,146.61) --
	(107.31,146.82) --
	(107.47,147.02) --
	(107.63,147.22) --
	(107.79,147.42) --
	(107.95,147.62) --
	(108.10,147.82) --
	(108.25,148.02) --
	(108.40,148.22) --
	(108.55,148.43) --
	(108.70,148.63) --
	(108.84,148.83) --
	(108.99,149.03) --
	(109.13,149.23) --
	(109.28,149.43) --
	(109.42,149.63) --
	(109.56,149.83) --
	(109.70,150.04) --
	(109.83,150.24) --
	(109.97,150.44) --
	(110.11,150.64) --
	(110.24,150.84) --
	(110.38,151.04) --
	(110.51,151.24) --
	(110.64,151.44) --
	(110.78,151.65) --
	(110.91,151.85) --
	(111.04,152.05) --
	(111.17,152.25) --
	(111.30,152.45) --
	(111.42,152.65) --
	(111.55,152.85) --
	(111.68,153.05) --
	(111.80,153.26) --
	(111.93,153.46) --
	(112.06,153.66) --
	(112.18,153.86) --
	(112.30,154.06) --
	(112.43,154.26) --
	(112.55,154.46) --
	(112.67,154.66) --
	(112.79,154.87) --
	(112.92,155.07) --
	(113.04,155.27) --
	(113.16,155.47) --
	(113.28,155.67) --
	(113.40,155.87) --
	(113.51,156.07) --
	(113.63,156.27) --
	(113.75,156.48) --
	(113.87,156.68) --
	(113.99,156.88) --
	(114.10,157.08) --
	(114.22,157.28) --
	(114.34,157.48) --
	(114.45,157.68) --
	(114.57,157.88) --
	(114.69,158.09) --
	(114.80,158.29) --
	(114.92,158.49) --
	(115.03,158.69) --
	(115.15,158.89) --
	(115.26,159.09) --
	(115.37,159.29) --
	(115.49,159.49) --
	(115.60,159.70) --
	(115.72,159.90) --
	(115.83,160.10) --
	(115.94,160.30) --
	(116.05,160.50) --
	(116.17,160.70) --
	(116.28,160.90) --
	(116.39,161.10) --
	(116.50,161.31) --
	(116.62,161.51) --
	(116.73,161.71) --
	(116.84,161.91) --
	(116.95,162.11) --
	(117.06,162.31) --
	(117.18,162.51) --
	(117.29,162.71) --
	(117.40,162.92) --
	(117.51,163.12) --
	(117.62,163.32) --
	(117.73,163.52) --
	(117.84,163.72) --
	(117.95,163.92) --
	(118.06,164.12) --
	(118.18,164.32) --
	(118.29,164.53) --
	(118.40,164.73) --
	(118.51,164.93) --
	(118.62,165.13) --
	(118.73,165.33) --
	(118.84,165.53) --
	(118.95,165.73) --
	(119.06,165.93) --
	(119.17,166.14) --
	(119.29,166.34) --
	(119.40,166.54) --
	(119.51,166.74) --
	(119.62,166.94) --
	(119.73,167.14) --
	(119.84,167.34) --
	(119.95,167.54) --
	(120.07,167.75) --
	(120.18,167.95) --
	(120.29,168.15) --
	(120.40,168.35) --
	(120.51,168.55) --
	(120.63,168.75) --
	(120.74,168.95) --
	(120.85,169.15) --
	(120.96,169.36) --
	(121.08,169.56) --
	(121.19,169.76) --
	(121.30,169.96) --
	(121.42,170.16) --
	(121.53,170.36) --
	(121.64,170.56) --
	(121.76,170.76) --
	(121.87,170.96) --
	(121.99,171.17) --
	(122.10,171.37) --
	(122.22,171.57) --
	(122.33,171.77) --
	(122.45,171.97) --
	(122.57,172.17) --
	(122.68,172.37) --
	(122.80,172.57) --
	(122.92,172.78) --
	(123.03,172.98) --
	(123.15,173.18) --
	(123.27,173.38) --
	(123.39,173.58) --
	(123.51,173.78) --
	(123.63,173.98) --
	(123.75,174.18) --
	(123.87,174.39) --
	(123.99,174.59) --
	(124.11,174.79) --
	(124.23,174.99) --
	(124.35,175.19) --
	(124.47,175.39) --
	(124.60,175.59) --
	(124.72,175.79) --
	(124.84,176.00) --
	(124.97,176.20) --
	(125.09,176.40) --
	(125.22,176.60) --
	(125.35,176.80) --
	(125.47,177.00) --
	(125.60,177.20) --
	(125.73,177.40) --
	(125.86,177.61) --
	(125.99,177.81) --
	(126.12,178.01) --
	(126.25,178.21) --
	(126.38,178.41) --
	(126.52,178.61) --
	(126.65,178.81) --
	(126.79,179.01) --
	(126.92,179.22) --
	(127.06,179.42) --
	(127.20,179.62) --
	(127.34,179.82) --
	(127.48,180.02) --
	(127.62,180.22) --
	(127.76,180.42) --
	(127.90,180.62) --
	(128.05,180.83) --
	(128.19,181.03) --
	(128.34,181.23) --
	(128.49,181.43) --
	(128.64,181.63) --
	(128.79,181.83) --
	(128.94,182.03) --
	(129.10,182.23) --
	(129.25,182.44) --
	(129.41,182.64) --
	(129.57,182.84) --
	(129.73,183.04) --
	(129.89,183.24) --
	(130.06,183.44) --
	(130.23,183.64) --
	(130.40,183.84) --
	(130.57,184.05) --
	(130.74,184.25) --
	(130.92,184.45) --
	(131.10,184.65) --
	(131.29,184.85) --
	(131.47,185.05) --
	(131.66,185.25) --
	(131.86,185.45) --
	(132.06,185.66) --
	(132.26,185.86) --
	(132.47,186.06) --
	(132.68,186.26) --
	(132.89,186.46) --
	(133.12,186.66) --
	(133.35,186.86) --
	(133.59,187.06) --
	(133.83,187.27) --
	(134.09,187.47) --
	(134.35,187.67) --
	(134.63,187.87) --
	(134.93,188.07) --
	(135.24,188.27) --
	(135.58,188.47) --
	(135.96,188.67) --
	(136.39,188.88) --
	(136.94,189.08) --
	(136.90,189.28) --
	(136.40,189.48) --
	(135.99,189.68) --
	(135.64,189.88) --
	(135.31,190.08) --
	(135.01,190.28) --
	(134.73,190.49) --
	(134.47,190.69) --
	(134.21,190.89) --
	(133.97,191.09) --
	(133.73,191.29) --
	(133.51,191.49) --
	(133.29,191.69) --
	(133.07,191.89) --
	(132.87,192.10) --
	(132.66,192.30) --
	(132.47,192.50) --
	(132.27,192.70) --
	(132.08,192.90) --
	(131.90,193.10) --
	(131.72,193.30) --
	(131.54,193.50) --
	(131.36,193.71) --
	(131.19,193.91) --
	(131.02,194.11) --
	(130.85,194.31) --
	(130.69,194.51) --
	(130.52,194.71) --
	(130.36,194.91) --
	(130.20,195.11) --
	(130.05,195.32) --
	(129.89,195.52) --
	(129.74,195.72) --
	(129.59,195.92) --
	(129.44,196.12) --
	(129.29,196.32) --
	(129.15,196.52) --
	(129.00,196.72) --
	(128.86,196.93) --
	(128.72,197.13) --
	(128.58,197.33) --
	(128.44,197.53) --
	(128.30,197.73) --
	(128.16,197.93) --
	(128.03,198.13) --
	(127.89,198.33) --
	(127.76,198.54) --
	(127.62,198.74) --
	(127.49,198.94) --
	(127.36,199.14) --
	(127.23,199.34) --
	(127.10,199.54) --
	(126.98,199.74) --
	(126.85,199.94) --
	(126.72,200.14) --
	(126.60,200.35) --
	(126.47,200.55) --
	(126.35,200.75) --
	(126.22,200.95) --
	(126.10,201.15) --
	(125.98,201.35) --
	(125.86,201.55) --
	(125.74,201.75) --
	(125.62,201.96) --
	(125.50,202.16) --
	(125.38,202.36) --
	(125.26,202.56) --
	(125.14,202.76) --
	(125.03,202.96) --
	(124.91,203.16) --
	(124.79,203.36) --
	(124.68,203.57) --
	(124.56,203.77) --
	(124.45,203.97) --
	(124.33,204.17) --
	(124.22,204.37) --
	(124.10,204.57) --
	(123.99,204.77) --
	(123.88,204.97) --
	(123.77,205.18) --
	(123.65,205.38) --
	(123.54,205.58) --
	(123.43,205.78) --
	(123.32,205.98) --
	(123.21,206.18) --
	(123.10,206.38) --
	(122.99,206.58) --
	(122.88,206.79) --
	(122.77,206.99) --
	(122.66,207.19) --
	(122.55,207.39) --
	(122.45,207.59) --
	(122.34,207.79) --
	(122.23,207.99) --
	(122.12,208.19) --
	(122.01,208.40) --
	(121.91,208.60) --
	(121.80,208.80) --
	(121.69,209.00) --
	(121.59,209.20) --
	(121.48,209.40) --
	(121.37,209.60) --
	(121.27,209.80) --
	(121.16,210.01) --
	(121.06,210.21) --
	(120.95,210.41) --
	(120.85,210.61) --
	(120.74,210.81) --
	(120.64,211.01) --
	(120.53,211.21) --
	(120.43,211.41) --
	(120.32,211.62) --
	(120.22,211.82) --
	(120.11,212.02) --
	(120.01,212.22) --
	(119.90,212.42) --
	(119.80,212.62) --
	(119.70,212.82) --
	(119.59,213.02) --
	(119.49,213.23) --
	(119.38,213.43) --
	(119.28,213.63) --
	(119.18,213.83) --
	(119.07,214.03) --
	(118.97,214.23) --
	(118.86,214.43) --
	(118.76,214.63) --
	(118.66,214.84) --
	(118.55,215.04) --
	(118.45,215.24) --
	(118.35,215.44) --
	(118.24,215.64) --
	(118.14,215.84) --
	(118.04,216.04) --
	(117.93,216.24) --
	(117.83,216.45) --
	(117.72,216.65) --
	(117.62,216.85) --
	(117.52,217.05) --
	(117.41,217.25) --
	(117.31,217.45) --
	(117.20,217.65) --
	(117.10,217.85) --
	(117.00,218.06) --
	(116.89,218.26) --
	(116.79,218.46) --
	(116.68,218.66) --
	(116.58,218.86) --
	(116.47,219.06) --
	(116.37,219.26) --
	(116.26,219.46) --
	(116.16,219.67) --
	(116.05,219.87) --
	(115.95,220.07) --
	(115.84,220.27) --
	(115.74,220.47) --
	(115.63,220.67) --
	(115.53,220.87) --
	(115.42,221.07) --
	(115.31,221.28) --
	(115.21,221.48) --
	(115.10,221.68) --
	(114.99,221.88) --
	(114.88,222.08) --
	(114.78,222.28) --
	(114.67,222.48) --
	(114.56,222.68) --
	(114.45,222.89) --
	(114.34,223.09) --
	(114.24,223.29) --
	(114.13,223.49) --
	(114.02,223.69) --
	(113.91,223.89) --
	(113.80,224.09) --
	(113.69,224.29) --
	(113.58,224.50) --
	(113.46,224.70) --
	(113.35,224.90) --
	(113.24,225.10) --
	(113.13,225.30) --
	(113.02,225.50) --
	(112.90,225.70) --
	(112.79,225.90) --
	(112.68,226.11) --
	(112.56,226.31) --
	(112.45,226.51) --
	(112.33,226.71) --
	(112.22,226.91) --
	(112.10,227.11) --
	(111.99,227.31) --
	(111.87,227.51) --
	(111.75,227.72) --
	(111.63,227.92) --
	(111.51,228.12) --
	(111.39,228.32) --
	(111.27,228.52) --
	(111.15,228.72) --
	(111.03,228.92) --
	(110.91,229.12) --
	(110.79,229.32) --
	(110.67,229.53) --
	(110.54,229.73) --
	(110.42,229.93) --
	(110.29,230.13) --
	(110.17,230.33) --
	(110.04,230.53) --
	(109.91,230.73) --
	(109.78,230.93) --
	(109.65,231.14) --
	(109.52,231.34) --
	(109.39,231.54) --
	(109.26,231.74) --
	(109.13,231.94) --
	(108.99,232.14) --
	(108.86,232.34) --
	(108.72,232.54) --
	(108.58,232.75) --
	(108.44,232.95) --
	(108.30,233.15) --
	(108.16,233.35) --
	(108.02,233.55) --
	(107.88,233.75) --
	(107.73,233.95) --
	(107.58,234.15) --
	(107.44,234.36) --
	(107.29,234.56) --
	(107.13,234.76) --
	(106.98,234.96) --
	(106.82,235.16) --
	(106.67,235.36) --
	(106.51,235.56) --
	(106.35,235.76) --
	(106.18,235.97) --
	(106.01,236.17) --
	(105.85,236.37) --
	(105.67,236.57) --
	(105.50,236.77) --
	(105.32,236.97) --
	(105.14,237.17) --
	(104.96,237.37) --
	(104.77,237.58) --
	(104.58,237.78) --
	(104.38,237.98) --
	(104.18,238.18) --
	(103.98,238.38) --
	(103.77,238.58) --
	(103.55,238.78) --
	(103.33,238.98) --
	(103.10,239.19) --
	(102.86,239.39) --
	(102.61,239.59) --
	(102.35,239.79) --
	(102.07,239.99) --
	(101.78,240.19) --
	(101.47,240.39) --
	(101.13,240.59) --
	(100.75,240.80) --
	(100.31,241.00) --
	( 99.58,241.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.94,187.19) --
	(138.91,189.17) --
	(136.94,191.14) --
	(134.96,189.17) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.58,140.58) -- ( 99.58,241.20);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (297.73,103.36) --
	(297.96,103.60) --
	(298.16,103.85) --
	(298.37,104.10) --
	(298.56,104.34) --
	(298.76,104.59) --
	(298.95,104.83) --
	(299.15,105.08) --
	(299.34,105.33) --
	(299.53,105.57) --
	(299.72,105.82) --
	(299.90,106.07) --
	(300.09,106.31) --
	(300.28,106.56) --
	(300.46,106.80) --
	(300.65,107.05) --
	(300.83,107.30) --
	(301.01,107.54) --
	(301.20,107.79) --
	(301.38,108.04) --
	(301.56,108.28) --
	(301.74,108.53) --
	(301.92,108.78) --
	(302.10,109.02) --
	(302.28,109.27) --
	(302.46,109.51) --
	(302.64,109.76) --
	(302.81,110.01) --
	(302.99,110.25) --
	(303.17,110.50) --
	(303.35,110.75) --
	(303.52,110.99) --
	(303.70,111.24) --
	(303.87,111.49) --
	(304.05,111.73) --
	(304.23,111.98) --
	(304.40,112.22) --
	(304.58,112.47) --
	(304.75,112.72) --
	(304.92,112.96) --
	(305.10,113.21) --
	(305.27,113.46) --
	(305.44,113.70) --
	(305.62,113.95) --
	(305.79,114.19) --
	(305.96,114.44) --
	(306.14,114.69) --
	(306.31,114.93) --
	(306.48,115.18) --
	(306.65,115.43) --
	(306.82,115.67) --
	(307.00,115.92) --
	(307.17,116.17) --
	(307.34,116.41) --
	(307.51,116.66) --
	(307.68,116.90) --
	(307.85,117.15) --
	(308.02,117.40) --
	(308.19,117.64) --
	(308.36,117.89) --
	(308.53,118.14) --
	(308.70,118.38) --
	(308.87,118.63) --
	(309.04,118.88) --
	(309.21,119.12) --
	(309.38,119.37) --
	(309.55,119.61) --
	(309.72,119.86) --
	(309.89,120.11) --
	(310.06,120.35) --
	(310.22,120.60) --
	(310.39,120.85) --
	(310.56,121.09) --
	(310.73,121.34) --
	(310.90,121.58) --
	(311.07,121.83) --
	(311.23,122.08) --
	(311.40,122.32) --
	(311.57,122.57) --
	(311.74,122.82) --
	(311.91,123.06) --
	(312.07,123.31) --
	(312.24,123.56) --
	(312.41,123.80) --
	(312.58,124.05) --
	(312.75,124.29) --
	(312.91,124.54) --
	(313.08,124.79) --
	(313.25,125.03) --
	(313.42,125.28) --
	(313.58,125.53) --
	(313.75,125.77) --
	(313.92,126.02) --
	(314.08,126.27) --
	(314.25,126.51) --
	(314.42,126.76) --
	(314.59,127.00) --
	(314.75,127.25) --
	(314.92,127.50) --
	(315.09,127.74) --
	(315.25,127.99) --
	(315.42,128.24) --
	(315.59,128.48) --
	(315.75,128.73) --
	(315.92,128.97) --
	(316.09,129.22) --
	(316.26,129.47) --
	(316.42,129.71) --
	(316.59,129.96) --
	(316.76,130.21) --
	(316.92,130.45) --
	(317.09,130.70) --
	(317.26,130.95) --
	(317.42,131.19) --
	(317.59,131.44) --
	(317.76,131.68) --
	(317.92,131.93) --
	(318.09,132.18) --
	(318.26,132.42) --
	(318.43,132.67) --
	(318.59,132.92) --
	(318.76,133.16) --
	(318.93,133.41) --
	(319.09,133.66) --
	(319.26,133.90) --
	(319.43,134.15) --
	(319.60,134.39) --
	(319.76,134.64) --
	(319.93,134.89) --
	(320.10,135.13) --
	(320.27,135.38) --
	(320.43,135.63) --
	(320.60,135.87) --
	(320.77,136.12) --
	(320.94,136.36) --
	(321.11,136.61) --
	(321.27,136.86) --
	(321.44,137.10) --
	(321.61,137.35) --
	(321.78,137.60) --
	(321.95,137.84) --
	(322.11,138.09) --
	(322.28,138.34) --
	(322.45,138.58) --
	(322.62,138.83) --
	(322.79,139.07) --
	(322.96,139.32) --
	(323.13,139.57) --
	(323.30,139.81) --
	(323.46,140.06) --
	(323.63,140.31) --
	(323.80,140.55) --
	(323.97,140.80) --
	(324.14,141.05) --
	(324.31,141.29) --
	(324.48,141.54) --
	(324.65,141.78) --
	(324.82,142.03) --
	(324.99,142.28) --
	(325.16,142.52) --
	(325.33,142.77) --
	(325.51,143.02) --
	(325.68,143.26) --
	(325.85,143.51) --
	(326.02,143.75) --
	(326.19,144.00) --
	(326.36,144.25) --
	(326.53,144.49) --
	(326.71,144.74) --
	(326.88,144.99) --
	(327.05,145.23) --
	(327.22,145.48) --
	(327.40,145.73) --
	(327.57,145.97) --
	(327.74,146.22) --
	(327.92,146.46) --
	(328.09,146.71) --
	(328.27,146.96) --
	(328.44,147.20) --
	(328.62,147.45) --
	(328.79,147.70) --
	(328.97,147.94) --
	(329.14,148.19) --
	(329.32,148.44) --
	(329.50,148.68) --
	(329.67,148.93) --
	(329.85,149.17) --
	(330.03,149.42) --
	(330.20,149.67) --
	(330.38,149.91) --
	(330.56,150.16) --
	(330.74,150.41) --
	(330.92,150.65) --
	(331.10,150.90) --
	(331.28,151.14) --
	(331.46,151.39) --
	(331.64,151.64) --
	(331.83,151.88) --
	(332.01,152.13) --
	(332.19,152.38) --
	(332.38,152.62) --
	(332.56,152.87) --
	(332.75,153.12) --
	(332.93,153.36) --
	(333.12,153.61) --
	(333.31,153.85) --
	(333.50,154.10) --
	(333.69,154.35) --
	(333.88,154.59) --
	(334.08,154.84) --
	(334.27,155.09) --
	(334.47,155.33) --
	(334.67,155.58) --
	(334.88,155.83) --
	(335.09,156.07) --
	(335.05,156.32) --
	(334.89,156.56) --
	(334.73,156.81) --
	(334.58,157.06) --
	(334.43,157.30) --
	(334.28,157.55) --
	(334.13,157.80) --
	(333.99,158.04) --
	(333.84,158.29) --
	(333.70,158.53) --
	(333.56,158.78) --
	(333.41,159.03) --
	(333.27,159.27) --
	(333.13,159.52) --
	(332.99,159.77) --
	(332.85,160.01) --
	(332.71,160.26) --
	(332.57,160.51) --
	(332.43,160.75) --
	(332.29,161.00) --
	(332.16,161.24) --
	(332.02,161.49) --
	(331.88,161.74) --
	(331.74,161.98) --
	(331.61,162.23) --
	(331.47,162.48) --
	(331.33,162.72) --
	(331.20,162.97) --
	(331.06,163.22) --
	(330.93,163.46) --
	(330.79,163.71) --
	(330.66,163.95) --
	(330.53,164.20) --
	(330.39,164.45) --
	(330.26,164.69) --
	(330.12,164.94) --
	(329.99,165.19) --
	(329.86,165.43) --
	(329.72,165.68) --
	(329.59,165.92) --
	(329.46,166.17) --
	(329.33,166.42) --
	(329.19,166.66) --
	(329.06,166.91) --
	(328.93,167.16) --
	(328.80,167.40) --
	(328.67,167.65) --
	(328.54,167.90) --
	(328.41,168.14) --
	(328.27,168.39) --
	(328.14,168.63) --
	(328.01,168.88) --
	(327.88,169.13) --
	(327.75,169.37) --
	(327.62,169.62) --
	(327.49,169.87) --
	(327.36,170.11) --
	(327.23,170.36) --
	(327.10,170.61) --
	(326.97,170.85) --
	(326.84,171.10) --
	(326.71,171.34) --
	(326.59,171.59) --
	(326.46,171.84) --
	(326.33,172.08) --
	(326.20,172.33) --
	(326.07,172.58) --
	(325.94,172.82) --
	(325.81,173.07) --
	(325.68,173.31) --
	(325.56,173.56) --
	(325.43,173.81) --
	(325.30,174.05) --
	(325.17,174.30) --
	(325.04,174.55) --
	(324.91,174.79) --
	(324.79,175.04) --
	(324.66,175.29) --
	(324.53,175.53) --
	(324.40,175.78) --
	(324.28,176.02) --
	(324.15,176.27) --
	(324.02,176.52) --
	(323.89,176.76) --
	(323.77,177.01) --
	(323.64,177.26) --
	(323.51,177.50) --
	(323.39,177.75) --
	(323.26,177.99) --
	(323.13,178.24) --
	(323.01,178.49) --
	(322.88,178.73) --
	(322.75,178.98) --
	(322.63,179.23) --
	(322.50,179.47) --
	(322.37,179.72) --
	(322.25,179.97) --
	(322.12,180.21) --
	(321.99,180.46) --
	(321.87,180.70) --
	(321.74,180.95) --
	(321.62,181.20) --
	(321.49,181.44) --
	(321.36,181.69) --
	(321.24,181.94) --
	(321.11,182.18) --
	(320.98,182.43) --
	(320.86,182.68) --
	(320.73,182.92) --
	(320.61,183.17) --
	(320.48,183.41) --
	(320.36,183.66) --
	(320.23,183.91) --
	(320.10,184.15) --
	(319.98,184.40) --
	(319.85,184.65) --
	(319.73,184.89) --
	(319.60,185.14) --
	(319.48,185.38) --
	(319.35,185.63) --
	(319.23,185.88) --
	(319.10,186.12) --
	(318.97,186.37) --
	(318.85,186.62) --
	(318.72,186.86) --
	(318.60,187.11) --
	(318.47,187.36) --
	(318.35,187.60) --
	(318.22,187.85) --
	(318.10,188.09) --
	(317.97,188.34) --
	(317.85,188.59) --
	(317.72,188.83) --
	(317.60,189.08) --
	(317.47,189.33) --
	(317.35,189.57) --
	(317.22,189.82) --
	(317.09,190.07) --
	(316.97,190.31) --
	(316.84,190.56) --
	(316.72,190.80) --
	(316.59,191.05) --
	(316.47,191.30) --
	(316.34,191.54) --
	(316.22,191.79) --
	(316.09,192.04) --
	(315.97,192.28) --
	(315.84,192.53) --
	(315.72,192.77) --
	(315.59,193.02) --
	(315.47,193.27) --
	(315.34,193.51) --
	(315.22,193.76) --
	(315.09,194.01) --
	(314.97,194.25) --
	(314.84,194.50) --
	(314.71,194.75) --
	(314.59,194.99) --
	(314.46,195.24) --
	(314.34,195.48) --
	(314.21,195.73) --
	(314.09,195.98) --
	(313.96,196.22) --
	(313.84,196.47) --
	(313.71,196.72) --
	(313.59,196.96) --
	(313.46,197.21) --
	(313.34,197.46) --
	(313.21,197.70) --
	(313.08,197.95) --
	(312.96,198.19) --
	(312.83,198.44) --
	(312.71,198.69) --
	(312.58,198.93) --
	(312.46,199.18) --
	(312.33,199.43) --
	(312.20,199.67) --
	(312.08,199.92) --
	(311.95,200.16) --
	(311.83,200.41) --
	(311.70,200.66) --
	(311.57,200.90) --
	(311.45,201.15) --
	(311.32,201.40) --
	(311.20,201.64) --
	(311.07,201.89) --
	(310.94,202.14) --
	(310.82,202.38) --
	(310.69,202.63) --
	(310.56,202.87) --
	(310.44,203.12) --
	(310.31,203.37) --
	(310.18,203.61) --
	(310.06,203.86) --
	(309.93,204.11) --
	(309.80,204.35) --
	(309.68,204.60) --
	(309.55,204.85) --
	(309.42,205.09) --
	(309.30,205.34) --
	(309.17,205.58) --
	(309.04,205.83) --
	(308.92,206.08) --
	(308.79,206.32) --
	(308.66,206.57) --
	(308.53,206.82) --
	(308.41,207.06) --
	(308.28,207.31) --
	(308.15,207.55) --
	(308.02,207.80) --
	(307.90,208.05) --
	(307.77,208.29) --
	(307.64,208.54) --
	(307.51,208.79) --
	(307.38,209.03) --
	(307.25,209.28) --
	(307.13,209.53) --
	(307.00,209.77) --
	(306.87,210.02) --
	(306.74,210.26) --
	(306.61,210.51) --
	(306.48,210.76) --
	(306.35,211.00) --
	(306.22,211.25) --
	(306.09,211.50) --
	(305.97,211.74) --
	(305.84,211.99) --
	(305.71,212.24) --
	(305.58,212.48) --
	(305.45,212.73) --
	(305.32,212.97) --
	(305.19,213.22) --
	(305.06,213.47) --
	(304.93,213.71) --
	(304.79,213.96) --
	(304.66,214.21) --
	(304.53,214.45) --
	(304.40,214.70) --
	(304.27,214.94) --
	(304.14,215.19) --
	(304.01,215.44) --
	(303.88,215.68) --
	(303.74,215.93) --
	(303.61,216.18) --
	(303.48,216.42) --
	(303.35,216.67) --
	(303.21,216.92) --
	(303.08,217.16) --
	(302.95,217.41) --
	(302.82,217.65) --
	(302.68,217.90) --
	(302.55,218.15) --
	(302.41,218.39) --
	(302.28,218.64) --
	(302.15,218.89) --
	(302.01,219.13) --
	(301.88,219.38) --
	(301.74,219.63) --
	(301.61,219.87) --
	(301.47,220.12) --
	(301.33,220.36) --
	(301.20,220.61) --
	(301.06,220.86) --
	(300.92,221.10) --
	(300.79,221.35) --
	(300.65,221.60) --
	(300.51,221.84) --
	(300.37,222.09) --
	(300.23,222.33) --
	(300.09,222.58) --
	(299.95,222.83) --
	(299.81,223.07) --
	(299.67,223.32) --
	(299.53,223.57) --
	(299.39,223.81) --
	(299.24,224.06) --
	(299.10,224.31) --
	(298.96,224.55) --
	(298.81,224.80) --
	(298.66,225.04) --
	(298.51,225.29) --
	(298.37,225.54) --
	(298.21,225.78) --
	(298.06,226.03) --
	(297.90,226.28) --
	(297.73,226.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.09,154.18) --
	(337.06,156.15) --
	(335.09,158.12) --
	(333.11,156.15) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (297.73,103.36) -- (297.73,226.52);
\definecolor{drawColor}{RGB}{139,105,20}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (124.35,181.61) --
	(124.43,181.79) --
	(124.52,181.97) --
	(124.62,182.15) --
	(124.72,182.33) --
	(124.82,182.50) --
	(124.92,182.68) --
	(125.03,182.86) --
	(125.14,183.04) --
	(125.25,183.22) --
	(125.36,183.39) --
	(125.47,183.57) --
	(125.58,183.75) --
	(125.69,183.93) --
	(125.81,184.11) --
	(125.92,184.29) --
	(126.04,184.46) --
	(126.16,184.64) --
	(126.27,184.82) --
	(126.39,185.00) --
	(126.51,185.18) --
	(126.63,185.35) --
	(126.75,185.53) --
	(126.87,185.71) --
	(126.99,185.89) --
	(127.12,186.07) --
	(127.24,186.24) --
	(127.36,186.42) --
	(127.49,186.60) --
	(127.61,186.78) --
	(127.74,186.96) --
	(127.86,187.14) --
	(127.99,187.31) --
	(128.11,187.49) --
	(128.24,187.67) --
	(128.37,187.85) --
	(128.50,188.03) --
	(128.62,188.20) --
	(128.75,188.38) --
	(128.88,188.56) --
	(129.01,188.74) --
	(129.14,188.92) --
	(129.27,189.10) --
	(129.40,189.27) --
	(129.53,189.45) --
	(129.66,189.63) --
	(129.80,189.81) --
	(129.93,189.99) --
	(130.06,190.16) --
	(130.19,190.34) --
	(130.33,190.52) --
	(130.46,190.70) --
	(130.59,190.88) --
	(130.73,191.06) --
	(130.86,191.23) --
	(131.00,191.41) --
	(131.13,191.59) --
	(131.27,191.77) --
	(131.40,191.95) --
	(131.54,192.12) --
	(131.67,192.30) --
	(131.81,192.48) --
	(131.95,192.66) --
	(132.08,192.84) --
	(132.22,193.02) --
	(132.36,193.19) --
	(132.50,193.37) --
	(132.63,193.55) --
	(132.77,193.73) --
	(132.91,193.91) --
	(133.05,194.08) --
	(133.19,194.26) --
	(133.33,194.44) --
	(133.47,194.62) --
	(133.61,194.80) --
	(133.75,194.98) --
	(133.89,195.15) --
	(134.03,195.33) --
	(134.17,195.51) --
	(134.31,195.69) --
	(134.45,195.87) --
	(134.59,196.04) --
	(134.73,196.22) --
	(134.87,196.40) --
	(135.01,196.58) --
	(135.15,196.76) --
	(135.29,196.93) --
	(135.44,197.11) --
	(135.58,197.29) --
	(135.72,197.47) --
	(135.86,197.65) --
	(136.00,197.83) --
	(136.15,198.00) --
	(136.29,198.18) --
	(136.43,198.36) --
	(136.58,198.54) --
	(136.72,198.72) --
	(136.86,198.89) --
	(137.01,199.07) --
	(137.15,199.25) --
	(137.29,199.43) --
	(137.44,199.61) --
	(137.58,199.79) --
	(137.72,199.96) --
	(137.87,200.14) --
	(138.01,200.32) --
	(138.16,200.50) --
	(138.30,200.68) --
	(138.45,200.85) --
	(138.59,201.03) --
	(138.73,201.21) --
	(138.88,201.39) --
	(139.02,201.57) --
	(139.17,201.75) --
	(139.31,201.92) --
	(139.46,202.10) --
	(139.60,202.28) --
	(139.75,202.46) --
	(139.89,202.64) --
	(140.04,202.81) --
	(140.18,202.99) --
	(140.33,203.17) --
	(140.48,203.35) --
	(140.62,203.53) --
	(140.77,203.71) --
	(140.91,203.88) --
	(141.06,204.06) --
	(141.20,204.24) --
	(141.35,204.42) --
	(141.49,204.60) --
	(141.64,204.77) --
	(141.79,204.95) --
	(141.93,205.13) --
	(142.08,205.31) --
	(142.22,205.49) --
	(142.37,205.66) --
	(142.52,205.84) --
	(142.66,206.02) --
	(142.81,206.20) --
	(142.95,206.38) --
	(143.10,206.56) --
	(143.24,206.73) --
	(143.39,206.91) --
	(143.54,207.09) --
	(143.68,207.27) --
	(143.83,207.45) --
	(143.97,207.62) --
	(144.12,207.80) --
	(144.27,207.98) --
	(144.41,208.16) --
	(144.56,208.34) --
	(144.70,208.52) --
	(144.85,208.69) --
	(144.99,208.87) --
	(145.14,209.05) --
	(145.29,209.23) --
	(145.43,209.41) --
	(145.58,209.58) --
	(145.72,209.76) --
	(145.87,209.94) --
	(146.01,210.12) --
	(146.16,210.30) --
	(146.30,210.48) --
	(146.45,210.65) --
	(146.59,210.83) --
	(146.74,211.01) --
	(146.88,211.19) --
	(147.03,211.37) --
	(147.17,211.54) --
	(147.32,211.72) --
	(147.46,211.90) --
	(147.61,212.08) --
	(147.75,212.26) --
	(147.90,212.44) --
	(148.04,212.61) --
	(148.18,212.79) --
	(148.33,212.97) --
	(148.47,213.15) --
	(148.62,213.33) --
	(148.76,213.50) --
	(148.90,213.68) --
	(149.05,213.86) --
	(149.19,214.04) --
	(149.33,214.22) --
	(149.48,214.39) --
	(149.62,214.57) --
	(149.76,214.75) --
	(149.90,214.93) --
	(150.05,215.11) --
	(150.19,215.29) --
	(150.33,215.46) --
	(150.47,215.64) --
	(150.62,215.82) --
	(150.76,216.00) --
	(150.90,216.18) --
	(151.04,216.35) --
	(151.18,216.53) --
	(151.32,216.71) --
	(151.46,216.89) --
	(151.60,217.07) --
	(151.75,217.25) --
	(151.89,217.42) --
	(152.03,217.60) --
	(152.17,217.78) --
	(152.31,217.96) --
	(152.45,218.14) --
	(152.59,218.31) --
	(152.72,218.49) --
	(152.86,218.67) --
	(153.00,218.85) --
	(153.14,219.03) --
	(153.28,219.21) --
	(153.42,219.38) --
	(153.56,219.56) --
	(153.69,219.74) --
	(153.83,219.92) --
	(153.97,220.10) --
	(154.10,220.27) --
	(154.24,220.45) --
	(154.38,220.63) --
	(154.51,220.81) --
	(154.65,220.99) --
	(154.78,221.17) --
	(154.92,221.34) --
	(155.05,221.52) --
	(155.19,221.70) --
	(155.32,221.88) --
	(155.46,222.06) --
	(155.59,222.23) --
	(155.73,222.41) --
	(155.86,222.59) --
	(155.99,222.77) --
	(156.12,222.95) --
	(156.26,223.13) --
	(156.39,223.30) --
	(156.52,223.48) --
	(156.65,223.66) --
	(156.78,223.84) --
	(156.91,224.02) --
	(157.04,224.19) --
	(157.17,224.37) --
	(157.30,224.55) --
	(157.43,224.73) --
	(157.56,224.91) --
	(157.68,225.08) --
	(157.81,225.26) --
	(157.94,225.44) --
	(158.07,225.62) --
	(158.19,225.80) --
	(158.32,225.98) --
	(158.44,226.15) --
	(158.57,226.33) --
	(158.69,226.51) --
	(158.81,226.69) --
	(158.94,226.87) --
	(159.06,227.04) --
	(159.18,227.22) --
	(159.30,227.40) --
	(159.42,227.58) --
	(159.54,227.76) --
	(159.66,227.94) --
	(159.78,228.11) --
	(159.90,228.29) --
	(160.01,228.47) --
	(160.13,228.65) --
	(160.25,228.83) --
	(160.36,229.00) --
	(160.47,229.18) --
	(160.59,229.36) --
	(160.70,229.54) --
	(160.81,229.72) --
	(160.92,229.90) --
	(161.02,230.07) --
	(161.13,230.25) --
	(161.23,230.43) --
	(161.33,230.61) --
	(161.43,230.79) --
	(161.53,230.96) --
	(161.62,231.14) --
	(161.70,231.32) --
	(161.61,231.50) --
	(161.49,231.68) --
	(161.37,231.86) --
	(161.24,232.03) --
	(161.11,232.21) --
	(160.97,232.39) --
	(160.84,232.57) --
	(160.70,232.75) --
	(160.56,232.92) --
	(160.42,233.10) --
	(160.27,233.28) --
	(160.13,233.46) --
	(159.98,233.64) --
	(159.83,233.81) --
	(159.68,233.99) --
	(159.53,234.17) --
	(159.38,234.35) --
	(159.23,234.53) --
	(159.07,234.71) --
	(158.92,234.88) --
	(158.76,235.06) --
	(158.61,235.24) --
	(158.45,235.42) --
	(158.29,235.60) --
	(158.13,235.77) --
	(157.97,235.95) --
	(157.81,236.13) --
	(157.65,236.31) --
	(157.49,236.49) --
	(157.33,236.67) --
	(157.17,236.84) --
	(157.00,237.02) --
	(156.84,237.20) --
	(156.67,237.38) --
	(156.51,237.56) --
	(156.34,237.73) --
	(156.18,237.91) --
	(156.01,238.09) --
	(155.84,238.27) --
	(155.67,238.45) --
	(155.50,238.63) --
	(155.33,238.80) --
	(155.16,238.98) --
	(154.99,239.16) --
	(154.82,239.34) --
	(154.65,239.52) --
	(154.48,239.69) --
	(154.31,239.87) --
	(154.14,240.05) --
	(153.96,240.23) --
	(153.79,240.41) --
	(153.62,240.59) --
	(153.44,240.76) --
	(153.27,240.94) --
	(153.09,241.12) --
	(152.92,241.30) --
	(152.74,241.48) --
	(152.57,241.65) --
	(152.39,241.83) --
	(152.21,242.01) --
	(152.04,242.19) --
	(151.86,242.37) --
	(151.68,242.54) --
	(151.50,242.72) --
	(151.33,242.90) --
	(151.15,243.08) --
	(150.97,243.26) --
	(150.79,243.44) --
	(150.61,243.61) --
	(150.43,243.79) --
	(150.25,243.97) --
	(150.07,244.15) --
	(149.89,244.33) --
	(149.71,244.50) --
	(149.53,244.68) --
	(149.35,244.86) --
	(149.17,245.04) --
	(148.99,245.22) --
	(148.81,245.40) --
	(148.63,245.57) --
	(148.45,245.75) --
	(148.26,245.93) --
	(148.08,246.11) --
	(147.90,246.29) --
	(147.72,246.46) --
	(147.53,246.64) --
	(147.35,246.82) --
	(147.17,247.00) --
	(146.99,247.18) --
	(146.80,247.36) --
	(146.62,247.53) --
	(146.44,247.71) --
	(146.25,247.89) --
	(146.07,248.07) --
	(145.89,248.25) --
	(145.70,248.42) --
	(145.52,248.60) --
	(145.34,248.78) --
	(145.15,248.96) --
	(144.97,249.14) --
	(144.78,249.32) --
	(144.60,249.49) --
	(144.42,249.67) --
	(144.23,249.85) --
	(144.05,250.03) --
	(143.86,250.21) --
	(143.68,250.38) --
	(143.50,250.56) --
	(143.31,250.74) --
	(143.13,250.92) --
	(142.94,251.10) --
	(142.76,251.27) --
	(142.57,251.45) --
	(142.39,251.63) --
	(142.21,251.81) --
	(142.02,251.99) --
	(141.84,252.17) --
	(141.65,252.34) --
	(141.47,252.52) --
	(141.29,252.70) --
	(141.10,252.88) --
	(140.92,253.06) --
	(140.73,253.23) --
	(140.55,253.41) --
	(140.37,253.59) --
	(140.18,253.77) --
	(140.00,253.95) --
	(139.82,254.13) --
	(139.63,254.30) --
	(139.45,254.48) --
	(139.27,254.66) --
	(139.08,254.84) --
	(138.90,255.02) --
	(138.72,255.19) --
	(138.53,255.37) --
	(138.35,255.55) --
	(138.17,255.73) --
	(137.99,255.91) --
	(137.81,256.09) --
	(137.62,256.26) --
	(137.44,256.44) --
	(137.26,256.62) --
	(137.08,256.80) --
	(136.90,256.98) --
	(136.72,257.15) --
	(136.54,257.33) --
	(136.36,257.51) --
	(136.18,257.69) --
	(136.00,257.87) --
	(135.82,258.05) --
	(135.64,258.22) --
	(135.46,258.40) --
	(135.28,258.58) --
	(135.10,258.76) --
	(134.92,258.94) --
	(134.74,259.11) --
	(134.56,259.29) --
	(134.39,259.47) --
	(134.21,259.65) --
	(134.03,259.83) --
	(133.85,260.01) --
	(133.68,260.18) --
	(133.50,260.36) --
	(133.33,260.54) --
	(133.15,260.72) --
	(132.98,260.90) --
	(132.80,261.07) --
	(132.63,261.25) --
	(132.45,261.43) --
	(132.28,261.61) --
	(132.11,261.79) --
	(131.93,261.96) --
	(131.76,262.14) --
	(131.59,262.32) --
	(131.42,262.50) --
	(131.25,262.68) --
	(131.07,262.86) --
	(130.90,263.03) --
	(130.73,263.21) --
	(130.56,263.39) --
	(130.40,263.57) --
	(130.23,263.75) --
	(130.06,263.92) --
	(129.89,264.10) --
	(129.73,264.28) --
	(129.56,264.46) --
	(129.39,264.64) --
	(129.23,264.82) --
	(129.07,264.99) --
	(128.90,265.17) --
	(128.74,265.35) --
	(128.58,265.53) --
	(128.41,265.71) --
	(128.25,265.88) --
	(128.09,266.06) --
	(127.93,266.24) --
	(127.77,266.42) --
	(127.62,266.60) --
	(127.46,266.78) --
	(127.30,266.95) --
	(127.15,267.13) --
	(126.99,267.31) --
	(126.84,267.49) --
	(126.69,267.67) --
	(126.54,267.84) --
	(126.38,268.02) --
	(126.24,268.20) --
	(126.09,268.38) --
	(125.94,268.56) --
	(125.80,268.74) --
	(125.65,268.91) --
	(125.51,269.09) --
	(125.37,269.27) --
	(125.23,269.45) --
	(125.09,269.63) --
	(124.96,269.80) --
	(124.83,269.98) --
	(124.70,270.16) --
	(124.57,270.34) --
	(124.46,270.52) --
	(124.35,270.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.70,229.36) --
	(163.68,231.33) --
	(161.70,233.30) --
	(159.73,231.33) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.35,181.61) -- (124.35,270.69);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (124.35,167.64) --
	(124.59,167.85) --
	(124.80,168.05) --
	(124.99,168.25) --
	(125.18,168.46) --
	(125.36,168.66) --
	(125.54,168.87) --
	(125.71,169.07) --
	(125.88,169.28) --
	(126.05,169.48) --
	(126.22,169.69) --
	(126.39,169.89) --
	(126.55,170.10) --
	(126.71,170.30) --
	(126.87,170.50) --
	(127.03,170.71) --
	(127.19,170.91) --
	(127.34,171.12) --
	(127.50,171.32) --
	(127.65,171.53) --
	(127.80,171.73) --
	(127.96,171.94) --
	(128.11,172.14) --
	(128.26,172.34) --
	(128.41,172.55) --
	(128.56,172.75) --
	(128.70,172.96) --
	(128.85,173.16) --
	(129.00,173.37) --
	(129.14,173.57) --
	(129.29,173.78) --
	(129.43,173.98) --
	(129.57,174.19) --
	(129.72,174.39) --
	(129.86,174.59) --
	(130.00,174.80) --
	(130.14,175.00) --
	(130.28,175.21) --
	(130.42,175.41) --
	(130.56,175.62) --
	(130.70,175.82) --
	(130.84,176.03) --
	(130.98,176.23) --
	(131.12,176.43) --
	(131.26,176.64) --
	(131.39,176.84) --
	(131.53,177.05) --
	(131.67,177.25) --
	(131.80,177.46) --
	(131.94,177.66) --
	(132.08,177.87) --
	(132.21,178.07) --
	(132.35,178.28) --
	(132.48,178.48) --
	(132.61,178.68) --
	(132.75,178.89) --
	(132.88,179.09) --
	(133.01,179.30) --
	(133.15,179.50) --
	(133.28,179.71) --
	(133.41,179.91) --
	(133.54,180.12) --
	(133.68,180.32) --
	(133.81,180.53) --
	(133.94,180.73) --
	(134.07,180.93) --
	(134.20,181.14) --
	(134.33,181.34) --
	(134.46,181.55) --
	(134.59,181.75) --
	(134.72,181.96) --
	(134.85,182.16) --
	(134.98,182.37) --
	(135.11,182.57) --
	(135.24,182.77) --
	(135.37,182.98) --
	(135.50,183.18) --
	(135.62,183.39) --
	(135.75,183.59) --
	(135.88,183.80) --
	(136.01,184.00) --
	(136.14,184.21) --
	(136.26,184.41) --
	(136.39,184.62) --
	(136.52,184.82) --
	(136.65,185.02) --
	(136.77,185.23) --
	(136.90,185.43) --
	(137.03,185.64) --
	(137.15,185.84) --
	(137.28,186.05) --
	(137.41,186.25) --
	(137.53,186.46) --
	(137.66,186.66) --
	(137.78,186.87) --
	(137.91,187.07) --
	(138.04,187.27) --
	(138.16,187.48) --
	(138.29,187.68) --
	(138.41,187.89) --
	(138.54,188.09) --
	(138.66,188.30) --
	(138.79,188.50) --
	(138.91,188.71) --
	(139.04,188.91) --
	(139.16,189.11) --
	(139.29,189.32) --
	(139.41,189.52) --
	(139.54,189.73) --
	(139.66,189.93) --
	(139.79,190.14) --
	(139.91,190.34) --
	(140.03,190.55) --
	(140.16,190.75) --
	(140.28,190.96) --
	(140.41,191.16) --
	(140.53,191.36) --
	(140.65,191.57) --
	(140.78,191.77) --
	(140.90,191.98) --
	(141.03,192.18) --
	(141.15,192.39) --
	(141.27,192.59) --
	(141.40,192.80) --
	(141.52,193.00) --
	(141.65,193.21) --
	(141.77,193.41) --
	(141.89,193.61) --
	(142.02,193.82) --
	(142.14,194.02) --
	(142.26,194.23) --
	(142.39,194.43) --
	(142.51,194.64) --
	(142.63,194.84) --
	(142.76,195.05) --
	(142.88,195.25) --
	(143.00,195.45) --
	(143.13,195.66) --
	(143.25,195.86) --
	(143.38,196.07) --
	(143.50,196.27) --
	(143.62,196.48) --
	(143.75,196.68) --
	(143.87,196.89) --
	(143.99,197.09) --
	(144.12,197.30) --
	(144.24,197.50) --
	(144.36,197.70) --
	(144.49,197.91) --
	(144.61,198.11) --
	(144.74,198.32) --
	(144.86,198.52) --
	(144.98,198.73) --
	(145.11,198.93) --
	(145.23,199.14) --
	(145.35,199.34) --
	(145.48,199.55) --
	(145.60,199.75) --
	(145.73,199.95) --
	(145.85,200.16) --
	(145.97,200.36) --
	(146.10,200.57) --
	(146.22,200.77) --
	(146.35,200.98) --
	(146.47,201.18) --
	(146.60,201.39) --
	(146.72,201.59) --
	(146.85,201.79) --
	(146.97,202.00) --
	(147.10,202.20) --
	(147.22,202.41) --
	(147.35,202.61) --
	(147.47,202.82) --
	(147.60,203.02) --
	(147.72,203.23) --
	(147.85,203.43) --
	(147.97,203.64) --
	(148.10,203.84) --
	(148.22,204.04) --
	(148.35,204.25) --
	(148.48,204.45) --
	(148.60,204.66) --
	(148.73,204.86) --
	(148.85,205.07) --
	(148.98,205.27) --
	(149.11,205.48) --
	(149.23,205.68) --
	(149.36,205.89) --
	(149.49,206.09) --
	(149.61,206.29) --
	(149.74,206.50) --
	(149.87,206.70) --
	(150.00,206.91) --
	(150.13,207.11) --
	(150.25,207.32) --
	(150.38,207.52) --
	(150.51,207.73) --
	(150.64,207.93) --
	(150.77,208.13) --
	(150.90,208.34) --
	(151.02,208.54) --
	(151.15,208.75) --
	(151.28,208.95) --
	(151.41,209.16) --
	(151.54,209.36) --
	(151.67,209.57) --
	(151.80,209.77) --
	(151.93,209.98) --
	(152.06,210.18) --
	(152.20,210.38) --
	(152.33,210.59) --
	(152.46,210.79) --
	(152.59,211.00) --
	(152.72,211.20) --
	(152.86,211.41) --
	(152.99,211.61) --
	(153.12,211.82) --
	(153.25,212.02) --
	(153.39,212.23) --
	(153.52,212.43) --
	(153.66,212.63) --
	(153.79,212.84) --
	(153.92,213.04) --
	(154.06,213.25) --
	(154.19,213.45) --
	(154.33,213.66) --
	(154.47,213.86) --
	(154.60,214.07) --
	(154.74,214.27) --
	(154.88,214.47) --
	(155.02,214.68) --
	(155.15,214.88) --
	(155.29,215.09) --
	(155.43,215.29) --
	(155.57,215.50) --
	(155.71,215.70) --
	(155.85,215.91) --
	(155.99,216.11) --
	(156.13,216.32) --
	(156.28,216.52) --
	(156.42,216.72) --
	(156.56,216.93) --
	(156.71,217.13) --
	(156.85,217.34) --
	(156.99,217.54) --
	(157.14,217.75) --
	(157.29,217.95) --
	(157.43,218.16) --
	(157.58,218.36) --
	(157.73,218.57) --
	(157.88,218.77) --
	(158.03,218.97) --
	(158.18,219.18) --
	(158.33,219.38) --
	(158.49,219.59) --
	(158.64,219.79) --
	(158.80,220.00) --
	(158.95,220.20) --
	(159.11,220.41) --
	(159.27,220.61) --
	(159.43,220.81) --
	(159.59,221.02) --
	(159.75,221.22) --
	(159.92,221.43) --
	(160.09,221.63) --
	(160.26,221.84) --
	(160.43,222.04) --
	(160.60,222.25) --
	(160.78,222.45) --
	(160.97,222.66) --
	(161.15,222.86) --
	(161.35,223.06) --
	(161.56,223.27) --
	(161.70,223.47) --
	(161.44,223.68) --
	(161.20,223.88) --
	(160.97,224.09) --
	(160.75,224.29) --
	(160.54,224.50) --
	(160.33,224.70) --
	(160.12,224.90) --
	(159.92,225.11) --
	(159.72,225.31) --
	(159.53,225.52) --
	(159.34,225.72) --
	(159.14,225.93) --
	(158.95,226.13) --
	(158.77,226.34) --
	(158.58,226.54) --
	(158.40,226.75) --
	(158.21,226.95) --
	(158.03,227.15) --
	(157.85,227.36) --
	(157.67,227.56) --
	(157.49,227.77) --
	(157.32,227.97) --
	(157.14,228.18) --
	(156.97,228.38) --
	(156.79,228.59) --
	(156.62,228.79) --
	(156.45,229.00) --
	(156.28,229.20) --
	(156.11,229.40) --
	(155.94,229.61) --
	(155.77,229.81) --
	(155.60,230.02) --
	(155.43,230.22) --
	(155.26,230.43) --
	(155.10,230.63) --
	(154.93,230.84) --
	(154.77,231.04) --
	(154.60,231.24) --
	(154.44,231.45) --
	(154.28,231.65) --
	(154.11,231.86) --
	(153.95,232.06) --
	(153.79,232.27) --
	(153.63,232.47) --
	(153.47,232.68) --
	(153.31,232.88) --
	(153.15,233.09) --
	(152.99,233.29) --
	(152.83,233.49) --
	(152.67,233.70) --
	(152.51,233.90) --
	(152.35,234.11) --
	(152.19,234.31) --
	(152.04,234.52) --
	(151.88,234.72) --
	(151.72,234.93) --
	(151.57,235.13) --
	(151.41,235.34) --
	(151.25,235.54) --
	(151.10,235.74) --
	(150.94,235.95) --
	(150.79,236.15) --
	(150.63,236.36) --
	(150.48,236.56) --
	(150.33,236.77) --
	(150.17,236.97) --
	(150.02,237.18) --
	(149.86,237.38) --
	(149.71,237.58) --
	(149.56,237.79) --
	(149.41,237.99) --
	(149.25,238.20) --
	(149.10,238.40) --
	(148.95,238.61) --
	(148.80,238.81) --
	(148.65,239.02) --
	(148.49,239.22) --
	(148.34,239.43) --
	(148.19,239.63) --
	(148.04,239.83) --
	(147.89,240.04) --
	(147.74,240.24) --
	(147.59,240.45) --
	(147.44,240.65) --
	(147.29,240.86) --
	(147.14,241.06) --
	(146.99,241.27) --
	(146.84,241.47) --
	(146.69,241.68) --
	(146.54,241.88) --
	(146.39,242.08) --
	(146.24,242.29) --
	(146.09,242.49) --
	(145.94,242.70) --
	(145.79,242.90) --
	(145.64,243.11) --
	(145.49,243.31) --
	(145.35,243.52) --
	(145.20,243.72) --
	(145.05,243.92) --
	(144.90,244.13) --
	(144.75,244.33) --
	(144.60,244.54) --
	(144.45,244.74) --
	(144.31,244.95) --
	(144.16,245.15) --
	(144.01,245.36) --
	(143.86,245.56) --
	(143.71,245.77) --
	(143.56,245.97) --
	(143.41,246.17) --
	(143.27,246.38) --
	(143.12,246.58) --
	(142.97,246.79) --
	(142.82,246.99) --
	(142.67,247.20) --
	(142.52,247.40) --
	(142.38,247.61) --
	(142.23,247.81) --
	(142.08,248.02) --
	(141.93,248.22) --
	(141.78,248.42) --
	(141.63,248.63) --
	(141.49,248.83) --
	(141.34,249.04) --
	(141.19,249.24) --
	(141.04,249.45) --
	(140.89,249.65) --
	(140.74,249.86) --
	(140.59,250.06) --
	(140.44,250.26) --
	(140.29,250.47) --
	(140.15,250.67) --
	(140.00,250.88) --
	(139.85,251.08) --
	(139.70,251.29) --
	(139.55,251.49) --
	(139.40,251.70) --
	(139.25,251.90) --
	(139.10,252.11) --
	(138.95,252.31) --
	(138.80,252.51) --
	(138.65,252.72) --
	(138.50,252.92) --
	(138.35,253.13) --
	(138.20,253.33) --
	(138.05,253.54) --
	(137.89,253.74) --
	(137.74,253.95) --
	(137.59,254.15) --
	(137.44,254.36) --
	(137.29,254.56) --
	(137.14,254.76) --
	(136.99,254.97) --
	(136.83,255.17) --
	(136.68,255.38) --
	(136.53,255.58) --
	(136.37,255.79) --
	(136.22,255.99) --
	(136.07,256.20) --
	(135.91,256.40) --
	(135.76,256.60) --
	(135.61,256.81) --
	(135.45,257.01) --
	(135.30,257.22) --
	(135.14,257.42) --
	(134.99,257.63) --
	(134.83,257.83) --
	(134.68,258.04) --
	(134.52,258.24) --
	(134.36,258.45) --
	(134.21,258.65) --
	(134.05,258.85) --
	(133.89,259.06) --
	(133.74,259.26) --
	(133.58,259.47) --
	(133.42,259.67) --
	(133.26,259.88) --
	(133.10,260.08) --
	(132.94,260.29) --
	(132.78,260.49) --
	(132.62,260.70) --
	(132.46,260.90) --
	(132.30,261.10) --
	(132.14,261.31) --
	(131.97,261.51) --
	(131.81,261.72) --
	(131.65,261.92) --
	(131.48,262.13) --
	(131.32,262.33) --
	(131.15,262.54) --
	(130.99,262.74) --
	(130.82,262.94) --
	(130.65,263.15) --
	(130.49,263.35) --
	(130.32,263.56) --
	(130.15,263.76) --
	(129.98,263.97) --
	(129.81,264.17) --
	(129.64,264.38) --
	(129.46,264.58) --
	(129.29,264.79) --
	(129.12,264.99) --
	(128.94,265.19) --
	(128.77,265.40) --
	(128.59,265.60) --
	(128.41,265.81) --
	(128.23,266.01) --
	(128.05,266.22) --
	(127.87,266.42) --
	(127.69,266.63) --
	(127.50,266.83) --
	(127.31,267.04) --
	(127.13,267.24) --
	(126.94,267.44) --
	(126.74,267.65) --
	(126.55,267.85) --
	(126.35,268.06) --
	(126.16,268.26) --
	(125.95,268.47) --
	(125.75,268.67) --
	(125.54,268.88) --
	(125.32,269.08) --
	(125.10,269.28) --
	(124.87,269.49) --
	(124.63,269.69) --
	(124.35,269.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.70,221.47) --
	(163.68,223.44) --
	(161.70,225.41) --
	(159.73,223.44) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.35,167.64) -- (124.35,269.90);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 74.81,262.35) --
	( 74.92,262.42) --
	( 75.03,262.49) --
	( 75.15,262.56) --
	( 75.26,262.63) --
	( 75.37,262.70) --
	( 75.48,262.76) --
	( 75.59,262.83) --
	( 75.70,262.90) --
	( 75.81,262.97) --
	( 75.92,263.04) --
	( 76.03,263.11) --
	( 76.14,263.18) --
	( 76.25,263.25) --
	( 76.36,263.32) --
	( 76.47,263.39) --
	( 76.59,263.46) --
	( 76.70,263.53) --
	( 76.81,263.59) --
	( 76.92,263.66) --
	( 77.03,263.73) --
	( 77.14,263.80) --
	( 77.25,263.87) --
	( 77.36,263.94) --
	( 77.47,264.01) --
	( 77.58,264.08) --
	( 77.69,264.15) --
	( 77.80,264.22) --
	( 77.91,264.29) --
	( 78.02,264.36) --
	( 78.13,264.42) --
	( 78.25,264.49) --
	( 78.36,264.56) --
	( 78.47,264.63) --
	( 78.58,264.70) --
	( 78.69,264.77) --
	( 78.80,264.84) --
	( 78.91,264.91) --
	( 79.02,264.98) --
	( 79.13,265.05) --
	( 79.24,265.12) --
	( 79.35,265.19) --
	( 79.46,265.25) --
	( 79.57,265.32) --
	( 79.68,265.39) --
	( 79.79,265.46) --
	( 79.90,265.53) --
	( 80.01,265.60) --
	( 80.12,265.67) --
	( 80.24,265.74) --
	( 80.35,265.81) --
	( 80.46,265.88) --
	( 80.57,265.95) --
	( 80.68,266.02) --
	( 80.79,266.08) --
	( 80.90,266.15) --
	( 81.01,266.22) --
	( 81.12,266.29) --
	( 81.23,266.36) --
	( 81.34,266.43) --
	( 81.45,266.50) --
	( 81.56,266.57) --
	( 81.67,266.64) --
	( 81.78,266.71) --
	( 81.89,266.78) --
	( 82.00,266.85) --
	( 82.11,266.91) --
	( 82.22,266.98) --
	( 82.34,267.05) --
	( 82.45,267.12) --
	( 82.56,267.19) --
	( 82.67,267.26) --
	( 82.78,267.33) --
	( 82.89,267.40) --
	( 83.00,267.47) --
	( 83.11,267.54) --
	( 83.22,267.61) --
	( 83.33,267.68) --
	( 83.44,267.74) --
	( 83.55,267.81) --
	( 83.66,267.88) --
	( 83.77,267.95) --
	( 83.88,268.02) --
	( 83.99,268.09) --
	( 84.10,268.16) --
	( 84.21,268.23) --
	( 84.32,268.30) --
	( 84.43,268.37) --
	( 84.54,268.44) --
	( 84.66,268.50) --
	( 84.77,268.57) --
	( 84.88,268.64) --
	( 84.99,268.71) --
	( 85.10,268.78) --
	( 85.21,268.85) --
	( 85.32,268.92) --
	( 85.43,268.99) --
	( 85.54,269.06) --
	( 85.65,269.13) --
	( 85.76,269.20) --
	( 85.87,269.27) --
	( 85.98,269.33) --
	( 86.09,269.40) --
	( 86.20,269.47) --
	( 86.31,269.54) --
	( 86.42,269.61) --
	( 86.53,269.68) --
	( 86.64,269.75) --
	( 86.75,269.82) --
	( 86.86,269.89) --
	( 86.97,269.96) --
	( 87.09,270.03) --
	( 87.20,270.10) --
	( 87.31,270.16) --
	( 87.42,270.23) --
	( 87.53,270.30) --
	( 87.64,270.37) --
	( 87.75,270.44) --
	( 87.86,270.51) --
	( 87.97,270.58) --
	( 88.08,270.65) --
	( 88.19,270.72) --
	( 88.30,270.79) --
	( 88.41,270.86) --
	( 88.52,270.93) --
	( 88.63,270.99) --
	( 88.74,271.06) --
	( 88.85,271.13) --
	( 88.96,271.20) --
	( 89.07,271.27) --
	( 89.18,271.34) --
	( 89.29,271.41) --
	( 89.40,271.48) --
	( 89.51,271.55) --
	( 89.63,271.62) --
	( 89.74,271.69) --
	( 89.85,271.76) --
	( 89.96,271.82) --
	( 90.07,271.89) --
	( 90.18,271.96) --
	( 90.29,272.03) --
	( 90.40,272.10) --
	( 90.51,272.17) --
	( 90.62,272.24) --
	( 90.73,272.31) --
	( 90.84,272.38) --
	( 90.95,272.45) --
	( 91.06,272.52) --
	( 91.17,272.59) --
	( 91.28,272.65) --
	( 91.39,272.72) --
	( 91.50,272.79) --
	( 91.61,272.86) --
	( 91.72,272.93) --
	( 91.83,273.00) --
	( 91.94,273.07) --
	( 92.05,273.14) --
	( 92.16,273.21) --
	( 92.28,273.28) --
	( 92.39,273.35) --
	( 92.50,273.42) --
	( 92.61,273.48) --
	( 92.72,273.55) --
	( 92.83,273.62) --
	( 92.94,273.69) --
	( 93.05,273.76) --
	( 93.16,273.83) --
	( 93.27,273.90) --
	( 93.38,273.97) --
	( 93.49,274.04) --
	( 93.60,274.11) --
	( 93.71,274.18) --
	( 93.82,274.25) --
	( 93.93,274.31) --
	( 94.04,274.38) --
	( 94.15,274.45) --
	( 94.26,274.52) --
	( 94.37,274.59) --
	( 94.48,274.66) --
	( 94.59,274.73) --
	( 94.70,274.80) --
	( 94.81,274.87) --
	( 94.93,274.94) --
	( 95.04,275.01) --
	( 95.15,275.08) --
	( 95.26,275.14) --
	( 95.37,275.21) --
	( 95.48,275.28) --
	( 95.59,275.35) --
	( 95.70,275.42) --
	( 95.81,275.49) --
	( 95.92,275.56) --
	( 96.03,275.63) --
	( 96.14,275.70) --
	( 96.25,275.77) --
	( 96.36,275.84) --
	( 96.47,275.91) --
	( 96.58,275.97) --
	( 96.69,276.04) --
	( 96.80,276.11) --
	( 96.91,276.18) --
	( 97.02,276.25) --
	( 97.13,276.32) --
	( 97.24,276.39) --
	( 97.35,276.46) --
	( 97.46,276.53) --
	( 97.58,276.60) --
	( 97.69,276.67) --
	( 97.80,276.74) --
	( 97.91,276.80) --
	( 98.02,276.87) --
	( 98.13,276.94) --
	( 98.24,277.01) --
	( 98.35,277.08) --
	( 98.46,277.15) --
	( 98.57,277.22) --
	( 98.68,277.29) --
	( 98.79,277.36) --
	( 98.90,277.43) --
	( 99.01,277.50) --
	( 99.12,277.57) --
	( 99.23,277.63) --
	( 99.34,277.70) --
	( 99.45,277.77) --
	( 99.56,277.84) --
	( 99.67,277.91) --
	( 99.78,277.98) --
	( 99.89,278.05) --
	(100.00,278.12) --
	(100.12,278.19) --
	(100.23,278.26) --
	(100.34,278.33) --
	(100.45,278.40) --
	(100.56,278.46) --
	(100.67,278.53) --
	(100.78,278.60) --
	(100.89,278.67) --
	(101.00,278.74) --
	(101.11,278.81) --
	(101.22,278.88) --
	(101.33,278.95) --
	(101.44,279.02) --
	(101.55,279.09) --
	(101.66,279.16) --
	(101.77,279.23) --
	(101.88,279.29) --
	(101.99,279.36) --
	(102.10,279.43) --
	(102.21,279.50) --
	(102.32,279.57) --
	(102.43,279.64) --
	(102.55,279.71) --
	(102.66,279.78) --
	(102.77,279.85) --
	(102.88,279.92) --
	(102.99,279.99) --
	(103.10,280.06) --
	(103.21,280.12) --
	(103.32,280.19) --
	(103.43,280.26) --
	(103.54,280.33) --
	(103.65,280.40) --
	(103.76,280.47) --
	(103.87,280.54) --
	(103.98,280.61) --
	(104.09,280.68) --
	(104.20,280.75) --
	(104.31,280.82) --
	(104.42,280.89) --
	(104.53,280.95) --
	(104.64,281.02) --
	(104.76,281.09) --
	(104.87,281.16) --
	(104.98,281.23) --
	(105.09,281.30) --
	(105.20,281.37) --
	(105.31,281.44) --
	(105.42,281.51) --
	(105.53,281.58) --
	(105.64,281.65) --
	(105.75,281.72) --
	(105.86,281.78) --
	(105.97,281.85) --
	(106.08,281.92) --
	(106.19,281.99) --
	(106.30,282.06) --
	(106.41,282.13) --
	(106.52,282.20) --
	(106.63,282.27) --
	(106.74,282.34) --
	(106.85,282.41) --
	(106.97,282.48) --
	(107.08,282.55) --
	(107.19,282.61) --
	(107.30,282.68) --
	(107.41,282.75) --
	(107.52,282.82) --
	(107.63,282.89) --
	(107.74,282.96) --
	(107.85,283.03) --
	(107.96,283.10) --
	(108.07,283.17) --
	(108.18,283.24) --
	(108.29,283.31) --
	(108.40,283.38) --
	(108.51,283.44) --
	(108.62,283.51) --
	(108.73,283.58) --
	(108.85,283.65) --
	(108.96,283.72) --
	(109.07,283.79) --
	(109.18,283.86) --
	(109.29,283.93) --
	(109.40,284.00) --
	(109.51,284.07) --
	(109.62,284.14) --
	(109.73,284.21) --
	(109.84,284.27) --
	(109.95,284.34) --
	(110.06,284.41) --
	(110.17,284.48) --
	(110.28,284.55) --
	(110.39,284.62) --
	(110.50,284.69) --
	(110.62,284.76) --
	(110.73,284.83) --
	(110.84,284.90) --
	(110.95,284.97) --
	(111.06,285.04) --
	(111.17,285.10) --
	(111.28,285.17) --
	(111.39,285.24) --
	(111.50,285.31) --
	(111.61,285.38) --
	(111.72,285.45) --
	(111.83,285.52) --
	(111.94,285.59) --
	(112.06,285.66) --
	(112.17,285.73) --
	(112.03,285.80) --
	(111.80,285.87) --
	(111.57,285.93) --
	(111.34,286.00) --
	(111.10,286.07) --
	(110.87,286.14) --
	(110.64,286.21) --
	(110.41,286.28) --
	(110.18,286.35) --
	(109.95,286.42) --
	(109.72,286.49) --
	(109.48,286.56) --
	(109.25,286.63) --
	(109.02,286.70) --
	(108.79,286.76) --
	(108.56,286.83) --
	(108.33,286.90) --
	(108.10,286.97) --
	(107.86,287.04) --
	(107.63,287.11) --
	(107.40,287.18) --
	(107.17,287.25) --
	(106.94,287.32) --
	(106.71,287.39) --
	(106.48,287.46) --
	(106.25,287.53) --
	(106.01,287.59) --
	(105.78,287.66) --
	(105.55,287.73) --
	(105.32,287.80) --
	(105.09,287.87) --
	(104.86,287.94) --
	(104.63,288.01) --
	(104.40,288.08) --
	(104.17,288.15) --
	(103.93,288.22) --
	(103.70,288.29) --
	(103.47,288.36) --
	(103.24,288.42) --
	(103.01,288.49) --
	(102.78,288.56) --
	(102.55,288.63) --
	(102.32,288.70) --
	(102.09,288.77) --
	(101.85,288.84) --
	(101.62,288.91) --
	(101.39,288.98) --
	(101.16,289.05) --
	(100.93,289.12) --
	(100.70,289.19) --
	(100.47,289.25) --
	(100.24,289.32) --
	(100.01,289.39) --
	( 99.77,289.46) --
	( 99.54,289.53) --
	( 99.31,289.60) --
	( 99.08,289.67) --
	( 98.85,289.74) --
	( 98.62,289.81) --
	( 98.39,289.88) --
	( 98.16,289.95) --
	( 97.93,290.01) --
	( 97.70,290.08) --
	( 97.46,290.15) --
	( 97.23,290.22) --
	( 97.00,290.29) --
	( 96.77,290.36) --
	( 96.54,290.43) --
	( 96.31,290.50) --
	( 96.08,290.57) --
	( 95.85,290.64) --
	( 95.62,290.71) --
	( 95.39,290.78) --
	( 95.15,290.84) --
	( 94.92,290.91) --
	( 94.69,290.98) --
	( 94.46,291.05) --
	( 94.23,291.12) --
	( 94.00,291.19) --
	( 93.77,291.26) --
	( 93.54,291.33) --
	( 93.31,291.40) --
	( 93.08,291.47) --
	( 92.85,291.54) --
	( 92.61,291.61) --
	( 92.38,291.67) --
	( 92.15,291.74) --
	( 91.92,291.81) --
	( 91.69,291.88) --
	( 91.46,291.95) --
	( 91.23,292.02) --
	( 91.00,292.09) --
	( 90.77,292.16) --
	( 90.54,292.23) --
	( 90.30,292.30) --
	( 90.07,292.37) --
	( 89.84,292.44) --
	( 89.61,292.50) --
	( 89.38,292.57) --
	( 89.15,292.64) --
	( 88.92,292.71) --
	( 88.69,292.78) --
	( 88.46,292.85) --
	( 88.23,292.92) --
	( 87.99,292.99) --
	( 87.76,293.06) --
	( 87.53,293.13) --
	( 87.30,293.20) --
	( 87.07,293.27) --
	( 86.84,293.33) --
	( 86.61,293.40) --
	( 86.38,293.47) --
	( 86.15,293.54) --
	( 85.92,293.61) --
	( 85.68,293.68) --
	( 85.45,293.75) --
	( 85.22,293.82) --
	( 84.99,293.89) --
	( 84.76,293.96) --
	( 84.53,294.03) --
	( 84.30,294.10) --
	( 84.07,294.16) --
	( 83.84,294.23) --
	( 83.60,294.30) --
	( 83.37,294.37) --
	( 83.14,294.44) --
	( 82.91,294.51) --
	( 82.68,294.58) --
	( 82.45,294.65) --
	( 82.22,294.72) --
	( 81.99,294.79) --
	( 81.76,294.86) --
	( 81.52,294.93) --
	( 81.29,294.99) --
	( 81.06,295.06) --
	( 80.83,295.13) --
	( 80.60,295.20) --
	( 80.37,295.27) --
	( 80.14,295.34) --
	( 79.91,295.41) --
	( 79.67,295.48) --
	( 79.44,295.55) --
	( 79.21,295.62) --
	( 78.98,295.69) --
	( 78.75,295.76) --
	( 78.52,295.82) --
	( 78.29,295.89) --
	( 78.06,295.96) --
	( 77.82,296.03) --
	( 77.59,296.10) --
	( 77.36,296.17) --
	( 77.13,296.24) --
	( 76.90,296.31) --
	( 76.67,296.38) --
	( 76.44,296.45) --
	( 76.20,296.52) --
	( 75.97,296.59) --
	( 75.74,296.65) --
	( 75.51,296.72) --
	( 75.28,296.79) --
	( 75.05,296.86) --
	( 74.81,296.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.17,283.77) --
	(114.14,285.75) --
	(112.17,287.72) --
	(110.19,285.75) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 74.81,262.35) -- ( 74.81,296.93);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (198.66,102.11) --
	(199.64,102.37) --
	(200.20,102.64) --
	(200.67,102.90) --
	(201.08,103.17) --
	(201.46,103.43) --
	(201.81,103.70) --
	(202.13,103.96) --
	(202.44,104.23) --
	(202.73,104.49) --
	(203.01,104.75) --
	(203.28,105.02) --
	(203.53,105.28) --
	(203.78,105.55) --
	(204.03,105.81) --
	(204.26,106.08) --
	(204.49,106.34) --
	(204.71,106.61) --
	(204.93,106.87) --
	(205.14,107.14) --
	(205.35,107.40) --
	(205.55,107.67) --
	(205.75,107.93) --
	(205.95,108.20) --
	(206.14,108.46) --
	(206.33,108.73) --
	(206.51,108.99) --
	(206.70,109.26) --
	(206.88,109.52) --
	(207.06,109.79) --
	(207.23,110.05) --
	(207.40,110.32) --
	(207.57,110.58) --
	(207.74,110.85) --
	(207.91,111.11) --
	(208.07,111.38) --
	(208.24,111.64) --
	(208.40,111.91) --
	(208.56,112.17) --
	(208.71,112.44) --
	(208.87,112.70) --
	(209.02,112.97) --
	(209.18,113.23) --
	(209.33,113.50) --
	(209.48,113.76) --
	(209.63,114.03) --
	(209.77,114.29) --
	(209.92,114.56) --
	(210.07,114.82) --
	(210.21,115.09) --
	(210.35,115.35) --
	(210.50,115.62) --
	(210.64,115.88) --
	(210.78,116.14) --
	(210.92,116.41) --
	(211.06,116.67) --
	(211.19,116.94) --
	(211.33,117.20) --
	(211.47,117.47) --
	(211.60,117.73) --
	(211.74,118.00) --
	(211.87,118.26) --
	(212.00,118.53) --
	(212.14,118.79) --
	(212.27,119.06) --
	(212.40,119.32) --
	(212.53,119.59) --
	(212.66,119.85) --
	(212.79,120.12) --
	(212.92,120.38) --
	(213.05,120.65) --
	(213.17,120.91) --
	(213.30,121.18) --
	(213.43,121.44) --
	(213.56,121.71) --
	(213.68,121.97) --
	(213.81,122.24) --
	(213.93,122.50) --
	(214.06,122.77) --
	(214.18,123.03) --
	(214.31,123.30) --
	(214.43,123.56) --
	(214.55,123.83) --
	(214.68,124.09) --
	(214.80,124.36) --
	(214.92,124.62) --
	(215.05,124.89) --
	(215.17,125.15) --
	(215.29,125.42) --
	(215.41,125.68) --
	(215.53,125.95) --
	(215.65,126.21) --
	(215.78,126.48) --
	(215.90,126.74) --
	(216.02,127.01) --
	(216.14,127.27) --
	(216.26,127.53) --
	(216.38,127.80) --
	(216.50,128.06) --
	(216.62,128.33) --
	(216.74,128.59) --
	(216.86,128.86) --
	(216.98,129.12) --
	(217.10,129.39) --
	(217.22,129.65) --
	(217.34,129.92) --
	(217.46,130.18) --
	(217.58,130.45) --
	(217.70,130.71) --
	(217.82,130.98) --
	(217.94,131.24) --
	(218.06,131.51) --
	(218.18,131.77) --
	(218.30,132.04) --
	(218.42,132.30) --
	(218.54,132.57) --
	(218.66,132.83) --
	(218.78,133.10) --
	(218.90,133.36) --
	(219.02,133.63) --
	(219.14,133.89) --
	(219.26,134.16) --
	(219.39,134.42) --
	(219.51,134.69) --
	(219.63,134.95) --
	(219.75,135.22) --
	(219.87,135.48) --
	(220.00,135.75) --
	(220.12,136.01) --
	(220.24,136.28) --
	(220.36,136.54) --
	(220.49,136.81) --
	(220.61,137.07) --
	(220.73,137.34) --
	(220.86,137.60) --
	(220.98,137.87) --
	(221.11,138.13) --
	(221.23,138.40) --
	(221.36,138.66) --
	(221.49,138.92) --
	(221.61,139.19) --
	(221.74,139.45) --
	(221.87,139.72) --
	(222.00,139.98) --
	(222.12,140.25) --
	(222.25,140.51) --
	(222.38,140.78) --
	(222.51,141.04) --
	(222.64,141.31) --
	(222.78,141.57) --
	(222.91,141.84) --
	(223.04,142.10) --
	(223.17,142.37) --
	(223.31,142.63) --
	(223.44,142.90) --
	(223.58,143.16) --
	(223.71,143.43) --
	(223.85,143.69) --
	(223.99,143.96) --
	(224.13,144.22) --
	(224.27,144.49) --
	(224.41,144.75) --
	(224.55,145.02) --
	(224.69,145.28) --
	(224.84,145.55) --
	(224.98,145.81) --
	(225.13,146.08) --
	(225.27,146.34) --
	(225.42,146.61) --
	(225.57,146.87) --
	(225.72,147.14) --
	(225.87,147.40) --
	(226.03,147.67) --
	(226.18,147.93) --
	(226.34,148.20) --
	(226.49,148.46) --
	(226.65,148.73) --
	(226.82,148.99) --
	(226.98,149.26) --
	(227.14,149.52) --
	(227.31,149.79) --
	(227.48,150.05) --
	(227.65,150.31) --
	(227.82,150.58) --
	(228.00,150.84) --
	(228.18,151.11) --
	(228.36,151.37) --
	(228.54,151.64) --
	(228.73,151.90) --
	(228.92,152.17) --
	(229.11,152.43) --
	(229.31,152.70) --
	(229.51,152.96) --
	(229.71,153.23) --
	(229.92,153.49) --
	(230.14,153.76) --
	(230.36,154.02) --
	(230.58,154.29) --
	(230.81,154.55) --
	(231.05,154.82) --
	(231.29,155.08) --
	(231.54,155.35) --
	(231.80,155.61) --
	(232.07,155.88) --
	(232.36,156.14) --
	(232.65,156.41) --
	(232.96,156.67) --
	(233.29,156.94) --
	(233.65,157.20) --
	(234.03,157.47) --
	(234.46,157.73) --
	(234.94,158.00) --
	(235.56,158.26) --
	(236.01,158.53) --
	(235.41,158.79) --
	(234.97,159.06) --
	(234.60,159.32) --
	(234.26,159.59) --
	(233.96,159.85) --
	(233.68,160.12) --
	(233.41,160.38) --
	(233.16,160.65) --
	(232.92,160.91) --
	(232.69,161.18) --
	(232.47,161.44) --
	(232.25,161.70) --
	(232.05,161.97) --
	(231.85,162.23) --
	(231.65,162.50) --
	(231.46,162.76) --
	(231.27,163.03) --
	(231.09,163.29) --
	(230.92,163.56) --
	(230.74,163.82) --
	(230.57,164.09) --
	(230.41,164.35) --
	(230.24,164.62) --
	(230.08,164.88) --
	(229.93,165.15) --
	(229.77,165.41) --
	(229.62,165.68) --
	(229.47,165.94) --
	(229.32,166.21) --
	(229.17,166.47) --
	(229.03,166.74) --
	(228.89,167.00) --
	(228.75,167.27) --
	(228.61,167.53) --
	(228.47,167.80) --
	(228.33,168.06) --
	(228.20,168.33) --
	(228.07,168.59) --
	(227.94,168.86) --
	(227.81,169.12) --
	(227.68,169.39) --
	(227.55,169.65) --
	(227.43,169.92) --
	(227.30,170.18) --
	(227.18,170.45) --
	(227.05,170.71) --
	(226.93,170.98) --
	(226.81,171.24) --
	(226.69,171.51) --
	(226.57,171.77) --
	(226.46,172.04) --
	(226.34,172.30) --
	(226.22,172.57) --
	(226.11,172.83) --
	(225.99,173.09) --
	(225.88,173.36) --
	(225.77,173.62) --
	(225.66,173.89) --
	(225.55,174.15) --
	(225.43,174.42) --
	(225.32,174.68) --
	(225.22,174.95) --
	(225.11,175.21) --
	(225.00,175.48) --
	(224.89,175.74) --
	(224.79,176.01) --
	(224.68,176.27) --
	(224.57,176.54) --
	(224.47,176.80) --
	(224.36,177.07) --
	(224.26,177.33) --
	(224.16,177.60) --
	(224.05,177.86) --
	(223.95,178.13) --
	(223.85,178.39) --
	(223.75,178.66) --
	(223.65,178.92) --
	(223.55,179.19) --
	(223.45,179.45) --
	(223.35,179.72) --
	(223.25,179.98) --
	(223.15,180.25) --
	(223.05,180.51) --
	(222.95,180.78) --
	(222.85,181.04) --
	(222.75,181.31) --
	(222.66,181.57) --
	(222.56,181.84) --
	(222.46,182.10) --
	(222.37,182.37) --
	(222.27,182.63) --
	(222.18,182.90) --
	(222.08,183.16) --
	(221.99,183.43) --
	(221.89,183.69) --
	(221.80,183.96) --
	(221.70,184.22) --
	(221.61,184.48) --
	(221.51,184.75) --
	(221.42,185.01) --
	(221.33,185.28) --
	(221.23,185.54) --
	(221.14,185.81) --
	(221.05,186.07) --
	(220.96,186.34) --
	(220.86,186.60) --
	(220.77,186.87) --
	(220.68,187.13) --
	(220.59,187.40) --
	(220.50,187.66) --
	(220.40,187.93) --
	(220.31,188.19) --
	(220.22,188.46) --
	(220.13,188.72) --
	(220.04,188.99) --
	(219.95,189.25) --
	(219.86,189.52) --
	(219.77,189.78) --
	(219.68,190.05) --
	(219.59,190.31) --
	(219.50,190.58) --
	(219.41,190.84) --
	(219.32,191.11) --
	(219.23,191.37) --
	(219.14,191.64) --
	(219.05,191.90) --
	(218.96,192.17) --
	(218.87,192.43) --
	(218.78,192.70) --
	(218.69,192.96) --
	(218.60,193.23) --
	(218.51,193.49) --
	(218.42,193.76) --
	(218.34,194.02) --
	(218.25,194.29) --
	(218.16,194.55) --
	(218.07,194.82) --
	(217.98,195.08) --
	(217.89,195.35) --
	(217.80,195.61) --
	(217.71,195.87) --
	(217.62,196.14) --
	(217.54,196.40) --
	(217.45,196.67) --
	(217.36,196.93) --
	(217.27,197.20) --
	(217.18,197.46) --
	(217.09,197.73) --
	(217.00,197.99) --
	(216.91,198.26) --
	(216.83,198.52) --
	(216.74,198.79) --
	(216.65,199.05) --
	(216.56,199.32) --
	(216.47,199.58) --
	(216.38,199.85) --
	(216.29,200.11) --
	(216.20,200.38) --
	(216.11,200.64) --
	(216.02,200.91) --
	(215.93,201.17) --
	(215.84,201.44) --
	(215.75,201.70) --
	(215.66,201.97) --
	(215.57,202.23) --
	(215.48,202.50) --
	(215.39,202.76) --
	(215.30,203.03) --
	(215.21,203.29) --
	(215.12,203.56) --
	(215.03,203.82) --
	(214.94,204.09) --
	(214.85,204.35) --
	(214.76,204.62) --
	(214.67,204.88) --
	(214.58,205.15) --
	(214.49,205.41) --
	(214.39,205.68) --
	(214.30,205.94) --
	(214.21,206.21) --
	(214.12,206.47) --
	(214.03,206.74) --
	(213.93,207.00) --
	(213.84,207.26) --
	(213.75,207.53) --
	(213.66,207.79) --
	(213.56,208.06) --
	(213.47,208.32) --
	(213.37,208.59) --
	(213.28,208.85) --
	(213.19,209.12) --
	(213.09,209.38) --
	(213.00,209.65) --
	(212.90,209.91) --
	(212.81,210.18) --
	(212.71,210.44) --
	(212.61,210.71) --
	(212.52,210.97) --
	(212.42,211.24) --
	(212.32,211.50) --
	(212.23,211.77) --
	(212.13,212.03) --
	(212.03,212.30) --
	(211.93,212.56) --
	(211.83,212.83) --
	(211.73,213.09) --
	(211.63,213.36) --
	(211.53,213.62) --
	(211.43,213.89) --
	(211.33,214.15) --
	(211.23,214.42) --
	(211.13,214.68) --
	(211.03,214.95) --
	(210.93,215.21) --
	(210.82,215.48) --
	(210.72,215.74) --
	(210.61,216.01) --
	(210.51,216.27) --
	(210.40,216.54) --
	(210.30,216.80) --
	(210.19,217.07) --
	(210.09,217.33) --
	(209.98,217.60) --
	(209.87,217.86) --
	(209.76,218.13) --
	(209.65,218.39) --
	(209.54,218.65) --
	(209.43,218.92) --
	(209.32,219.18) --
	(209.21,219.45) --
	(209.10,219.71) --
	(208.98,219.98) --
	(208.87,220.24) --
	(208.75,220.51) --
	(208.64,220.77) --
	(208.52,221.04) --
	(208.40,221.30) --
	(208.28,221.57) --
	(208.16,221.83) --
	(208.04,222.10) --
	(207.92,222.36) --
	(207.80,222.63) --
	(207.67,222.89) --
	(207.55,223.16) --
	(207.42,223.42) --
	(207.29,223.69) --
	(207.16,223.95) --
	(207.03,224.22) --
	(206.90,224.48) --
	(206.77,224.75) --
	(206.64,225.01) --
	(206.50,225.28) --
	(206.36,225.54) --
	(206.22,225.81) --
	(206.08,226.07) --
	(205.94,226.34) --
	(205.79,226.60) --
	(205.65,226.87) --
	(205.50,227.13) --
	(205.35,227.40) --
	(205.19,227.66) --
	(205.04,227.93) --
	(204.88,228.19) --
	(204.72,228.46) --
	(204.55,228.72) --
	(204.39,228.99) --
	(204.22,229.25) --
	(204.04,229.52) --
	(203.86,229.78) --
	(203.68,230.04) --
	(203.50,230.31) --
	(203.30,230.57) --
	(203.11,230.84) --
	(202.91,231.10) --
	(202.70,231.37) --
	(202.48,231.63) --
	(202.26,231.90) --
	(202.02,232.16) --
	(201.78,232.43) --
	(201.52,232.69) --
	(201.25,232.96) --
	(200.97,233.22) --
	(200.66,233.49) --
	(200.31,233.75) --
	(199.93,234.02) --
	(199.46,234.28) --
	(198.66,234.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.01,156.48) --
	(237.99,158.45) --
	(236.01,160.43) --
	(234.04,158.45) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.66,102.11) -- (198.66,234.55);
\definecolor{drawColor}{RGB}{139,105,20}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (198.66,140.79) --
	(199.17,140.97) --
	(199.54,141.14) --
	(199.86,141.31) --
	(200.15,141.48) --
	(200.43,141.66) --
	(200.69,141.83) --
	(200.94,142.00) --
	(201.19,142.17) --
	(201.42,142.35) --
	(201.65,142.52) --
	(201.87,142.69) --
	(202.09,142.86) --
	(202.30,143.04) --
	(202.51,143.21) --
	(202.71,143.38) --
	(202.91,143.55) --
	(203.11,143.73) --
	(203.30,143.90) --
	(203.49,144.07) --
	(203.68,144.24) --
	(203.86,144.41) --
	(204.05,144.59) --
	(204.23,144.76) --
	(204.40,144.93) --
	(204.58,145.10) --
	(204.75,145.28) --
	(204.93,145.45) --
	(205.10,145.62) --
	(205.26,145.79) --
	(205.43,145.97) --
	(205.59,146.14) --
	(205.76,146.31) --
	(205.92,146.48) --
	(206.08,146.66) --
	(206.24,146.83) --
	(206.40,147.00) --
	(206.56,147.17) --
	(206.71,147.35) --
	(206.87,147.52) --
	(207.02,147.69) --
	(207.17,147.86) --
	(207.32,148.04) --
	(207.47,148.21) --
	(207.62,148.38) --
	(207.77,148.55) --
	(207.92,148.72) --
	(208.07,148.90) --
	(208.21,149.07) --
	(208.36,149.24) --
	(208.50,149.41) --
	(208.65,149.59) --
	(208.79,149.76) --
	(208.93,149.93) --
	(209.07,150.10) --
	(209.21,150.28) --
	(209.35,150.45) --
	(209.49,150.62) --
	(209.63,150.79) --
	(209.77,150.97) --
	(209.91,151.14) --
	(210.05,151.31) --
	(210.18,151.48) --
	(210.32,151.66) --
	(210.46,151.83) --
	(210.59,152.00) --
	(210.73,152.17) --
	(210.86,152.34) --
	(210.99,152.52) --
	(211.13,152.69) --
	(211.26,152.86) --
	(211.39,153.03) --
	(211.53,153.21) --
	(211.66,153.38) --
	(211.79,153.55) --
	(211.92,153.72) --
	(212.05,153.90) --
	(212.18,154.07) --
	(212.31,154.24) --
	(212.44,154.41) --
	(212.57,154.59) --
	(212.70,154.76) --
	(212.83,154.93) --
	(212.96,155.10) --
	(213.09,155.28) --
	(213.21,155.45) --
	(213.34,155.62) --
	(213.47,155.79) --
	(213.60,155.96) --
	(213.72,156.14) --
	(213.85,156.31) --
	(213.98,156.48) --
	(214.10,156.65) --
	(214.23,156.83) --
	(214.36,157.00) --
	(214.48,157.17) --
	(214.61,157.34) --
	(214.73,157.52) --
	(214.86,157.69) --
	(214.98,157.86) --
	(215.11,158.03) --
	(215.23,158.21) --
	(215.36,158.38) --
	(215.48,158.55) --
	(215.61,158.72) --
	(215.73,158.90) --
	(215.86,159.07) --
	(215.98,159.24) --
	(216.11,159.41) --
	(216.23,159.59) --
	(216.35,159.76) --
	(216.48,159.93) --
	(216.60,160.10) --
	(216.73,160.27) --
	(216.85,160.45) --
	(216.98,160.62) --
	(217.10,160.79) --
	(217.22,160.96) --
	(217.35,161.14) --
	(217.47,161.31) --
	(217.59,161.48) --
	(217.72,161.65) --
	(217.84,161.83) --
	(217.97,162.00) --
	(218.09,162.17) --
	(218.21,162.34) --
	(218.34,162.52) --
	(218.46,162.69) --
	(218.59,162.86) --
	(218.71,163.03) --
	(218.84,163.21) --
	(218.96,163.38) --
	(219.08,163.55) --
	(219.21,163.72) --
	(219.33,163.89) --
	(219.46,164.07) --
	(219.58,164.24) --
	(219.71,164.41) --
	(219.83,164.58) --
	(219.96,164.76) --
	(220.08,164.93) --
	(220.21,165.10) --
	(220.34,165.27) --
	(220.46,165.45) --
	(220.59,165.62) --
	(220.71,165.79) --
	(220.84,165.96) --
	(220.97,166.14) --
	(221.09,166.31) --
	(221.22,166.48) --
	(221.35,166.65) --
	(221.48,166.83) --
	(221.60,167.00) --
	(221.73,167.17) --
	(221.86,167.34) --
	(221.99,167.52) --
	(222.12,167.69) --
	(222.25,167.86) --
	(222.38,168.03) --
	(222.51,168.20) --
	(222.64,168.38) --
	(222.77,168.55) --
	(222.90,168.72) --
	(223.03,168.89) --
	(223.16,169.07) --
	(223.29,169.24) --
	(223.43,169.41) --
	(223.56,169.58) --
	(223.69,169.76) --
	(223.82,169.93) --
	(223.96,170.10) --
	(224.09,170.27) --
	(224.23,170.45) --
	(224.36,170.62) --
	(224.50,170.79) --
	(224.64,170.96) --
	(224.77,171.14) --
	(224.91,171.31) --
	(225.05,171.48) --
	(225.19,171.65) --
	(225.33,171.82) --
	(225.47,172.00) --
	(225.61,172.17) --
	(225.75,172.34) --
	(225.89,172.51) --
	(226.03,172.69) --
	(226.17,172.86) --
	(226.32,173.03) --
	(226.46,173.20) --
	(226.61,173.38) --
	(226.75,173.55) --
	(226.90,173.72) --
	(227.05,173.89) --
	(227.20,174.07) --
	(227.35,174.24) --
	(227.50,174.41) --
	(227.65,174.58) --
	(227.80,174.76) --
	(227.96,174.93) --
	(228.11,175.10) --
	(228.27,175.27) --
	(228.42,175.44) --
	(228.58,175.62) --
	(228.74,175.79) --
	(228.90,175.96) --
	(229.07,176.13) --
	(229.23,176.31) --
	(229.40,176.48) --
	(229.56,176.65) --
	(229.73,176.82) --
	(229.90,177.00) --
	(230.07,177.17) --
	(230.25,177.34) --
	(230.42,177.51) --
	(230.60,177.69) --
	(230.78,177.86) --
	(230.96,178.03) --
	(231.15,178.20) --
	(231.34,178.38) --
	(231.53,178.55) --
	(231.72,178.72) --
	(231.92,178.89) --
	(232.12,179.07) --
	(232.32,179.24) --
	(232.53,179.41) --
	(232.74,179.58) --
	(232.96,179.75) --
	(233.18,179.93) --
	(233.41,180.10) --
	(233.65,180.27) --
	(233.90,180.44) --
	(234.15,180.62) --
	(234.42,180.79) --
	(234.70,180.96) --
	(234.99,181.13) --
	(235.32,181.31) --
	(235.70,181.48) --
	(236.01,181.65) --
	(235.60,181.82) --
	(235.27,182.00) --
	(234.98,182.17) --
	(234.71,182.34) --
	(234.46,182.51) --
	(234.22,182.69) --
	(233.99,182.86) --
	(233.76,183.03) --
	(233.55,183.20) --
	(233.34,183.37) --
	(233.13,183.55) --
	(232.93,183.72) --
	(232.73,183.89) --
	(232.54,184.06) --
	(232.36,184.24) --
	(232.17,184.41) --
	(231.99,184.58) --
	(231.81,184.75) --
	(231.64,184.93) --
	(231.46,185.10) --
	(231.29,185.27) --
	(231.12,185.44) --
	(230.96,185.62) --
	(230.79,185.79) --
	(230.63,185.96) --
	(230.47,186.13) --
	(230.31,186.31) --
	(230.15,186.48) --
	(230.00,186.65) --
	(229.84,186.82) --
	(229.69,186.99) --
	(229.54,187.17) --
	(229.39,187.34) --
	(229.24,187.51) --
	(229.09,187.68) --
	(228.95,187.86) --
	(228.80,188.03) --
	(228.66,188.20) --
	(228.51,188.37) --
	(228.37,188.55) --
	(228.23,188.72) --
	(228.09,188.89) --
	(227.95,189.06) --
	(227.81,189.24) --
	(227.68,189.41) --
	(227.54,189.58) --
	(227.40,189.75) --
	(227.27,189.93) --
	(227.13,190.10) --
	(227.00,190.27) --
	(226.87,190.44) --
	(226.73,190.62) --
	(226.60,190.79) --
	(226.47,190.96) --
	(226.34,191.13) --
	(226.21,191.30) --
	(226.08,191.48) --
	(225.96,191.65) --
	(225.83,191.82) --
	(225.70,191.99) --
	(225.57,192.17) --
	(225.45,192.34) --
	(225.32,192.51) --
	(225.20,192.68) --
	(225.07,192.86) --
	(224.95,193.03) --
	(224.82,193.20) --
	(224.70,193.37) --
	(224.58,193.55) --
	(224.45,193.72) --
	(224.33,193.89) --
	(224.21,194.06) --
	(224.09,194.24) --
	(223.97,194.41) --
	(223.85,194.58) --
	(223.73,194.75) --
	(223.61,194.92) --
	(223.49,195.10) --
	(223.37,195.27) --
	(223.25,195.44) --
	(223.13,195.61) --
	(223.01,195.79) --
	(222.89,195.96) --
	(222.78,196.13) --
	(222.66,196.30) --
	(222.54,196.48) --
	(222.43,196.65) --
	(222.31,196.82) --
	(222.19,196.99) --
	(222.08,197.17) --
	(221.96,197.34) --
	(221.84,197.51) --
	(221.73,197.68) --
	(221.61,197.86) --
	(221.50,198.03) --
	(221.38,198.20) --
	(221.27,198.37) --
	(221.15,198.55) --
	(221.04,198.72) --
	(220.93,198.89) --
	(220.81,199.06) --
	(220.70,199.23) --
	(220.58,199.41) --
	(220.47,199.58) --
	(220.36,199.75) --
	(220.24,199.92) --
	(220.13,200.10) --
	(220.02,200.27) --
	(219.91,200.44) --
	(219.79,200.61) --
	(219.68,200.79) --
	(219.57,200.96) --
	(219.46,201.13) --
	(219.34,201.30) --
	(219.23,201.48) --
	(219.12,201.65) --
	(219.01,201.82) --
	(218.89,201.99) --
	(218.78,202.17) --
	(218.67,202.34) --
	(218.56,202.51) --
	(218.45,202.68) --
	(218.34,202.85) --
	(218.22,203.03) --
	(218.11,203.20) --
	(218.00,203.37) --
	(217.89,203.54) --
	(217.78,203.72) --
	(217.67,203.89) --
	(217.55,204.06) --
	(217.44,204.23) --
	(217.33,204.41) --
	(217.22,204.58) --
	(217.11,204.75) --
	(217.00,204.92) --
	(216.89,205.10) --
	(216.77,205.27) --
	(216.66,205.44) --
	(216.55,205.61) --
	(216.44,205.79) --
	(216.33,205.96) --
	(216.22,206.13) --
	(216.10,206.30) --
	(215.99,206.47) --
	(215.88,206.65) --
	(215.77,206.82) --
	(215.66,206.99) --
	(215.54,207.16) --
	(215.43,207.34) --
	(215.32,207.51) --
	(215.21,207.68) --
	(215.09,207.85) --
	(214.98,208.03) --
	(214.87,208.20) --
	(214.76,208.37) --
	(214.64,208.54) --
	(214.53,208.72) --
	(214.42,208.89) --
	(214.30,209.06) --
	(214.19,209.23) --
	(214.08,209.41) --
	(213.96,209.58) --
	(213.85,209.75) --
	(213.73,209.92) --
	(213.62,210.10) --
	(213.51,210.27) --
	(213.39,210.44) --
	(213.28,210.61) --
	(213.16,210.78) --
	(213.05,210.96) --
	(212.93,211.13) --
	(212.81,211.30) --
	(212.70,211.47) --
	(212.58,211.65) --
	(212.47,211.82) --
	(212.35,211.99) --
	(212.23,212.16) --
	(212.11,212.34) --
	(212.00,212.51) --
	(211.88,212.68) --
	(211.76,212.85) --
	(211.64,213.03) --
	(211.52,213.20) --
	(211.41,213.37) --
	(211.29,213.54) --
	(211.17,213.72) --
	(211.05,213.89) --
	(210.93,214.06) --
	(210.81,214.23) --
	(210.68,214.40) --
	(210.56,214.58) --
	(210.44,214.75) --
	(210.32,214.92) --
	(210.20,215.09) --
	(210.07,215.27) --
	(209.95,215.44) --
	(209.83,215.61) --
	(209.70,215.78) --
	(209.58,215.96) --
	(209.45,216.13) --
	(209.33,216.30) --
	(209.20,216.47) --
	(209.07,216.65) --
	(208.94,216.82) --
	(208.82,216.99) --
	(208.69,217.16) --
	(208.56,217.34) --
	(208.43,217.51) --
	(208.30,217.68) --
	(208.17,217.85) --
	(208.04,218.03) --
	(207.90,218.20) --
	(207.77,218.37) --
	(207.64,218.54) --
	(207.50,218.71) --
	(207.37,218.89) --
	(207.23,219.06) --
	(207.10,219.23) --
	(206.96,219.40) --
	(206.82,219.58) --
	(206.68,219.75) --
	(206.54,219.92) --
	(206.40,220.09) --
	(206.26,220.27) --
	(206.11,220.44) --
	(205.97,220.61) --
	(205.82,220.78) --
	(205.68,220.96) --
	(205.53,221.13) --
	(205.38,221.30) --
	(205.23,221.47) --
	(205.08,221.65) --
	(204.92,221.82) --
	(204.77,221.99) --
	(204.61,222.16) --
	(204.46,222.33) --
	(204.30,222.51) --
	(204.14,222.68) --
	(203.97,222.85) --
	(203.81,223.02) --
	(203.64,223.20) --
	(203.47,223.37) --
	(203.30,223.54) --
	(203.13,223.71) --
	(202.95,223.89) --
	(202.77,224.06) --
	(202.59,224.23) --
	(202.41,224.40) --
	(202.22,224.58) --
	(202.03,224.75) --
	(201.83,224.92) --
	(201.63,225.09) --
	(201.42,225.27) --
	(201.21,225.44) --
	(200.99,225.61) --
	(200.77,225.78) --
	(200.54,225.95) --
	(200.29,226.13) --
	(200.04,226.30) --
	(199.76,226.47) --
	(199.47,226.64) --
	(199.13,226.82) --
	(198.66,226.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.01,179.65) --
	(237.99,181.62) --
	(236.01,183.59) --
	(234.04,181.62) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.66,140.79) -- (198.66,226.99);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 99.58,102.90) --
	( 99.76,103.11) --
	( 99.93,103.32) --
	(100.11,103.52) --
	(100.29,103.73) --
	(100.46,103.94) --
	(100.64,104.15) --
	(100.81,104.36) --
	(100.99,104.56) --
	(101.16,104.77) --
	(101.34,104.98) --
	(101.51,105.19) --
	(101.69,105.40) --
	(101.86,105.60) --
	(102.03,105.81) --
	(102.21,106.02) --
	(102.38,106.23) --
	(102.56,106.44) --
	(102.73,106.65) --
	(102.91,106.85) --
	(103.08,107.06) --
	(103.26,107.27) --
	(103.43,107.48) --
	(103.60,107.69) --
	(103.78,107.89) --
	(103.95,108.10) --
	(104.13,108.31) --
	(104.30,108.52) --
	(104.48,108.73) --
	(104.65,108.93) --
	(104.82,109.14) --
	(105.00,109.35) --
	(105.17,109.56) --
	(105.35,109.77) --
	(105.52,109.98) --
	(105.69,110.18) --
	(105.87,110.39) --
	(106.04,110.60) --
	(106.22,110.81) --
	(106.39,111.02) --
	(106.57,111.22) --
	(106.74,111.43) --
	(106.91,111.64) --
	(107.09,111.85) --
	(107.26,112.06) --
	(107.43,112.26) --
	(107.61,112.47) --
	(107.78,112.68) --
	(107.96,112.89) --
	(108.13,113.10) --
	(108.30,113.31) --
	(108.48,113.51) --
	(108.65,113.72) --
	(108.83,113.93) --
	(109.00,114.14) --
	(109.17,114.35) --
	(109.35,114.55) --
	(109.52,114.76) --
	(109.69,114.97) --
	(109.87,115.18) --
	(110.04,115.39) --
	(110.22,115.59) --
	(110.39,115.80) --
	(110.56,116.01) --
	(110.74,116.22) --
	(110.91,116.43) --
	(111.08,116.64) --
	(111.26,116.84) --
	(111.43,117.05) --
	(111.61,117.26) --
	(111.78,117.47) --
	(111.95,117.68) --
	(112.13,117.88) --
	(112.30,118.09) --
	(112.47,118.30) --
	(112.65,118.51) --
	(112.82,118.72) --
	(112.99,118.92) --
	(113.17,119.13) --
	(113.34,119.34) --
	(113.52,119.55) --
	(113.69,119.76) --
	(113.86,119.96) --
	(114.04,120.17) --
	(114.21,120.38) --
	(114.38,120.59) --
	(114.56,120.80) --
	(114.73,121.01) --
	(114.90,121.21) --
	(115.08,121.42) --
	(115.25,121.63) --
	(115.43,121.84) --
	(115.60,122.05) --
	(115.77,122.25) --
	(115.95,122.46) --
	(116.12,122.67) --
	(116.29,122.88) --
	(116.47,123.09) --
	(116.64,123.29) --
	(116.81,123.50) --
	(116.99,123.71) --
	(117.16,123.92) --
	(117.33,124.13) --
	(117.51,124.34) --
	(117.68,124.54) --
	(117.85,124.75) --
	(118.03,124.96) --
	(118.20,125.17) --
	(118.38,125.38) --
	(118.55,125.58) --
	(118.72,125.79) --
	(118.90,126.00) --
	(119.07,126.21) --
	(119.24,126.42) --
	(119.42,126.62) --
	(119.59,126.83) --
	(119.76,127.04) --
	(119.94,127.25) --
	(120.11,127.46) --
	(120.28,127.67) --
	(120.46,127.87) --
	(120.63,128.08) --
	(120.81,128.29) --
	(120.98,128.50) --
	(121.15,128.71) --
	(121.33,128.91) --
	(121.50,129.12) --
	(121.67,129.33) --
	(121.85,129.54) --
	(122.02,129.75) --
	(122.19,129.95) --
	(122.37,130.16) --
	(122.54,130.37) --
	(122.71,130.58) --
	(122.89,130.79) --
	(123.06,131.00) --
	(123.24,131.20) --
	(123.41,131.41) --
	(123.58,131.62) --
	(123.76,131.83) --
	(123.93,132.04) --
	(124.10,132.24) --
	(124.28,132.45) --
	(124.45,132.66) --
	(124.62,132.87) --
	(124.80,133.08) --
	(124.97,133.28) --
	(125.15,133.49) --
	(125.32,133.70) --
	(125.49,133.91) --
	(125.67,134.12) --
	(125.84,134.33) --
	(126.01,134.53) --
	(126.19,134.74) --
	(126.36,134.95) --
	(126.54,135.16) --
	(126.71,135.37) --
	(126.88,135.57) --
	(127.06,135.78) --
	(127.23,135.99) --
	(127.40,136.20) --
	(127.58,136.41) --
	(127.75,136.61) --
	(127.93,136.82) --
	(128.10,137.03) --
	(128.27,137.24) --
	(128.45,137.45) --
	(128.62,137.66) --
	(128.80,137.86) --
	(128.97,138.07) --
	(129.14,138.28) --
	(129.32,138.49) --
	(129.49,138.70) --
	(129.66,138.90) --
	(129.84,139.11) --
	(130.01,139.32) --
	(130.19,139.53) --
	(130.36,139.74) --
	(130.53,139.94) --
	(130.71,140.15) --
	(130.88,140.36) --
	(131.06,140.57) --
	(131.23,140.78) --
	(131.41,140.99) --
	(131.58,141.19) --
	(131.75,141.40) --
	(131.93,141.61) --
	(132.10,141.82) --
	(132.28,142.03) --
	(132.45,142.23) --
	(132.62,142.44) --
	(132.80,142.65) --
	(132.97,142.86) --
	(133.15,143.07) --
	(133.32,143.27) --
	(133.50,143.48) --
	(133.67,143.69) --
	(133.85,143.90) --
	(134.02,144.11) --
	(134.19,144.32) --
	(134.37,144.52) --
	(134.54,144.73) --
	(134.72,144.94) --
	(134.89,145.15) --
	(135.07,145.36) --
	(135.24,145.56) --
	(135.42,145.77) --
	(135.59,145.98) --
	(135.77,146.19) --
	(135.94,146.40) --
	(136.12,146.60) --
	(136.29,146.81) --
	(136.47,147.02) --
	(136.64,147.23) --
	(136.82,147.44) --
	(136.94,147.65) --
	(136.80,147.85) --
	(136.67,148.06) --
	(136.54,148.27) --
	(136.41,148.48) --
	(136.27,148.69) --
	(136.14,148.89) --
	(136.01,149.10) --
	(135.88,149.31) --
	(135.75,149.52) --
	(135.61,149.73) --
	(135.48,149.93) --
	(135.35,150.14) --
	(135.22,150.35) --
	(135.09,150.56) --
	(134.96,150.77) --
	(134.82,150.98) --
	(134.69,151.18) --
	(134.56,151.39) --
	(134.43,151.60) --
	(134.30,151.81) --
	(134.17,152.02) --
	(134.04,152.22) --
	(133.90,152.43) --
	(133.77,152.64) --
	(133.64,152.85) --
	(133.51,153.06) --
	(133.38,153.26) --
	(133.25,153.47) --
	(133.12,153.68) --
	(132.98,153.89) --
	(132.85,154.10) --
	(132.72,154.31) --
	(132.59,154.51) --
	(132.46,154.72) --
	(132.33,154.93) --
	(132.20,155.14) --
	(132.07,155.35) --
	(131.93,155.55) --
	(131.80,155.76) --
	(131.67,155.97) --
	(131.54,156.18) --
	(131.41,156.39) --
	(131.28,156.59) --
	(131.15,156.80) --
	(131.02,157.01) --
	(130.88,157.22) --
	(130.75,157.43) --
	(130.62,157.64) --
	(130.49,157.84) --
	(130.36,158.05) --
	(130.23,158.26) --
	(130.10,158.47) --
	(129.97,158.68) --
	(129.84,158.88) --
	(129.71,159.09) --
	(129.57,159.30) --
	(129.44,159.51) --
	(129.31,159.72) --
	(129.18,159.92) --
	(129.05,160.13) --
	(128.92,160.34) --
	(128.79,160.55) --
	(128.66,160.76) --
	(128.53,160.97) --
	(128.40,161.17) --
	(128.26,161.38) --
	(128.13,161.59) --
	(128.00,161.80) --
	(127.87,162.01) --
	(127.74,162.21) --
	(127.61,162.42) --
	(127.48,162.63) --
	(127.35,162.84) --
	(127.22,163.05) --
	(127.09,163.25) --
	(126.96,163.46) --
	(126.82,163.67) --
	(126.69,163.88) --
	(126.56,164.09) --
	(126.43,164.30) --
	(126.30,164.50) --
	(126.17,164.71) --
	(126.04,164.92) --
	(125.91,165.13) --
	(125.78,165.34) --
	(125.65,165.54) --
	(125.52,165.75) --
	(125.39,165.96) --
	(125.25,166.17) --
	(125.12,166.38) --
	(124.99,166.58) --
	(124.86,166.79) --
	(124.73,167.00) --
	(124.60,167.21) --
	(124.47,167.42) --
	(124.34,167.63) --
	(124.21,167.83) --
	(124.08,168.04) --
	(123.95,168.25) --
	(123.82,168.46) --
	(123.68,168.67) --
	(123.55,168.87) --
	(123.42,169.08) --
	(123.29,169.29) --
	(123.16,169.50) --
	(123.03,169.71) --
	(122.90,169.91) --
	(122.77,170.12) --
	(122.64,170.33) --
	(122.51,170.54) --
	(122.38,170.75) --
	(122.25,170.96) --
	(122.12,171.16) --
	(121.98,171.37) --
	(121.85,171.58) --
	(121.72,171.79) --
	(121.59,172.00) --
	(121.46,172.20) --
	(121.33,172.41) --
	(121.20,172.62) --
	(121.07,172.83) --
	(120.94,173.04) --
	(120.81,173.24) --
	(120.68,173.45) --
	(120.55,173.66) --
	(120.42,173.87) --
	(120.29,174.08) --
	(120.15,174.29) --
	(120.02,174.49) --
	(119.89,174.70) --
	(119.76,174.91) --
	(119.63,175.12) --
	(119.50,175.33) --
	(119.37,175.53) --
	(119.24,175.74) --
	(119.11,175.95) --
	(118.98,176.16) --
	(118.85,176.37) --
	(118.72,176.57) --
	(118.59,176.78) --
	(118.46,176.99) --
	(118.32,177.20) --
	(118.19,177.41) --
	(118.06,177.62) --
	(117.93,177.82) --
	(117.80,178.03) --
	(117.67,178.24) --
	(117.54,178.45) --
	(117.41,178.66) --
	(117.28,178.86) --
	(117.15,179.07) --
	(117.02,179.28) --
	(116.89,179.49) --
	(116.76,179.70) --
	(116.63,179.90) --
	(116.49,180.11) --
	(116.36,180.32) --
	(116.23,180.53) --
	(116.10,180.74) --
	(115.97,180.95) --
	(115.84,181.15) --
	(115.71,181.36) --
	(115.58,181.57) --
	(115.45,181.78) --
	(115.32,181.99) --
	(115.19,182.19) --
	(115.06,182.40) --
	(114.93,182.61) --
	(114.79,182.82) --
	(114.66,183.03) --
	(114.53,183.23) --
	(114.40,183.44) --
	(114.27,183.65) --
	(114.14,183.86) --
	(114.01,184.07) --
	(113.88,184.28) --
	(113.75,184.48) --
	(113.62,184.69) --
	(113.49,184.90) --
	(113.36,185.11) --
	(113.23,185.32) --
	(113.10,185.52) --
	(112.96,185.73) --
	(112.83,185.94) --
	(112.70,186.15) --
	(112.57,186.36) --
	(112.44,186.56) --
	(112.31,186.77) --
	(112.18,186.98) --
	(112.05,187.19) --
	(111.92,187.40) --
	(111.79,187.61) --
	(111.66,187.81) --
	(111.53,188.02) --
	(111.39,188.23) --
	(111.26,188.44) --
	(111.13,188.65) --
	(111.00,188.85) --
	(110.87,189.06) --
	(110.74,189.27) --
	(110.61,189.48) --
	(110.48,189.69) --
	(110.35,189.89) --
	(110.22,190.10) --
	(110.09,190.31) --
	(109.96,190.52) --
	(109.82,190.73) --
	(109.69,190.94) --
	(109.56,191.14) --
	(109.43,191.35) --
	(109.30,191.56) --
	(109.17,191.77) --
	(109.04,191.98) --
	(108.91,192.18) --
	(108.78,192.39) --
	(108.65,192.60) --
	(108.52,192.81) --
	(108.38,193.02) --
	(108.25,193.22) --
	(108.12,193.43) --
	(107.99,193.64) --
	(107.86,193.85) --
	(107.73,194.06) --
	(107.60,194.27) --
	(107.47,194.47) --
	(107.34,194.68) --
	(107.21,194.89) --
	(107.08,195.10) --
	(106.94,195.31) --
	(106.81,195.51) --
	(106.68,195.72) --
	(106.55,195.93) --
	(106.42,196.14) --
	(106.29,196.35) --
	(106.16,196.55) --
	(106.03,196.76) --
	(105.90,196.97) --
	(105.76,197.18) --
	(105.63,197.39) --
	(105.50,197.60) --
	(105.37,197.80) --
	(105.24,198.01) --
	(105.11,198.22) --
	(104.98,198.43) --
	(104.85,198.64) --
	(104.72,198.84) --
	(104.58,199.05) --
	(104.45,199.26) --
	(104.32,199.47) --
	(104.19,199.68) --
	(104.06,199.88) --
	(103.93,200.09) --
	(103.80,200.30) --
	(103.67,200.51) --
	(103.53,200.72) --
	(103.40,200.93) --
	(103.27,201.13) --
	(103.14,201.34) --
	(103.01,201.55) --
	(102.88,201.76) --
	(102.75,201.97) --
	(102.61,202.17) --
	(102.48,202.38) --
	(102.35,202.59) --
	(102.22,202.80) --
	(102.09,203.01) --
	(101.96,203.21) --
	(101.83,203.42) --
	(101.69,203.63) --
	(101.56,203.84) --
	(101.43,204.05) --
	(101.30,204.26) --
	(101.17,204.46) --
	(101.04,204.67) --
	(100.90,204.88) --
	(100.77,205.09) --
	(100.64,205.30) --
	(100.51,205.50) --
	(100.38,205.71) --
	(100.24,205.92) --
	(100.11,206.13) --
	( 99.98,206.34) --
	( 99.85,206.54) --
	( 99.72,206.75) --
	( 99.58,206.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.94,145.63) --
	(138.91,147.60) --
	(136.94,149.58) --
	(134.96,147.60) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.58,102.90) -- ( 99.58,206.96);
\definecolor{drawColor}{RGB}{139,105,20}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (198.66,232.73) --
	(198.69,232.83) --
	(198.74,232.94) --
	(198.79,233.05) --
	(198.85,233.15) --
	(198.91,233.26) --
	(198.98,233.37) --
	(199.04,233.47) --
	(199.11,233.58) --
	(199.18,233.69) --
	(199.25,233.79) --
	(199.33,233.90) --
	(199.40,234.01) --
	(199.48,234.12) --
	(199.56,234.22) --
	(199.64,234.33) --
	(199.72,234.44) --
	(199.80,234.54) --
	(199.89,234.65) --
	(199.97,234.76) --
	(200.06,234.86) --
	(200.15,234.97) --
	(200.23,235.08) --
	(200.32,235.18) --
	(200.41,235.29) --
	(200.51,235.40) --
	(200.60,235.50) --
	(200.69,235.61) --
	(200.79,235.72) --
	(200.88,235.82) --
	(200.98,235.93) --
	(201.08,236.04) --
	(201.18,236.14) --
	(201.28,236.25) --
	(201.38,236.36) --
	(201.48,236.46) --
	(201.58,236.57) --
	(201.68,236.68) --
	(201.79,236.78) --
	(201.89,236.89) --
	(202.00,237.00) --
	(202.10,237.11) --
	(202.21,237.21) --
	(202.31,237.32) --
	(202.42,237.43) --
	(202.53,237.53) --
	(202.64,237.64) --
	(202.75,237.75) --
	(202.86,237.85) --
	(202.97,237.96) --
	(203.09,238.07) --
	(203.20,238.17) --
	(203.31,238.28) --
	(203.43,238.39) --
	(203.54,238.49) --
	(203.66,238.60) --
	(203.77,238.71) --
	(203.89,238.81) --
	(204.01,238.92) --
	(204.12,239.03) --
	(204.24,239.13) --
	(204.36,239.24) --
	(204.48,239.35) --
	(204.60,239.45) --
	(204.72,239.56) --
	(204.84,239.67) --
	(204.96,239.77) --
	(205.08,239.88) --
	(205.21,239.99) --
	(205.33,240.10) --
	(205.45,240.20) --
	(205.58,240.31) --
	(205.70,240.42) --
	(205.83,240.52) --
	(205.95,240.63) --
	(206.08,240.74) --
	(206.21,240.84) --
	(206.33,240.95) --
	(206.46,241.06) --
	(206.59,241.16) --
	(206.72,241.27) --
	(206.85,241.38) --
	(206.97,241.48) --
	(207.10,241.59) --
	(207.23,241.70) --
	(207.36,241.80) --
	(207.50,241.91) --
	(207.63,242.02) --
	(207.76,242.12) --
	(207.89,242.23) --
	(208.02,242.34) --
	(208.16,242.44) --
	(208.29,242.55) --
	(208.42,242.66) --
	(208.56,242.76) --
	(208.69,242.87) --
	(208.82,242.98) --
	(208.96,243.09) --
	(209.09,243.19) --
	(209.23,243.30) --
	(209.37,243.41) --
	(209.50,243.51) --
	(209.64,243.62) --
	(209.77,243.73) --
	(209.91,243.83) --
	(210.05,243.94) --
	(210.19,244.05) --
	(210.32,244.15) --
	(210.46,244.26) --
	(210.60,244.37) --
	(210.74,244.47) --
	(210.88,244.58) --
	(211.02,244.69) --
	(211.16,244.79) --
	(211.30,244.90) --
	(211.44,245.01) --
	(211.58,245.11) --
	(211.72,245.22) --
	(211.86,245.33) --
	(212.00,245.43) --
	(212.14,245.54) --
	(212.28,245.65) --
	(212.42,245.75) --
	(212.56,245.86) --
	(212.71,245.97) --
	(212.85,246.08) --
	(212.99,246.18) --
	(213.13,246.29) --
	(213.27,246.40) --
	(213.42,246.50) --
	(213.56,246.61) --
	(213.70,246.72) --
	(213.85,246.82) --
	(213.99,246.93) --
	(214.13,247.04) --
	(214.28,247.14) --
	(214.42,247.25) --
	(214.56,247.36) --
	(214.71,247.46) --
	(214.85,247.57) --
	(214.99,247.68) --
	(215.14,247.78) --
	(215.28,247.89) --
	(215.43,248.00) --
	(215.57,248.10) --
	(215.71,248.21) --
	(215.86,248.32) --
	(216.00,248.42) --
	(216.15,248.53) --
	(216.29,248.64) --
	(216.44,248.74) --
	(216.58,248.85) --
	(216.73,248.96) --
	(216.87,249.07) --
	(217.02,249.17) --
	(217.16,249.28) --
	(217.31,249.39) --
	(217.45,249.49) --
	(217.59,249.60) --
	(217.74,249.71) --
	(217.88,249.81) --
	(218.03,249.92) --
	(218.17,250.03) --
	(218.32,250.13) --
	(218.46,250.24) --
	(218.61,250.35) --
	(218.75,250.45) --
	(218.90,250.56) --
	(219.04,250.67) --
	(219.18,250.77) --
	(219.33,250.88) --
	(219.47,250.99) --
	(219.62,251.09) --
	(219.76,251.20) --
	(219.91,251.31) --
	(220.05,251.41) --
	(220.19,251.52) --
	(220.34,251.63) --
	(220.48,251.73) --
	(220.62,251.84) --
	(220.77,251.95) --
	(220.91,252.06) --
	(221.05,252.16) --
	(221.20,252.27) --
	(221.34,252.38) --
	(221.48,252.48) --
	(221.62,252.59) --
	(221.77,252.70) --
	(221.91,252.80) --
	(222.05,252.91) --
	(222.19,253.02) --
	(222.33,253.12) --
	(222.47,253.23) --
	(222.61,253.34) --
	(222.76,253.44) --
	(222.90,253.55) --
	(223.04,253.66) --
	(223.18,253.76) --
	(223.32,253.87) --
	(223.46,253.98) --
	(223.60,254.08) --
	(223.74,254.19) --
	(223.87,254.30) --
	(224.01,254.40) --
	(224.15,254.51) --
	(224.29,254.62) --
	(224.43,254.72) --
	(224.57,254.83) --
	(224.70,254.94) --
	(224.84,255.05) --
	(224.98,255.15) --
	(225.11,255.26) --
	(225.25,255.37) --
	(225.39,255.47) --
	(225.52,255.58) --
	(225.66,255.69) --
	(225.79,255.79) --
	(225.93,255.90) --
	(226.06,256.01) --
	(226.20,256.11) --
	(226.33,256.22) --
	(226.46,256.33) --
	(226.60,256.43) --
	(226.73,256.54) --
	(226.86,256.65) --
	(226.99,256.75) --
	(227.12,256.86) --
	(227.25,256.97) --
	(227.38,257.07) --
	(227.51,257.18) --
	(227.64,257.29) --
	(227.77,257.39) --
	(227.90,257.50) --
	(228.03,257.61) --
	(228.16,257.71) --
	(228.29,257.82) --
	(228.41,257.93) --
	(228.54,258.04) --
	(228.67,258.14) --
	(228.79,258.25) --
	(228.92,258.36) --
	(229.04,258.46) --
	(229.17,258.57) --
	(229.29,258.68) --
	(229.42,258.78) --
	(229.54,258.89) --
	(229.66,259.00) --
	(229.78,259.10) --
	(229.90,259.21) --
	(230.02,259.32) --
	(230.14,259.42) --
	(230.26,259.53) --
	(230.38,259.64) --
	(230.50,259.74) --
	(230.62,259.85) --
	(230.74,259.96) --
	(230.85,260.06) --
	(230.97,260.17) --
	(231.09,260.28) --
	(231.20,260.38) --
	(231.32,260.49) --
	(231.43,260.60) --
	(231.54,260.70) --
	(231.65,260.81) --
	(231.77,260.92) --
	(231.88,261.03) --
	(231.99,261.13) --
	(232.10,261.24) --
	(232.21,261.35) --
	(232.32,261.45) --
	(232.42,261.56) --
	(232.53,261.67) --
	(232.64,261.77) --
	(232.74,261.88) --
	(232.85,261.99) --
	(232.95,262.09) --
	(233.05,262.20) --
	(233.16,262.31) --
	(233.26,262.41) --
	(233.36,262.52) --
	(233.46,262.63) --
	(233.56,262.73) --
	(233.66,262.84) --
	(233.75,262.95) --
	(233.85,263.05) --
	(233.94,263.16) --
	(234.04,263.27) --
	(234.13,263.37) --
	(234.22,263.48) --
	(234.32,263.59) --
	(234.41,263.69) --
	(234.50,263.80) --
	(234.58,263.91) --
	(234.67,264.02) --
	(234.76,264.12) --
	(234.84,264.23) --
	(234.92,264.34) --
	(235.01,264.44) --
	(235.09,264.55) --
	(235.17,264.66) --
	(235.25,264.76) --
	(235.32,264.87) --
	(235.40,264.98) --
	(235.47,265.08) --
	(235.54,265.19) --
	(235.61,265.30) --
	(235.68,265.40) --
	(235.74,265.51) --
	(235.80,265.62) --
	(235.86,265.72) --
	(235.92,265.83) --
	(235.97,265.94) --
	(236.01,266.04) --
	(236.00,266.15) --
	(235.92,266.26) --
	(235.83,266.36) --
	(235.73,266.47) --
	(235.61,266.58) --
	(235.50,266.68) --
	(235.38,266.79) --
	(235.25,266.90) --
	(235.12,267.01) --
	(234.99,267.11) --
	(234.85,267.22) --
	(234.71,267.33) --
	(234.56,267.43) --
	(234.41,267.54) --
	(234.26,267.65) --
	(234.11,267.75) --
	(233.95,267.86) --
	(233.79,267.97) --
	(233.63,268.07) --
	(233.46,268.18) --
	(233.30,268.29) --
	(233.13,268.39) --
	(232.96,268.50) --
	(232.78,268.61) --
	(232.61,268.71) --
	(232.43,268.82) --
	(232.25,268.93) --
	(232.07,269.03) --
	(231.88,269.14) --
	(231.70,269.25) --
	(231.51,269.35) --
	(231.32,269.46) --
	(231.13,269.57) --
	(230.94,269.67) --
	(230.74,269.78) --
	(230.55,269.89) --
	(230.35,270.00) --
	(230.15,270.10) --
	(229.95,270.21) --
	(229.75,270.32) --
	(229.54,270.42) --
	(229.34,270.53) --
	(229.13,270.64) --
	(228.93,270.74) --
	(228.72,270.85) --
	(228.51,270.96) --
	(228.29,271.06) --
	(228.08,271.17) --
	(227.87,271.28) --
	(227.65,271.38) --
	(227.43,271.49) --
	(227.22,271.60) --
	(227.00,271.70) --
	(226.78,271.81) --
	(226.56,271.92) --
	(226.34,272.02) --
	(226.11,272.13) --
	(225.89,272.24) --
	(225.66,272.34) --
	(225.44,272.45) --
	(225.21,272.56) --
	(224.98,272.66) --
	(224.76,272.77) --
	(224.53,272.88) --
	(224.30,272.99) --
	(224.07,273.09) --
	(223.83,273.20) --
	(223.60,273.31) --
	(223.37,273.41) --
	(223.14,273.52) --
	(222.90,273.63) --
	(222.67,273.73) --
	(222.43,273.84) --
	(222.20,273.95) --
	(221.96,274.05) --
	(221.72,274.16) --
	(221.49,274.27) --
	(221.25,274.37) --
	(221.01,274.48) --
	(220.77,274.59) --
	(220.53,274.69) --
	(220.29,274.80) --
	(220.05,274.91) --
	(219.82,275.01) --
	(219.57,275.12) --
	(219.33,275.23) --
	(219.09,275.33) --
	(218.85,275.44) --
	(218.61,275.55) --
	(218.37,275.65) --
	(218.13,275.76) --
	(217.89,275.87) --
	(217.65,275.98) --
	(217.41,276.08) --
	(217.17,276.19) --
	(216.92,276.30) --
	(216.68,276.40) --
	(216.44,276.51) --
	(216.20,276.62) --
	(215.96,276.72) --
	(215.72,276.83) --
	(215.48,276.94) --
	(215.24,277.04) --
	(215.00,277.15) --
	(214.76,277.26) --
	(214.52,277.36) --
	(214.28,277.47) --
	(214.04,277.58) --
	(213.80,277.68) --
	(213.56,277.79) --
	(213.33,277.90) --
	(213.09,278.00) --
	(212.85,278.11) --
	(212.61,278.22) --
	(212.38,278.32) --
	(212.14,278.43) --
	(211.91,278.54) --
	(211.67,278.64) --
	(211.44,278.75) --
	(211.21,278.86) --
	(210.97,278.97) --
	(210.74,279.07) --
	(210.51,279.18) --
	(210.28,279.29) --
	(210.05,279.39) --
	(209.82,279.50) --
	(209.60,279.61) --
	(209.37,279.71) --
	(209.14,279.82) --
	(208.92,279.93) --
	(208.69,280.03) --
	(208.47,280.14) --
	(208.25,280.25) --
	(208.02,280.35) --
	(207.80,280.46) --
	(207.59,280.57) --
	(207.37,280.67) --
	(207.15,280.78) --
	(206.93,280.89) --
	(206.72,280.99) --
	(206.51,281.10) --
	(206.29,281.21) --
	(206.08,281.31) --
	(205.87,281.42) --
	(205.66,281.53) --
	(205.46,281.63) --
	(205.25,281.74) --
	(205.05,281.85) --
	(204.84,281.96) --
	(204.64,282.06) --
	(204.44,282.17) --
	(204.24,282.28) --
	(204.05,282.38) --
	(203.85,282.49) --
	(203.66,282.60) --
	(203.47,282.70) --
	(203.28,282.81) --
	(203.09,282.92) --
	(202.90,283.02) --
	(202.72,283.13) --
	(202.53,283.24) --
	(202.35,283.34) --
	(202.17,283.45) --
	(202.00,283.56) --
	(201.82,283.66) --
	(201.65,283.77) --
	(201.48,283.88) --
	(201.31,283.98) --
	(201.14,284.09) --
	(200.98,284.20) --
	(200.82,284.30) --
	(200.66,284.41) --
	(200.51,284.52) --
	(200.35,284.62) --
	(200.20,284.73) --
	(200.06,284.84) --
	(199.91,284.95) --
	(199.77,285.05) --
	(199.64,285.16) --
	(199.50,285.27) --
	(199.38,285.37) --
	(199.25,285.48) --
	(199.13,285.59) --
	(199.02,285.69) --
	(198.91,285.80) --
	(198.81,285.91) --
	(198.73,286.01) --
	(198.66,286.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.01,264.13) --
	(237.99,266.10) --
	(236.01,268.07) --
	(234.04,266.10) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.66,232.73) -- (198.66,286.12);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (322.50,214.14) --
	(322.57,214.29) --
	(322.64,214.43) --
	(322.72,214.58) --
	(322.80,214.72) --
	(322.89,214.87) --
	(322.97,215.01) --
	(323.06,215.16) --
	(323.15,215.30) --
	(323.24,215.45) --
	(323.34,215.59) --
	(323.43,215.74) --
	(323.53,215.88) --
	(323.62,216.02) --
	(323.72,216.17) --
	(323.82,216.31) --
	(323.91,216.46) --
	(324.01,216.60) --
	(324.11,216.75) --
	(324.21,216.89) --
	(324.32,217.04) --
	(324.42,217.18) --
	(324.52,217.33) --
	(324.63,217.47) --
	(324.73,217.62) --
	(324.83,217.76) --
	(324.94,217.91) --
	(325.05,218.05) --
	(325.15,218.20) --
	(325.26,218.34) --
	(325.37,218.49) --
	(325.48,218.63) --
	(325.58,218.78) --
	(325.69,218.92) --
	(325.80,219.07) --
	(325.91,219.21) --
	(326.02,219.36) --
	(326.13,219.50) --
	(326.25,219.65) --
	(326.36,219.79) --
	(326.47,219.94) --
	(326.58,220.08) --
	(326.70,220.23) --
	(326.81,220.37) --
	(326.92,220.52) --
	(327.04,220.66) --
	(327.15,220.81) --
	(327.27,220.95) --
	(327.38,221.09) --
	(327.50,221.24) --
	(327.61,221.38) --
	(327.73,221.53) --
	(327.85,221.67) --
	(327.96,221.82) --
	(328.08,221.96) --
	(328.20,222.11) --
	(328.32,222.25) --
	(328.44,222.40) --
	(328.55,222.54) --
	(328.67,222.69) --
	(328.79,222.83) --
	(328.91,222.98) --
	(329.03,223.12) --
	(329.15,223.27) --
	(329.27,223.41) --
	(329.39,223.56) --
	(329.51,223.70) --
	(329.64,223.85) --
	(329.76,223.99) --
	(329.88,224.14) --
	(330.00,224.28) --
	(330.12,224.43) --
	(330.24,224.57) --
	(330.37,224.72) --
	(330.49,224.86) --
	(330.61,225.01) --
	(330.74,225.15) --
	(330.86,225.30) --
	(330.98,225.44) --
	(331.11,225.59) --
	(331.23,225.73) --
	(331.36,225.88) --
	(331.48,226.02) --
	(331.61,226.16) --
	(331.73,226.31) --
	(331.86,226.45) --
	(331.98,226.60) --
	(332.11,226.74) --
	(332.23,226.89) --
	(332.36,227.03) --
	(332.48,227.18) --
	(332.61,227.32) --
	(332.74,227.47) --
	(332.86,227.61) --
	(332.99,227.76) --
	(333.12,227.90) --
	(333.25,228.05) --
	(333.37,228.19) --
	(333.50,228.34) --
	(333.63,228.48) --
	(333.76,228.63) --
	(333.88,228.77) --
	(334.01,228.92) --
	(334.14,229.06) --
	(334.27,229.21) --
	(334.40,229.35) --
	(334.52,229.50) --
	(334.65,229.64) --
	(334.78,229.79) --
	(334.91,229.93) --
	(335.04,230.08) --
	(335.17,230.22) --
	(335.30,230.37) --
	(335.43,230.51) --
	(335.56,230.66) --
	(335.69,230.80) --
	(335.82,230.95) --
	(335.95,231.09) --
	(336.08,231.23) --
	(336.21,231.38) --
	(336.34,231.52) --
	(336.47,231.67) --
	(336.60,231.81) --
	(336.73,231.96) --
	(336.86,232.10) --
	(336.99,232.25) --
	(337.12,232.39) --
	(337.25,232.54) --
	(337.38,232.68) --
	(337.51,232.83) --
	(337.64,232.97) --
	(337.77,233.12) --
	(337.91,233.26) --
	(338.04,233.41) --
	(338.17,233.55) --
	(338.30,233.70) --
	(338.43,233.84) --
	(338.56,233.99) --
	(338.69,234.13) --
	(338.82,234.28) --
	(338.96,234.42) --
	(339.09,234.57) --
	(339.22,234.71) --
	(339.35,234.86) --
	(339.48,235.00) --
	(339.61,235.15) --
	(339.75,235.29) --
	(339.88,235.44) --
	(340.01,235.58) --
	(340.14,235.73) --
	(340.27,235.87) --
	(340.40,236.02) --
	(340.54,236.16) --
	(340.67,236.30) --
	(340.80,236.45) --
	(340.93,236.59) --
	(341.06,236.74) --
	(341.20,236.88) --
	(341.33,237.03) --
	(341.46,237.17) --
	(341.59,237.32) --
	(341.72,237.46) --
	(341.85,237.61) --
	(341.99,237.75) --
	(342.12,237.90) --
	(342.25,238.04) --
	(342.38,238.19) --
	(342.51,238.33) --
	(342.65,238.48) --
	(342.78,238.62) --
	(342.91,238.77) --
	(343.04,238.91) --
	(343.17,239.06) --
	(343.30,239.20) --
	(343.43,239.35) --
	(343.57,239.49) --
	(343.70,239.64) --
	(343.83,239.78) --
	(343.96,239.93) --
	(344.09,240.07) --
	(344.22,240.22) --
	(344.35,240.36) --
	(344.49,240.51) --
	(344.62,240.65) --
	(344.75,240.80) --
	(344.88,240.94) --
	(345.01,241.09) --
	(345.14,241.23) --
	(345.27,241.37) --
	(345.40,241.52) --
	(345.53,241.66) --
	(345.66,241.81) --
	(345.79,241.95) --
	(345.92,242.10) --
	(346.05,242.24) --
	(346.18,242.39) --
	(346.31,242.53) --
	(346.44,242.68) --
	(346.57,242.82) --
	(346.70,242.97) --
	(346.83,243.11) --
	(346.96,243.26) --
	(347.09,243.40) --
	(347.22,243.55) --
	(347.35,243.69) --
	(347.48,243.84) --
	(347.61,243.98) --
	(347.74,244.13) --
	(347.87,244.27) --
	(347.99,244.42) --
	(348.12,244.56) --
	(348.25,244.71) --
	(348.38,244.85) --
	(348.51,245.00) --
	(348.63,245.14) --
	(348.76,245.29) --
	(348.89,245.43) --
	(349.02,245.58) --
	(349.14,245.72) --
	(349.27,245.87) --
	(349.40,246.01) --
	(349.53,246.16) --
	(349.65,246.30) --
	(349.78,246.44) --
	(349.90,246.59) --
	(350.03,246.73) --
	(350.16,246.88) --
	(350.28,247.02) --
	(350.41,247.17) --
	(350.53,247.31) --
	(350.66,247.46) --
	(350.78,247.60) --
	(350.91,247.75) --
	(351.03,247.89) --
	(351.16,248.04) --
	(351.28,248.18) --
	(351.41,248.33) --
	(351.53,248.47) --
	(351.65,248.62) --
	(351.78,248.76) --
	(351.90,248.91) --
	(352.02,249.05) --
	(352.14,249.20) --
	(352.27,249.34) --
	(352.39,249.49) --
	(352.51,249.63) --
	(352.63,249.78) --
	(352.75,249.92) --
	(352.88,250.07) --
	(353.00,250.21) --
	(353.12,250.36) --
	(353.24,250.50) --
	(353.36,250.65) --
	(353.48,250.79) --
	(353.60,250.94) --
	(353.72,251.08) --
	(353.83,251.23) --
	(353.95,251.37) --
	(354.07,251.51) --
	(354.19,251.66) --
	(354.31,251.80) --
	(354.42,251.95) --
	(354.54,252.09) --
	(354.66,252.24) --
	(354.77,252.38) --
	(354.89,252.53) --
	(355.01,252.67) --
	(355.12,252.82) --
	(355.24,252.96) --
	(355.35,253.11) --
	(355.46,253.25) --
	(355.58,253.40) --
	(355.69,253.54) --
	(355.81,253.69) --
	(355.92,253.83) --
	(356.03,253.98) --
	(356.14,254.12) --
	(356.25,254.27) --
	(356.36,254.41) --
	(356.47,254.56) --
	(356.58,254.70) --
	(356.69,254.85) --
	(356.80,254.99) --
	(356.91,255.14) --
	(357.02,255.28) --
	(357.13,255.43) --
	(357.23,255.57) --
	(357.34,255.72) --
	(357.45,255.86) --
	(357.55,256.01) --
	(357.66,256.15) --
	(357.76,256.30) --
	(357.87,256.44) --
	(357.97,256.58) --
	(358.07,256.73) --
	(358.17,256.87) --
	(358.27,257.02) --
	(358.37,257.16) --
	(358.47,257.31) --
	(358.57,257.45) --
	(358.67,257.60) --
	(358.76,257.74) --
	(358.86,257.89) --
	(358.96,258.03) --
	(359.05,258.18) --
	(359.14,258.32) --
	(359.23,258.47) --
	(359.32,258.61) --
	(359.41,258.76) --
	(359.50,258.90) --
	(359.58,259.05) --
	(359.66,259.19) --
	(359.74,259.34) --
	(359.81,259.48) --
	(359.86,259.63) --
	(359.74,259.77) --
	(359.60,259.92) --
	(359.46,260.06) --
	(359.31,260.21) --
	(359.16,260.35) --
	(359.01,260.50) --
	(358.85,260.64) --
	(358.68,260.79) --
	(358.52,260.93) --
	(358.35,261.08) --
	(358.18,261.22) --
	(358.01,261.37) --
	(357.84,261.51) --
	(357.66,261.65) --
	(357.49,261.80) --
	(357.31,261.94) --
	(357.13,262.09) --
	(356.94,262.23) --
	(356.76,262.38) --
	(356.58,262.52) --
	(356.39,262.67) --
	(356.20,262.81) --
	(356.02,262.96) --
	(355.83,263.10) --
	(355.64,263.25) --
	(355.44,263.39) --
	(355.25,263.54) --
	(355.06,263.68) --
	(354.86,263.83) --
	(354.67,263.97) --
	(354.47,264.12) --
	(354.27,264.26) --
	(354.07,264.41) --
	(353.87,264.55) --
	(353.67,264.70) --
	(353.47,264.84) --
	(353.27,264.99) --
	(353.07,265.13) --
	(352.86,265.28) --
	(352.66,265.42) --
	(352.45,265.57) --
	(352.25,265.71) --
	(352.04,265.86) --
	(351.83,266.00) --
	(351.62,266.15) --
	(351.42,266.29) --
	(351.21,266.44) --
	(351.00,266.58) --
	(350.79,266.72) --
	(350.58,266.87) --
	(350.36,267.01) --
	(350.15,267.16) --
	(349.94,267.30) --
	(349.73,267.45) --
	(349.51,267.59) --
	(349.30,267.74) --
	(349.09,267.88) --
	(348.87,268.03) --
	(348.66,268.17) --
	(348.44,268.32) --
	(348.22,268.46) --
	(348.01,268.61) --
	(347.79,268.75) --
	(347.57,268.90) --
	(347.36,269.04) --
	(347.14,269.19) --
	(346.92,269.33) --
	(346.70,269.48) --
	(346.48,269.62) --
	(346.26,269.77) --
	(346.04,269.91) --
	(345.82,270.06) --
	(345.60,270.20) --
	(345.38,270.35) --
	(345.16,270.49) --
	(344.94,270.64) --
	(344.72,270.78) --
	(344.50,270.93) --
	(344.28,271.07) --
	(344.06,271.22) --
	(343.84,271.36) --
	(343.62,271.51) --
	(343.39,271.65) --
	(343.17,271.79) --
	(342.95,271.94) --
	(342.73,272.08) --
	(342.51,272.23) --
	(342.28,272.37) --
	(342.06,272.52) --
	(341.84,272.66) --
	(341.62,272.81) --
	(341.39,272.95) --
	(341.17,273.10) --
	(340.95,273.24) --
	(340.73,273.39) --
	(340.51,273.53) --
	(340.28,273.68) --
	(340.06,273.82) --
	(339.84,273.97) --
	(339.62,274.11) --
	(339.39,274.26) --
	(339.17,274.40) --
	(338.95,274.55) --
	(338.73,274.69) --
	(338.51,274.84) --
	(338.29,274.98) --
	(338.07,275.13) --
	(337.84,275.27) --
	(337.62,275.42) --
	(337.40,275.56) --
	(337.18,275.71) --
	(336.96,275.85) --
	(336.74,276.00) --
	(336.52,276.14) --
	(336.30,276.29) --
	(336.08,276.43) --
	(335.86,276.58) --
	(335.64,276.72) --
	(335.43,276.86) --
	(335.21,277.01) --
	(334.99,277.15) --
	(334.77,277.30) --
	(334.56,277.44) --
	(334.34,277.59) --
	(334.12,277.73) --
	(333.91,277.88) --
	(333.69,278.02) --
	(333.48,278.17) --
	(333.26,278.31) --
	(333.05,278.46) --
	(332.83,278.60) --
	(332.62,278.75) --
	(332.41,278.89) --
	(332.19,279.04) --
	(331.98,279.18) --
	(331.77,279.33) --
	(331.56,279.47) --
	(331.35,279.62) --
	(331.14,279.76) --
	(330.93,279.91) --
	(330.72,280.05) --
	(330.51,280.20) --
	(330.31,280.34) --
	(330.10,280.49) --
	(329.90,280.63) --
	(329.69,280.78) --
	(329.49,280.92) --
	(329.28,281.07) --
	(329.08,281.21) --
	(328.88,281.36) --
	(328.68,281.50) --
	(328.48,281.65) --
	(328.28,281.79) --
	(328.08,281.93) --
	(327.88,282.08) --
	(327.68,282.22) --
	(327.49,282.37) --
	(327.29,282.51) --
	(327.10,282.66) --
	(326.91,282.80) --
	(326.71,282.95) --
	(326.52,283.09) --
	(326.33,283.24) --
	(326.15,283.38) --
	(325.96,283.53) --
	(325.77,283.67) --
	(325.59,283.82) --
	(325.41,283.96) --
	(325.22,284.11) --
	(325.04,284.25) --
	(324.87,284.40) --
	(324.69,284.54) --
	(324.51,284.69) --
	(324.34,284.83) --
	(324.17,284.98) --
	(324.00,285.12) --
	(323.83,285.27) --
	(323.67,285.41) --
	(323.51,285.56) --
	(323.35,285.70) --
	(323.19,285.85) --
	(323.04,285.99) --
	(322.89,286.14) --
	(322.75,286.28) --
	(322.62,286.43) --
	(322.50,286.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.86,257.63) --
	(361.83,259.61) --
	(359.86,261.58) --
	(357.88,259.61) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (322.50,214.14) -- (322.50,286.57);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (149.12,246.13) --
	(149.14,246.23) --
	(149.18,246.32) --
	(149.22,246.41) --
	(149.26,246.50) --
	(149.31,246.59) --
	(149.36,246.68) --
	(149.41,246.77) --
	(149.47,246.86) --
	(149.53,246.95) --
	(149.58,247.05) --
	(149.65,247.14) --
	(149.71,247.23) --
	(149.77,247.32) --
	(149.84,247.41) --
	(149.91,247.50) --
	(149.97,247.59) --
	(150.04,247.68) --
	(150.12,247.77) --
	(150.19,247.86) --
	(150.26,247.96) --
	(150.34,248.05) --
	(150.42,248.14) --
	(150.49,248.23) --
	(150.57,248.32) --
	(150.65,248.41) --
	(150.73,248.50) --
	(150.82,248.59) --
	(150.90,248.68) --
	(150.98,248.78) --
	(151.07,248.87) --
	(151.16,248.96) --
	(151.24,249.05) --
	(151.33,249.14) --
	(151.42,249.23) --
	(151.51,249.32) --
	(151.60,249.41) --
	(151.70,249.50) --
	(151.79,249.59) --
	(151.88,249.69) --
	(151.98,249.78) --
	(152.07,249.87) --
	(152.17,249.96) --
	(152.27,250.05) --
	(152.37,250.14) --
	(152.46,250.23) --
	(152.56,250.32) --
	(152.66,250.41) --
	(152.77,250.50) --
	(152.87,250.60) --
	(152.97,250.69) --
	(153.08,250.78) --
	(153.18,250.87) --
	(153.29,250.96) --
	(153.39,251.05) --
	(153.50,251.14) --
	(153.61,251.23) --
	(153.71,251.32) --
	(153.82,251.42) --
	(153.93,251.51) --
	(154.04,251.60) --
	(154.15,251.69) --
	(154.27,251.78) --
	(154.38,251.87) --
	(154.49,251.96) --
	(154.60,252.05) --
	(154.72,252.14) --
	(154.83,252.23) --
	(154.95,252.33) --
	(155.07,252.42) --
	(155.18,252.51) --
	(155.30,252.60) --
	(155.42,252.69) --
	(155.54,252.78) --
	(155.66,252.87) --
	(155.78,252.96) --
	(155.90,253.05) --
	(156.02,253.15) --
	(156.14,253.24) --
	(156.26,253.33) --
	(156.38,253.42) --
	(156.51,253.51) --
	(156.63,253.60) --
	(156.75,253.69) --
	(156.88,253.78) --
	(157.00,253.87) --
	(157.13,253.96) --
	(157.26,254.06) --
	(157.38,254.15) --
	(157.51,254.24) --
	(157.64,254.33) --
	(157.77,254.42) --
	(157.90,254.51) --
	(158.02,254.60) --
	(158.15,254.69) --
	(158.28,254.78) --
	(158.41,254.87) --
	(158.55,254.97) --
	(158.68,255.06) --
	(158.81,255.15) --
	(158.94,255.24) --
	(159.07,255.33) --
	(159.21,255.42) --
	(159.34,255.51) --
	(159.47,255.60) --
	(159.61,255.69) --
	(159.74,255.79) --
	(159.88,255.88) --
	(160.01,255.97) --
	(160.15,256.06) --
	(160.28,256.15) --
	(160.42,256.24) --
	(160.56,256.33) --
	(160.69,256.42) --
	(160.83,256.51) --
	(160.97,256.60) --
	(161.11,256.70) --
	(161.25,256.79) --
	(161.38,256.88) --
	(161.52,256.97) --
	(161.66,257.06) --
	(161.80,257.15) --
	(161.94,257.24) --
	(162.08,257.33) --
	(162.22,257.42) --
	(162.36,257.52) --
	(162.50,257.61) --
	(162.65,257.70) --
	(162.79,257.79) --
	(162.93,257.88) --
	(163.07,257.97) --
	(163.21,258.06) --
	(163.35,258.15) --
	(163.50,258.24) --
	(163.64,258.33) --
	(163.78,258.43) --
	(163.92,258.52) --
	(164.07,258.61) --
	(164.21,258.70) --
	(164.35,258.79) --
	(164.50,258.88) --
	(164.64,258.97) --
	(164.79,259.06) --
	(164.93,259.15) --
	(165.07,259.24) --
	(165.22,259.34) --
	(165.36,259.43) --
	(165.51,259.52) --
	(165.65,259.61) --
	(165.80,259.70) --
	(165.94,259.79) --
	(166.09,259.88) --
	(166.23,259.97) --
	(166.38,260.06) --
	(166.52,260.16) --
	(166.67,260.25) --
	(166.81,260.34) --
	(166.96,260.43) --
	(167.10,260.52) --
	(167.25,260.61) --
	(167.39,260.70) --
	(167.54,260.79) --
	(167.68,260.88) --
	(167.83,260.97) --
	(167.98,261.07) --
	(168.12,261.16) --
	(168.27,261.25) --
	(168.41,261.34) --
	(168.56,261.43) --
	(168.70,261.52) --
	(168.85,261.61) --
	(168.99,261.70) --
	(169.14,261.79) --
	(169.28,261.89) --
	(169.43,261.98) --
	(169.57,262.07) --
	(169.72,262.16) --
	(169.86,262.25) --
	(170.01,262.34) --
	(170.15,262.43) --
	(170.30,262.52) --
	(170.44,262.61) --
	(170.59,262.70) --
	(170.73,262.80) --
	(170.87,262.89) --
	(171.02,262.98) --
	(171.16,263.07) --
	(171.30,263.16) --
	(171.45,263.25) --
	(171.59,263.34) --
	(171.73,263.43) --
	(171.88,263.52) --
	(172.02,263.62) --
	(172.16,263.71) --
	(172.30,263.80) --
	(172.45,263.89) --
	(172.59,263.98) --
	(172.73,264.07) --
	(172.87,264.16) --
	(173.01,264.25) --
	(173.15,264.34) --
	(173.29,264.43) --
	(173.44,264.53) --
	(173.58,264.62) --
	(173.72,264.71) --
	(173.86,264.80) --
	(173.99,264.89) --
	(174.13,264.98) --
	(174.27,265.07) --
	(174.41,265.16) --
	(174.55,265.25) --
	(174.69,265.34) --
	(174.82,265.44) --
	(174.96,265.53) --
	(175.10,265.62) --
	(175.24,265.71) --
	(175.37,265.80) --
	(175.51,265.89) --
	(175.64,265.98) --
	(175.78,266.07) --
	(175.91,266.16) --
	(176.05,266.26) --
	(176.18,266.35) --
	(176.32,266.44) --
	(176.45,266.53) --
	(176.58,266.62) --
	(176.71,266.71) --
	(176.85,266.80) --
	(176.98,266.89) --
	(177.11,266.98) --
	(177.24,267.07) --
	(177.37,267.17) --
	(177.50,267.26) --
	(177.63,267.35) --
	(177.76,267.44) --
	(177.89,267.53) --
	(178.02,267.62) --
	(178.14,267.71) --
	(178.27,267.80) --
	(178.40,267.89) --
	(178.52,267.99) --
	(178.65,268.08) --
	(178.77,268.17) --
	(178.90,268.26) --
	(179.02,268.35) --
	(179.15,268.44) --
	(179.27,268.53) --
	(179.39,268.62) --
	(179.51,268.71) --
	(179.63,268.80) --
	(179.75,268.90) --
	(179.88,268.99) --
	(179.99,269.08) --
	(180.11,269.17) --
	(180.23,269.26) --
	(180.35,269.35) --
	(180.47,269.44) --
	(180.58,269.53) --
	(180.70,269.62) --
	(180.82,269.71) --
	(180.93,269.81) --
	(181.04,269.90) --
	(181.16,269.99) --
	(181.27,270.08) --
	(181.38,270.17) --
	(181.49,270.26) --
	(181.60,270.35) --
	(181.71,270.44) --
	(181.82,270.53) --
	(181.93,270.63) --
	(182.04,270.72) --
	(182.15,270.81) --
	(182.25,270.90) --
	(182.36,270.99) --
	(182.47,271.08) --
	(182.57,271.17) --
	(182.67,271.26) --
	(182.78,271.35) --
	(182.88,271.44) --
	(182.98,271.54) --
	(183.08,271.63) --
	(183.18,271.72) --
	(183.28,271.81) --
	(183.38,271.90) --
	(183.47,271.99) --
	(183.57,272.08) --
	(183.67,272.17) --
	(183.76,272.26) --
	(183.85,272.36) --
	(183.95,272.45) --
	(184.04,272.54) --
	(184.13,272.63) --
	(184.22,272.72) --
	(184.31,272.81) --
	(184.40,272.90) --
	(184.48,272.99) --
	(184.57,273.08) --
	(184.65,273.17) --
	(184.74,273.27) --
	(184.82,273.36) --
	(184.90,273.45) --
	(184.98,273.54) --
	(185.06,273.63) --
	(185.14,273.72) --
	(185.22,273.81) --
	(185.30,273.90) --
	(185.37,273.99) --
	(185.45,274.08) --
	(185.52,274.18) --
	(185.59,274.27) --
	(185.66,274.36) --
	(185.73,274.45) --
	(185.79,274.54) --
	(185.86,274.63) --
	(185.92,274.72) --
	(185.98,274.81) --
	(186.04,274.90) --
	(186.10,275.00) --
	(186.16,275.09) --
	(186.21,275.18) --
	(186.27,275.27) --
	(186.31,275.36) --
	(186.36,275.45) --
	(186.40,275.54) --
	(186.44,275.63) --
	(186.47,275.72) --
	(186.47,275.81) --
	(186.41,275.91) --
	(186.33,276.00) --
	(186.23,276.09) --
	(186.13,276.18) --
	(186.02,276.27) --
	(185.91,276.36) --
	(185.79,276.45) --
	(185.66,276.54) --
	(185.53,276.63) --
	(185.39,276.73) --
	(185.25,276.82) --
	(185.11,276.91) --
	(184.96,277.00) --
	(184.81,277.09) --
	(184.65,277.18) --
	(184.49,277.27) --
	(184.33,277.36) --
	(184.16,277.45) --
	(183.99,277.54) --
	(183.82,277.64) --
	(183.64,277.73) --
	(183.46,277.82) --
	(183.28,277.91) --
	(183.10,278.00) --
	(182.91,278.09) --
	(182.72,278.18) --
	(182.52,278.27) --
	(182.33,278.36) --
	(182.13,278.45) --
	(181.93,278.55) --
	(181.72,278.64) --
	(181.52,278.73) --
	(181.31,278.82) --
	(181.10,278.91) --
	(180.89,279.00) --
	(180.67,279.09) --
	(180.45,279.18) --
	(180.23,279.27) --
	(180.01,279.37) --
	(179.79,279.46) --
	(179.56,279.55) --
	(179.33,279.64) --
	(179.10,279.73) --
	(178.87,279.82) --
	(178.64,279.91) --
	(178.41,280.00) --
	(178.17,280.09) --
	(177.93,280.18) --
	(177.69,280.28) --
	(177.45,280.37) --
	(177.20,280.46) --
	(176.96,280.55) --
	(176.71,280.64) --
	(176.47,280.73) --
	(176.22,280.82) --
	(175.97,280.91) --
	(175.71,281.00) --
	(175.46,281.10) --
	(175.21,281.19) --
	(174.95,281.28) --
	(174.69,281.37) --
	(174.44,281.46) --
	(174.18,281.55) --
	(173.92,281.64) --
	(173.66,281.73) --
	(173.40,281.82) --
	(173.13,281.91) --
	(172.87,282.01) --
	(172.60,282.10) --
	(172.34,282.19) --
	(172.07,282.28) --
	(171.81,282.37) --
	(171.54,282.46) --
	(171.27,282.55) --
	(171.00,282.64) --
	(170.73,282.73) --
	(170.47,282.82) --
	(170.20,282.92) --
	(169.93,283.01) --
	(169.66,283.10) --
	(169.38,283.19) --
	(169.11,283.28) --
	(168.84,283.37) --
	(168.57,283.46) --
	(168.30,283.55) --
	(168.03,283.64) --
	(167.76,283.74) --
	(167.48,283.83) --
	(167.21,283.92) --
	(166.94,284.01) --
	(166.67,284.10) --
	(166.40,284.19) --
	(166.13,284.28) --
	(165.86,284.37) --
	(165.59,284.46) --
	(165.32,284.55) --
	(165.05,284.65) --
	(164.78,284.74) --
	(164.51,284.83) --
	(164.24,284.92) --
	(163.97,285.01) --
	(163.71,285.10) --
	(163.44,285.19) --
	(163.17,285.28) --
	(162.91,285.37) --
	(162.65,285.47) --
	(162.38,285.56) --
	(162.12,285.65) --
	(161.86,285.74) --
	(161.60,285.83) --
	(161.34,285.92) --
	(161.08,286.01) --
	(160.82,286.10) --
	(160.57,286.19) --
	(160.31,286.28) --
	(160.06,286.38) --
	(159.80,286.47) --
	(159.55,286.56) --
	(159.30,286.65) --
	(159.05,286.74) --
	(158.81,286.83) --
	(158.56,286.92) --
	(158.32,287.01) --
	(158.07,287.10) --
	(157.83,287.20) --
	(157.59,287.29) --
	(157.36,287.38) --
	(157.12,287.47) --
	(156.89,287.56) --
	(156.65,287.65) --
	(156.42,287.74) --
	(156.19,287.83) --
	(155.97,287.92) --
	(155.74,288.01) --
	(155.52,288.11) --
	(155.30,288.20) --
	(155.08,288.29) --
	(154.86,288.38) --
	(154.65,288.47) --
	(154.43,288.56) --
	(154.22,288.65) --
	(154.02,288.74) --
	(153.81,288.83) --
	(153.61,288.92) --
	(153.41,289.02) --
	(153.21,289.11) --
	(153.02,289.20) --
	(152.82,289.29) --
	(152.63,289.38) --
	(152.45,289.47) --
	(152.26,289.56) --
	(152.08,289.65) --
	(151.90,289.74) --
	(151.73,289.84) --
	(151.56,289.93) --
	(151.39,290.02) --
	(151.22,290.11) --
	(151.06,290.20) --
	(150.90,290.29) --
	(150.75,290.38) --
	(150.59,290.47) --
	(150.45,290.56) --
	(150.30,290.65) --
	(150.17,290.75) --
	(150.03,290.84) --
	(149.90,290.93) --
	(149.78,291.02) --
	(149.66,291.11) --
	(149.55,291.20) --
	(149.44,291.29) --
	(149.34,291.38) --
	(149.25,291.47) --
	(149.17,291.57) --
	(149.12,291.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.47,273.81) --
	(188.45,275.78) --
	(186.47,277.76) --
	(184.50,275.78) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.12,246.13) -- (149.12,291.66);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (173.89,230.60) --
	(173.96,230.72) --
	(174.04,230.83) --
	(174.13,230.95) --
	(174.22,231.06) --
	(174.31,231.18) --
	(174.40,231.29) --
	(174.49,231.41) --
	(174.58,231.52) --
	(174.68,231.64) --
	(174.78,231.75) --
	(174.87,231.87) --
	(174.97,231.98) --
	(175.07,232.10) --
	(175.17,232.21) --
	(175.27,232.33) --
	(175.37,232.44) --
	(175.47,232.55) --
	(175.58,232.67) --
	(175.68,232.78) --
	(175.78,232.90) --
	(175.89,233.01) --
	(175.99,233.13) --
	(176.10,233.24) --
	(176.20,233.36) --
	(176.31,233.47) --
	(176.42,233.59) --
	(176.53,233.70) --
	(176.63,233.82) --
	(176.74,233.93) --
	(176.85,234.05) --
	(176.96,234.16) --
	(177.07,234.27) --
	(177.18,234.39) --
	(177.29,234.50) --
	(177.40,234.62) --
	(177.51,234.73) --
	(177.62,234.85) --
	(177.73,234.96) --
	(177.84,235.08) --
	(177.96,235.19) --
	(178.07,235.31) --
	(178.18,235.42) --
	(178.30,235.54) --
	(178.41,235.65) --
	(178.52,235.77) --
	(178.64,235.88) --
	(178.75,236.00) --
	(178.87,236.11) --
	(178.98,236.22) --
	(179.10,236.34) --
	(179.21,236.45) --
	(179.33,236.57) --
	(179.44,236.68) --
	(179.56,236.80) --
	(179.68,236.91) --
	(179.79,237.03) --
	(179.91,237.14) --
	(180.03,237.26) --
	(180.14,237.37) --
	(180.26,237.49) --
	(180.38,237.60) --
	(180.50,237.72) --
	(180.62,237.83) --
	(180.73,237.95) --
	(180.85,238.06) --
	(180.97,238.17) --
	(181.09,238.29) --
	(181.21,238.40) --
	(181.33,238.52) --
	(181.45,238.63) --
	(181.57,238.75) --
	(181.69,238.86) --
	(181.81,238.98) --
	(181.93,239.09) --
	(182.05,239.21) --
	(182.17,239.32) --
	(182.29,239.44) --
	(182.41,239.55) --
	(182.53,239.67) --
	(182.66,239.78) --
	(182.78,239.90) --
	(182.90,240.01) --
	(183.02,240.12) --
	(183.14,240.24) --
	(183.26,240.35) --
	(183.39,240.47) --
	(183.51,240.58) --
	(183.63,240.70) --
	(183.75,240.81) --
	(183.88,240.93) --
	(184.00,241.04) --
	(184.12,241.16) --
	(184.25,241.27) --
	(184.37,241.39) --
	(184.49,241.50) --
	(184.62,241.62) --
	(184.74,241.73) --
	(184.87,241.84) --
	(184.99,241.96) --
	(185.11,242.07) --
	(185.24,242.19) --
	(185.36,242.30) --
	(185.49,242.42) --
	(185.61,242.53) --
	(185.74,242.65) --
	(185.86,242.76) --
	(185.99,242.88) --
	(186.11,242.99) --
	(186.24,243.11) --
	(186.36,243.22) --
	(186.49,243.34) --
	(186.61,243.45) --
	(186.74,243.57) --
	(186.86,243.68) --
	(186.99,243.79) --
	(187.11,243.91) --
	(187.24,244.02) --
	(187.37,244.14) --
	(187.49,244.25) --
	(187.62,244.37) --
	(187.74,244.48) --
	(187.87,244.60) --
	(188.00,244.71) --
	(188.12,244.83) --
	(188.25,244.94) --
	(188.37,245.06) --
	(188.50,245.17) --
	(188.63,245.29) --
	(188.75,245.40) --
	(188.88,245.52) --
	(189.01,245.63) --
	(189.13,245.74) --
	(189.26,245.86) --
	(189.39,245.97) --
	(189.51,246.09) --
	(189.64,246.20) --
	(189.77,246.32) --
	(189.90,246.43) --
	(190.02,246.55) --
	(190.15,246.66) --
	(190.28,246.78) --
	(190.40,246.89) --
	(190.53,247.01) --
	(190.66,247.12) --
	(190.79,247.24) --
	(190.91,247.35) --
	(191.04,247.47) --
	(191.17,247.58) --
	(191.29,247.69) --
	(191.42,247.81) --
	(191.55,247.92) --
	(191.68,248.04) --
	(191.80,248.15) --
	(191.93,248.27) --
	(192.06,248.38) --
	(192.19,248.50) --
	(192.31,248.61) --
	(192.44,248.73) --
	(192.57,248.84) --
	(192.70,248.96) --
	(192.82,249.07) --
	(192.95,249.19) --
	(193.08,249.30) --
	(193.20,249.42) --
	(193.33,249.53) --
	(193.46,249.64) --
	(193.59,249.76) --
	(193.71,249.87) --
	(193.84,249.99) --
	(193.97,250.10) --
	(194.10,250.22) --
	(194.22,250.33) --
	(194.35,250.45) --
	(194.48,250.56) --
	(194.60,250.68) --
	(194.73,250.79) --
	(194.86,250.91) --
	(194.99,251.02) --
	(195.11,251.14) --
	(195.24,251.25) --
	(195.37,251.36) --
	(195.49,251.48) --
	(195.62,251.59) --
	(195.75,251.71) --
	(195.87,251.82) --
	(196.00,251.94) --
	(196.13,252.05) --
	(196.25,252.17) --
	(196.38,252.28) --
	(196.51,252.40) --
	(196.63,252.51) --
	(196.76,252.63) --
	(196.89,252.74) --
	(197.01,252.86) --
	(197.14,252.97) --
	(197.27,253.09) --
	(197.39,253.20) --
	(197.52,253.31) --
	(197.64,253.43) --
	(197.77,253.54) --
	(197.90,253.66) --
	(198.02,253.77) --
	(198.15,253.89) --
	(198.27,254.00) --
	(198.40,254.12) --
	(198.52,254.23) --
	(198.65,254.35) --
	(198.77,254.46) --
	(198.90,254.58) --
	(199.02,254.69) --
	(199.15,254.81) --
	(199.27,254.92) --
	(199.40,255.04) --
	(199.52,255.15) --
	(199.65,255.26) --
	(199.77,255.38) --
	(199.90,255.49) --
	(200.02,255.61) --
	(200.15,255.72) --
	(200.27,255.84) --
	(200.39,255.95) --
	(200.52,256.07) --
	(200.64,256.18) --
	(200.77,256.30) --
	(200.89,256.41) --
	(201.01,256.53) --
	(201.13,256.64) --
	(201.26,256.76) --
	(201.38,256.87) --
	(201.50,256.99) --
	(201.63,257.10) --
	(201.75,257.21) --
	(201.87,257.33) --
	(201.99,257.44) --
	(202.12,257.56) --
	(202.24,257.67) --
	(202.36,257.79) --
	(202.48,257.90) --
	(202.60,258.02) --
	(202.72,258.13) --
	(202.84,258.25) --
	(202.97,258.36) --
	(203.09,258.48) --
	(203.21,258.59) --
	(203.33,258.71) --
	(203.45,258.82) --
	(203.57,258.93) --
	(203.69,259.05) --
	(203.81,259.16) --
	(203.93,259.28) --
	(204.05,259.39) --
	(204.16,259.51) --
	(204.28,259.62) --
	(204.40,259.74) --
	(204.52,259.85) --
	(204.64,259.97) --
	(204.76,260.08) --
	(204.87,260.20) --
	(204.99,260.31) --
	(205.11,260.43) --
	(205.23,260.54) --
	(205.34,260.66) --
	(205.46,260.77) --
	(205.58,260.88) --
	(205.69,261.00) --
	(205.81,261.11) --
	(205.92,261.23) --
	(206.04,261.34) --
	(206.16,261.46) --
	(206.27,261.57) --
	(206.39,261.69) --
	(206.50,261.80) --
	(206.61,261.92) --
	(206.73,262.03) --
	(206.84,262.15) --
	(206.95,262.26) --
	(207.07,262.38) --
	(207.18,262.49) --
	(207.29,262.61) --
	(207.40,262.72) --
	(207.51,262.83) --
	(207.63,262.95) --
	(207.74,263.06) --
	(207.85,263.18) --
	(207.96,263.29) --
	(208.07,263.41) --
	(208.18,263.52) --
	(208.29,263.64) --
	(208.39,263.75) --
	(208.50,263.87) --
	(208.61,263.98) --
	(208.72,264.10) --
	(208.82,264.21) --
	(208.93,264.33) --
	(209.04,264.44) --
	(209.14,264.56) --
	(209.25,264.67) --
	(209.35,264.78) --
	(209.46,264.90) --
	(209.56,265.01) --
	(209.66,265.13) --
	(209.76,265.24) --
	(209.86,265.36) --
	(209.96,265.47) --
	(210.06,265.59) --
	(210.16,265.70) --
	(210.26,265.82) --
	(210.36,265.93) --
	(210.46,266.05) --
	(210.55,266.16) --
	(210.65,266.28) --
	(210.74,266.39) --
	(210.83,266.50) --
	(210.92,266.62) --
	(211.01,266.73) --
	(211.09,266.85) --
	(211.17,266.96) --
	(211.24,267.08) --
	(211.11,267.19) --
	(210.96,267.31) --
	(210.80,267.42) --
	(210.64,267.54) --
	(210.48,267.65) --
	(210.31,267.77) --
	(210.14,267.88) --
	(209.96,268.00) --
	(209.79,268.11) --
	(209.61,268.23) --
	(209.43,268.34) --
	(209.25,268.45) --
	(209.06,268.57) --
	(208.88,268.68) --
	(208.69,268.80) --
	(208.50,268.91) --
	(208.31,269.03) --
	(208.12,269.14) --
	(207.93,269.26) --
	(207.74,269.37) --
	(207.54,269.49) --
	(207.35,269.60) --
	(207.15,269.72) --
	(206.96,269.83) --
	(206.76,269.95) --
	(206.56,270.06) --
	(206.36,270.18) --
	(206.16,270.29) --
	(205.96,270.40) --
	(205.76,270.52) --
	(205.55,270.63) --
	(205.35,270.75) --
	(205.15,270.86) --
	(204.94,270.98) --
	(204.73,271.09) --
	(204.53,271.21) --
	(204.32,271.32) --
	(204.11,271.44) --
	(203.91,271.55) --
	(203.70,271.67) --
	(203.49,271.78) --
	(203.28,271.90) --
	(203.07,272.01) --
	(202.86,272.13) --
	(202.64,272.24) --
	(202.43,272.35) --
	(202.22,272.47) --
	(202.01,272.58) --
	(201.79,272.70) --
	(201.58,272.81) --
	(201.36,272.93) --
	(201.15,273.04) --
	(200.93,273.16) --
	(200.72,273.27) --
	(200.50,273.39) --
	(200.29,273.50) --
	(200.07,273.62) --
	(199.85,273.73) --
	(199.63,273.85) --
	(199.42,273.96) --
	(199.20,274.08) --
	(198.98,274.19) --
	(198.76,274.30) --
	(198.54,274.42) --
	(198.32,274.53) --
	(198.10,274.65) --
	(197.88,274.76) --
	(197.66,274.88) --
	(197.44,274.99) --
	(197.22,275.11) --
	(197.00,275.22) --
	(196.78,275.34) --
	(196.56,275.45) --
	(196.34,275.57) --
	(196.12,275.68) --
	(195.90,275.80) --
	(195.68,275.91) --
	(195.45,276.02) --
	(195.23,276.14) --
	(195.01,276.25) --
	(194.79,276.37) --
	(194.57,276.48) --
	(194.34,276.60) --
	(194.12,276.71) --
	(193.90,276.83) --
	(193.68,276.94) --
	(193.46,277.06) --
	(193.23,277.17) --
	(193.01,277.29) --
	(192.79,277.40) --
	(192.57,277.52) --
	(192.34,277.63) --
	(192.12,277.75) --
	(191.90,277.86) --
	(191.68,277.97) --
	(191.45,278.09) --
	(191.23,278.20) --
	(191.01,278.32) --
	(190.79,278.43) --
	(190.56,278.55) --
	(190.34,278.66) --
	(190.12,278.78) --
	(189.90,278.89) --
	(189.68,279.01) --
	(189.45,279.12) --
	(189.23,279.24) --
	(189.01,279.35) --
	(188.79,279.47) --
	(188.57,279.58) --
	(188.35,279.70) --
	(188.13,279.81) --
	(187.91,279.92) --
	(187.69,280.04) --
	(187.47,280.15) --
	(187.25,280.27) --
	(187.03,280.38) --
	(186.81,280.50) --
	(186.59,280.61) --
	(186.37,280.73) --
	(186.15,280.84) --
	(185.93,280.96) --
	(185.71,281.07) --
	(185.50,281.19) --
	(185.28,281.30) --
	(185.06,281.42) --
	(184.85,281.53) --
	(184.63,281.65) --
	(184.41,281.76) --
	(184.20,281.87) --
	(183.98,281.99) --
	(183.77,282.10) --
	(183.55,282.22) --
	(183.34,282.33) --
	(183.13,282.45) --
	(182.91,282.56) --
	(182.70,282.68) --
	(182.49,282.79) --
	(182.28,282.91) --
	(182.06,283.02) --
	(181.85,283.14) --
	(181.64,283.25) --
	(181.43,283.37) --
	(181.23,283.48) --
	(181.02,283.59) --
	(180.81,283.71) --
	(180.60,283.82) --
	(180.40,283.94) --
	(180.19,284.05) --
	(179.99,284.17) --
	(179.78,284.28) --
	(179.58,284.40) --
	(179.37,284.51) --
	(179.17,284.63) --
	(178.97,284.74) --
	(178.77,284.86) --
	(178.57,284.97) --
	(178.37,285.09) --
	(178.17,285.20) --
	(177.98,285.32) --
	(177.78,285.43) --
	(177.59,285.54) --
	(177.39,285.66) --
	(177.20,285.77) --
	(177.01,285.89) --
	(176.82,286.00) --
	(176.63,286.12) --
	(176.44,286.23) --
	(176.25,286.35) --
	(176.07,286.46) --
	(175.88,286.58) --
	(175.70,286.69) --
	(175.52,286.81) --
	(175.34,286.92) --
	(175.17,287.04) --
	(174.99,287.15) --
	(174.82,287.27) --
	(174.65,287.38) --
	(174.49,287.49) --
	(174.33,287.61) --
	(174.17,287.72) --
	(174.02,287.84) --
	(173.89,287.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.24,265.10) --
	(213.22,267.08) --
	(211.24,269.05) --
	(209.27,267.08) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.89,230.60) -- (173.89,287.95);
\definecolor{drawColor}{RGB}{139,105,20}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 99.58,101.57) --
	( 99.80,101.76) --
	(100.01,101.96) --
	(100.21,102.15) --
	(100.41,102.34) --
	(100.61,102.54) --
	(100.80,102.73) --
	(101.00,102.92) --
	(101.19,103.12) --
	(101.38,103.31) --
	(101.57,103.51) --
	(101.76,103.70) --
	(101.94,103.89) --
	(102.13,104.09) --
	(102.32,104.28) --
	(102.50,104.47) --
	(102.68,104.67) --
	(102.87,104.86) --
	(103.05,105.05) --
	(103.23,105.25) --
	(103.42,105.44) --
	(103.60,105.64) --
	(103.78,105.83) --
	(103.96,106.02) --
	(104.14,106.22) --
	(104.32,106.41) --
	(104.50,106.60) --
	(104.68,106.80) --
	(104.85,106.99) --
	(105.03,107.18) --
	(105.21,107.38) --
	(105.39,107.57) --
	(105.56,107.77) --
	(105.74,107.96) --
	(105.92,108.15) --
	(106.09,108.35) --
	(106.27,108.54) --
	(106.44,108.73) --
	(106.62,108.93) --
	(106.79,109.12) --
	(106.97,109.31) --
	(107.14,109.51) --
	(107.32,109.70) --
	(107.49,109.90) --
	(107.66,110.09) --
	(107.84,110.28) --
	(108.01,110.48) --
	(108.18,110.67) --
	(108.36,110.86) --
	(108.53,111.06) --
	(108.70,111.25) --
	(108.87,111.44) --
	(109.05,111.64) --
	(109.22,111.83) --
	(109.39,112.02) --
	(109.56,112.22) --
	(109.73,112.41) --
	(109.91,112.61) --
	(110.08,112.80) --
	(110.25,112.99) --
	(110.42,113.19) --
	(110.59,113.38) --
	(110.76,113.57) --
	(110.93,113.77) --
	(111.10,113.96) --
	(111.27,114.15) --
	(111.44,114.35) --
	(111.61,114.54) --
	(111.78,114.74) --
	(111.95,114.93) --
	(112.12,115.12) --
	(112.29,115.32) --
	(112.46,115.51) --
	(112.63,115.70) --
	(112.80,115.90) --
	(112.97,116.09) --
	(113.14,116.28) --
	(113.30,116.48) --
	(113.47,116.67) --
	(113.64,116.87) --
	(113.81,117.06) --
	(113.98,117.25) --
	(114.15,117.45) --
	(114.32,117.64) --
	(114.49,117.83) --
	(114.65,118.03) --
	(114.82,118.22) --
	(114.99,118.41) --
	(115.16,118.61) --
	(115.33,118.80) --
	(115.50,119.00) --
	(115.66,119.19) --
	(115.83,119.38) --
	(116.00,119.58) --
	(116.17,119.77) --
	(116.34,119.96) --
	(116.50,120.16) --
	(116.67,120.35) --
	(116.84,120.54) --
	(117.01,120.74) --
	(117.18,120.93) --
	(117.34,121.13) --
	(117.51,121.32) --
	(117.68,121.51) --
	(117.85,121.71) --
	(118.02,121.90) --
	(118.18,122.09) --
	(118.35,122.29) --
	(118.52,122.48) --
	(118.69,122.67) --
	(118.85,122.87) --
	(119.02,123.06) --
	(119.19,123.26) --
	(119.36,123.45) --
	(119.53,123.64) --
	(119.69,123.84) --
	(119.86,124.03) --
	(120.03,124.22) --
	(120.20,124.42) --
	(120.37,124.61) --
	(120.53,124.80) --
	(120.70,125.00) --
	(120.87,125.19) --
	(121.04,125.39) --
	(121.21,125.58) --
	(121.37,125.77) --
	(121.54,125.97) --
	(121.71,126.16) --
	(121.88,126.35) --
	(122.05,126.55) --
	(122.22,126.74) --
	(122.39,126.93) --
	(122.55,127.13) --
	(122.72,127.32) --
	(122.89,127.52) --
	(123.06,127.71) --
	(123.23,127.90) --
	(123.40,128.10) --
	(123.57,128.29) --
	(123.74,128.48) --
	(123.91,128.68) --
	(124.07,128.87) --
	(124.24,129.06) --
	(124.41,129.26) --
	(124.58,129.45) --
	(124.75,129.65) --
	(124.92,129.84) --
	(125.09,130.03) --
	(125.26,130.23) --
	(125.43,130.42) --
	(125.60,130.61) --
	(125.77,130.81) --
	(125.94,131.00) --
	(126.12,131.19) --
	(126.29,131.39) --
	(126.46,131.58) --
	(126.63,131.78) --
	(126.80,131.97) --
	(126.97,132.16) --
	(127.14,132.36) --
	(127.31,132.55) --
	(127.49,132.74) --
	(127.66,132.94) --
	(127.83,133.13) --
	(128.00,133.32) --
	(128.18,133.52) --
	(128.35,133.71) --
	(128.52,133.90) --
	(128.69,134.10) --
	(128.87,134.29) --
	(129.04,134.49) --
	(129.22,134.68) --
	(129.39,134.87) --
	(129.56,135.07) --
	(129.74,135.26) --
	(129.91,135.45) --
	(130.09,135.65) --
	(130.26,135.84) --
	(130.44,136.03) --
	(130.62,136.23) --
	(130.79,136.42) --
	(130.97,136.62) --
	(131.14,136.81) --
	(131.32,137.00) --
	(131.50,137.20) --
	(131.68,137.39) --
	(131.86,137.58) --
	(132.03,137.78) --
	(132.21,137.97) --
	(132.39,138.16) --
	(132.57,138.36) --
	(132.75,138.55) --
	(132.93,138.75) --
	(133.11,138.94) --
	(133.30,139.13) --
	(133.48,139.33) --
	(133.66,139.52) --
	(133.85,139.71) --
	(134.03,139.91) --
	(134.21,140.10) --
	(134.40,140.29) --
	(134.59,140.49) --
	(134.77,140.68) --
	(134.96,140.88) --
	(135.15,141.07) --
	(135.34,141.26) --
	(135.53,141.46) --
	(135.72,141.65) --
	(135.92,141.84) --
	(136.11,142.04) --
	(136.31,142.23) --
	(136.51,142.42) --
	(136.72,142.62) --
	(136.94,142.81) --
	(136.86,143.01) --
	(136.71,143.20) --
	(136.55,143.39) --
	(136.40,143.59) --
	(136.25,143.78) --
	(136.11,143.97) --
	(135.96,144.17) --
	(135.82,144.36) --
	(135.67,144.55) --
	(135.53,144.75) --
	(135.39,144.94) --
	(135.24,145.14) --
	(135.10,145.33) --
	(134.96,145.52) --
	(134.82,145.72) --
	(134.68,145.91) --
	(134.54,146.10) --
	(134.41,146.30) --
	(134.27,146.49) --
	(134.13,146.68) --
	(133.99,146.88) --
	(133.86,147.07) --
	(133.72,147.27) --
	(133.58,147.46) --
	(133.45,147.65) --
	(133.31,147.85) --
	(133.18,148.04) --
	(133.04,148.23) --
	(132.91,148.43) --
	(132.77,148.62) --
	(132.64,148.81) --
	(132.50,149.01) --
	(132.37,149.20) --
	(132.24,149.40) --
	(132.10,149.59) --
	(131.97,149.78) --
	(131.84,149.98) --
	(131.71,150.17) --
	(131.57,150.36) --
	(131.44,150.56) --
	(131.31,150.75) --
	(131.18,150.94) --
	(131.05,151.14) --
	(130.91,151.33) --
	(130.78,151.53) --
	(130.65,151.72) --
	(130.52,151.91) --
	(130.39,152.11) --
	(130.26,152.30) --
	(130.13,152.49) --
	(130.00,152.69) --
	(129.87,152.88) --
	(129.74,153.07) --
	(129.61,153.27) --
	(129.48,153.46) --
	(129.35,153.65) --
	(129.22,153.85) --
	(129.09,154.04) --
	(128.96,154.24) --
	(128.83,154.43) --
	(128.70,154.62) --
	(128.58,154.82) --
	(128.45,155.01) --
	(128.32,155.20) --
	(128.19,155.40) --
	(128.06,155.59) --
	(127.93,155.78) --
	(127.80,155.98) --
	(127.68,156.17) --
	(127.55,156.37) --
	(127.42,156.56) --
	(127.29,156.75) --
	(127.17,156.95) --
	(127.04,157.14) --
	(126.91,157.33) --
	(126.78,157.53) --
	(126.66,157.72) --
	(126.53,157.91) --
	(126.40,158.11) --
	(126.27,158.30) --
	(126.15,158.50) --
	(126.02,158.69) --
	(125.89,158.88) --
	(125.77,159.08) --
	(125.64,159.27) --
	(125.51,159.46) --
	(125.39,159.66) --
	(125.26,159.85) --
	(125.13,160.04) --
	(125.01,160.24) --
	(124.88,160.43) --
	(124.75,160.63) --
	(124.63,160.82) --
	(124.50,161.01) --
	(124.38,161.21) --
	(124.25,161.40) --
	(124.12,161.59) --
	(124.00,161.79) --
	(123.87,161.98) --
	(123.75,162.17) --
	(123.62,162.37) --
	(123.49,162.56) --
	(123.37,162.76) --
	(123.24,162.95) --
	(123.12,163.14) --
	(122.99,163.34) --
	(122.87,163.53) --
	(122.74,163.72) --
	(122.62,163.92) --
	(122.49,164.11) --
	(122.36,164.30) --
	(122.24,164.50) --
	(122.11,164.69) --
	(121.99,164.89) --
	(121.86,165.08) --
	(121.74,165.27) --
	(121.61,165.47) --
	(121.49,165.66) --
	(121.36,165.85) --
	(121.24,166.05) --
	(121.11,166.24) --
	(120.99,166.43) --
	(120.86,166.63) --
	(120.74,166.82) --
	(120.61,167.02) --
	(120.49,167.21) --
	(120.36,167.40) --
	(120.24,167.60) --
	(120.11,167.79) --
	(119.99,167.98) --
	(119.86,168.18) --
	(119.74,168.37) --
	(119.61,168.56) --
	(119.49,168.76) --
	(119.36,168.95) --
	(119.24,169.15) --
	(119.11,169.34) --
	(118.99,169.53) --
	(118.86,169.73) --
	(118.74,169.92) --
	(118.61,170.11) --
	(118.49,170.31) --
	(118.36,170.50) --
	(118.24,170.69) --
	(118.11,170.89) --
	(117.99,171.08) --
	(117.87,171.28) --
	(117.74,171.47) --
	(117.62,171.66) --
	(117.49,171.86) --
	(117.37,172.05) --
	(117.24,172.24) --
	(117.12,172.44) --
	(116.99,172.63) --
	(116.87,172.82) --
	(116.74,173.02) --
	(116.62,173.21) --
	(116.49,173.41) --
	(116.37,173.60) --
	(116.24,173.79) --
	(116.12,173.99) --
	(115.99,174.18) --
	(115.87,174.37) --
	(115.74,174.57) --
	(115.62,174.76) --
	(115.49,174.95) --
	(115.37,175.15) --
	(115.24,175.34) --
	(115.12,175.53) --
	(114.99,175.73) --
	(114.87,175.92) --
	(114.74,176.12) --
	(114.62,176.31) --
	(114.49,176.50) --
	(114.37,176.70) --
	(114.24,176.89) --
	(114.11,177.08) --
	(113.99,177.28) --
	(113.86,177.47) --
	(113.74,177.66) --
	(113.61,177.86) --
	(113.49,178.05) --
	(113.36,178.25) --
	(113.24,178.44) --
	(113.11,178.63) --
	(112.98,178.83) --
	(112.86,179.02) --
	(112.73,179.21) --
	(112.61,179.41) --
	(112.48,179.60) --
	(112.35,179.79) --
	(112.23,179.99) --
	(112.10,180.18) --
	(111.98,180.38) --
	(111.85,180.57) --
	(111.72,180.76) --
	(111.60,180.96) --
	(111.47,181.15) --
	(111.34,181.34) --
	(111.22,181.54) --
	(111.09,181.73) --
	(110.97,181.92) --
	(110.84,182.12) --
	(110.71,182.31) --
	(110.58,182.51) --
	(110.46,182.70) --
	(110.33,182.89) --
	(110.20,183.09) --
	(110.08,183.28) --
	(109.95,183.47) --
	(109.82,183.67) --
	(109.69,183.86) --
	(109.57,184.05) --
	(109.44,184.25) --
	(109.31,184.44) --
	(109.18,184.64) --
	(109.06,184.83) --
	(108.93,185.02) --
	(108.80,185.22) --
	(108.67,185.41) --
	(108.54,185.60) --
	(108.42,185.80) --
	(108.29,185.99) --
	(108.16,186.18) --
	(108.03,186.38) --
	(107.90,186.57) --
	(107.77,186.77) --
	(107.64,186.96) --
	(107.51,187.15) --
	(107.38,187.35) --
	(107.25,187.54) --
	(107.13,187.73) --
	(107.00,187.93) --
	(106.87,188.12) --
	(106.74,188.31) --
	(106.61,188.51) --
	(106.48,188.70) --
	(106.35,188.90) --
	(106.21,189.09) --
	(106.08,189.28) --
	(105.95,189.48) --
	(105.82,189.67) --
	(105.69,189.86) --
	(105.56,190.06) --
	(105.43,190.25) --
	(105.30,190.44) --
	(105.16,190.64) --
	(105.03,190.83) --
	(104.90,191.03) --
	(104.77,191.22) --
	(104.63,191.41) --
	(104.50,191.61) --
	(104.37,191.80) --
	(104.24,191.99) --
	(104.10,192.19) --
	(103.97,192.38) --
	(103.83,192.57) --
	(103.70,192.77) --
	(103.56,192.96) --
	(103.43,193.16) --
	(103.29,193.35) --
	(103.16,193.54) --
	(103.02,193.74) --
	(102.89,193.93) --
	(102.75,194.12) --
	(102.61,194.32) --
	(102.48,194.51) --
	(102.34,194.70) --
	(102.20,194.90) --
	(102.06,195.09) --
	(101.92,195.28) --
	(101.78,195.48) --
	(101.65,195.67) --
	(101.50,195.87) --
	(101.36,196.06) --
	(101.22,196.25) --
	(101.08,196.45) --
	(100.94,196.64) --
	(100.79,196.83) --
	(100.65,197.03) --
	(100.50,197.22) --
	(100.36,197.41) --
	(100.21,197.61) --
	(100.06,197.80) --
	( 99.90,198.00) --
	( 99.75,198.19) --
	( 99.58,198.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.94,140.88) --
	(138.91,142.86) --
	(136.94,144.83) --
	(134.96,142.86) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.58,101.57) -- ( 99.58,198.38);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 99.58,168.46) --
	( 99.63,168.66) --
	( 99.69,168.85) --
	( 99.76,169.05) --
	( 99.83,169.24) --
	( 99.91,169.44) --
	( 99.99,169.63) --
	(100.08,169.83) --
	(100.16,170.02) --
	(100.25,170.22) --
	(100.34,170.41) --
	(100.43,170.61) --
	(100.53,170.81) --
	(100.63,171.00) --
	(100.72,171.20) --
	(100.82,171.39) --
	(100.93,171.59) --
	(101.03,171.78) --
	(101.13,171.98) --
	(101.24,172.17) --
	(101.35,172.37) --
	(101.46,172.56) --
	(101.57,172.76) --
	(101.68,172.96) --
	(101.79,173.15) --
	(101.90,173.35) --
	(102.02,173.54) --
	(102.14,173.74) --
	(102.25,173.93) --
	(102.37,174.13) --
	(102.49,174.32) --
	(102.61,174.52) --
	(102.73,174.71) --
	(102.85,174.91) --
	(102.98,175.11) --
	(103.10,175.30) --
	(103.23,175.50) --
	(103.35,175.69) --
	(103.48,175.89) --
	(103.61,176.08) --
	(103.73,176.28) --
	(103.86,176.47) --
	(103.99,176.67) --
	(104.13,176.86) --
	(104.26,177.06) --
	(104.39,177.26) --
	(104.52,177.45) --
	(104.66,177.65) --
	(104.79,177.84) --
	(104.93,178.04) --
	(105.06,178.23) --
	(105.20,178.43) --
	(105.34,178.62) --
	(105.48,178.82) --
	(105.62,179.01) --
	(105.76,179.21) --
	(105.90,179.40) --
	(106.04,179.60) --
	(106.18,179.80) --
	(106.32,179.99) --
	(106.47,180.19) --
	(106.61,180.38) --
	(106.75,180.58) --
	(106.90,180.77) --
	(107.04,180.97) --
	(107.19,181.16) --
	(107.34,181.36) --
	(107.48,181.55) --
	(107.63,181.75) --
	(107.78,181.95) --
	(107.93,182.14) --
	(108.08,182.34) --
	(108.23,182.53) --
	(108.38,182.73) --
	(108.53,182.92) --
	(108.68,183.12) --
	(108.83,183.31) --
	(108.98,183.51) --
	(109.13,183.70) --
	(109.29,183.90) --
	(109.44,184.10) --
	(109.59,184.29) --
	(109.75,184.49) --
	(109.90,184.68) --
	(110.06,184.88) --
	(110.21,185.07) --
	(110.37,185.27) --
	(110.52,185.46) --
	(110.68,185.66) --
	(110.84,185.85) --
	(110.99,186.05) --
	(111.15,186.25) --
	(111.31,186.44) --
	(111.47,186.64) --
	(111.63,186.83) --
	(111.79,187.03) --
	(111.95,187.22) --
	(112.10,187.42) --
	(112.26,187.61) --
	(112.42,187.81) --
	(112.58,188.00) --
	(112.75,188.20) --
	(112.91,188.40) --
	(113.07,188.59) --
	(113.23,188.79) --
	(113.39,188.98) --
	(113.55,189.18) --
	(113.71,189.37) --
	(113.88,189.57) --
	(114.04,189.76) --
	(114.20,189.96) --
	(114.36,190.15) --
	(114.53,190.35) --
	(114.69,190.55) --
	(114.85,190.74) --
	(115.02,190.94) --
	(115.18,191.13) --
	(115.34,191.33) --
	(115.51,191.52) --
	(115.67,191.72) --
	(115.84,191.91) --
	(116.00,192.11) --
	(116.16,192.30) --
	(116.33,192.50) --
	(116.49,192.69) --
	(116.66,192.89) --
	(116.82,193.09) --
	(116.99,193.28) --
	(117.15,193.48) --
	(117.32,193.67) --
	(117.48,193.87) --
	(117.65,194.06) --
	(117.81,194.26) --
	(117.98,194.45) --
	(118.14,194.65) --
	(118.31,194.84) --
	(118.47,195.04) --
	(118.64,195.24) --
	(118.80,195.43) --
	(118.97,195.63) --
	(119.13,195.82) --
	(119.30,196.02) --
	(119.46,196.21) --
	(119.63,196.41) --
	(119.79,196.60) --
	(119.96,196.80) --
	(120.12,196.99) --
	(120.29,197.19) --
	(120.45,197.39) --
	(120.61,197.58) --
	(120.78,197.78) --
	(120.94,197.97) --
	(121.11,198.17) --
	(121.27,198.36) --
	(121.43,198.56) --
	(121.60,198.75) --
	(121.76,198.95) --
	(121.92,199.14) --
	(122.09,199.34) --
	(122.25,199.54) --
	(122.41,199.73) --
	(122.58,199.93) --
	(122.74,200.12) --
	(122.90,200.32) --
	(123.06,200.51) --
	(123.22,200.71) --
	(123.39,200.90) --
	(123.55,201.10) --
	(123.71,201.29) --
	(123.87,201.49) --
	(124.03,201.69) --
	(124.19,201.88) --
	(124.35,202.08) --
	(124.51,202.27) --
	(124.67,202.47) --
	(124.83,202.66) --
	(124.99,202.86) --
	(125.14,203.05) --
	(125.30,203.25) --
	(125.46,203.44) --
	(125.62,203.64) --
	(125.77,203.84) --
	(125.93,204.03) --
	(126.09,204.23) --
	(126.24,204.42) --
	(126.40,204.62) --
	(126.55,204.81) --
	(126.71,205.01) --
	(126.86,205.20) --
	(127.02,205.40) --
	(127.17,205.59) --
	(127.32,205.79) --
	(127.48,205.98) --
	(127.63,206.18) --
	(127.78,206.38) --
	(127.93,206.57) --
	(128.08,206.77) --
	(128.23,206.96) --
	(128.38,207.16) --
	(128.53,207.35) --
	(128.68,207.55) --
	(128.83,207.74) --
	(128.98,207.94) --
	(129.13,208.13) --
	(129.27,208.33) --
	(129.42,208.53) --
	(129.56,208.72) --
	(129.71,208.92) --
	(129.85,209.11) --
	(130.00,209.31) --
	(130.14,209.50) --
	(130.28,209.70) --
	(130.43,209.89) --
	(130.57,210.09) --
	(130.71,210.28) --
	(130.85,210.48) --
	(130.99,210.68) --
	(131.13,210.87) --
	(131.26,211.07) --
	(131.40,211.26) --
	(131.54,211.46) --
	(131.67,211.65) --
	(131.81,211.85) --
	(131.94,212.04) --
	(132.08,212.24) --
	(132.21,212.43) --
	(132.34,212.63) --
	(132.47,212.83) --
	(132.61,213.02) --
	(132.74,213.22) --
	(132.86,213.41) --
	(132.99,213.61) --
	(133.12,213.80) --
	(133.25,214.00) --
	(133.37,214.19) --
	(133.50,214.39) --
	(133.62,214.58) --
	(133.74,214.78) --
	(133.86,214.98) --
	(133.99,215.17) --
	(134.11,215.37) --
	(134.22,215.56) --
	(134.34,215.76) --
	(134.46,215.95) --
	(134.57,216.15) --
	(134.69,216.34) --
	(134.80,216.54) --
	(134.91,216.73) --
	(135.02,216.93) --
	(135.13,217.13) --
	(135.24,217.32) --
	(135.35,217.52) --
	(135.45,217.71) --
	(135.56,217.91) --
	(135.66,218.10) --
	(135.76,218.30) --
	(135.86,218.49) --
	(135.96,218.69) --
	(136.05,218.88) --
	(136.15,219.08) --
	(136.24,219.27) --
	(136.33,219.47) --
	(136.42,219.67) --
	(136.50,219.86) --
	(136.59,220.06) --
	(136.67,220.25) --
	(136.74,220.45) --
	(136.81,220.64) --
	(136.88,220.84) --
	(136.94,221.03) --
	(136.94,221.23) --
	(136.87,221.42) --
	(136.79,221.62) --
	(136.70,221.82) --
	(136.61,222.01) --
	(136.52,222.21) --
	(136.42,222.40) --
	(136.31,222.60) --
	(136.21,222.79) --
	(136.10,222.99) --
	(135.99,223.18) --
	(135.88,223.38) --
	(135.76,223.57) --
	(135.64,223.77) --
	(135.52,223.97) --
	(135.40,224.16) --
	(135.27,224.36) --
	(135.15,224.55) --
	(135.02,224.75) --
	(134.89,224.94) --
	(134.76,225.14) --
	(134.63,225.33) --
	(134.49,225.53) --
	(134.35,225.72) --
	(134.22,225.92) --
	(134.08,226.12) --
	(133.94,226.31) --
	(133.80,226.51) --
	(133.65,226.70) --
	(133.51,226.90) --
	(133.36,227.09) --
	(133.22,227.29) --
	(133.07,227.48) --
	(132.92,227.68) --
	(132.77,227.87) --
	(132.62,228.07) --
	(132.46,228.27) --
	(132.31,228.46) --
	(132.15,228.66) --
	(132.00,228.85) --
	(131.84,229.05) --
	(131.68,229.24) --
	(131.52,229.44) --
	(131.36,229.63) --
	(131.20,229.83) --
	(131.04,230.02) --
	(130.88,230.22) --
	(130.71,230.41) --
	(130.55,230.61) --
	(130.38,230.81) --
	(130.22,231.00) --
	(130.05,231.20) --
	(129.88,231.39) --
	(129.71,231.59) --
	(129.54,231.78) --
	(129.37,231.98) --
	(129.20,232.17) --
	(129.03,232.37) --
	(128.86,232.56) --
	(128.68,232.76) --
	(128.51,232.96) --
	(128.33,233.15) --
	(128.16,233.35) --
	(127.98,233.54) --
	(127.80,233.74) --
	(127.63,233.93) --
	(127.45,234.13) --
	(127.27,234.32) --
	(127.09,234.52) --
	(126.91,234.71) --
	(126.73,234.91) --
	(126.55,235.11) --
	(126.37,235.30) --
	(126.19,235.50) --
	(126.00,235.69) --
	(125.82,235.89) --
	(125.64,236.08) --
	(125.45,236.28) --
	(125.27,236.47) --
	(125.08,236.67) --
	(124.90,236.86) --
	(124.71,237.06) --
	(124.52,237.26) --
	(124.34,237.45) --
	(124.15,237.65) --
	(123.96,237.84) --
	(123.78,238.04) --
	(123.59,238.23) --
	(123.40,238.43) --
	(123.21,238.62) --
	(123.02,238.82) --
	(122.83,239.01) --
	(122.64,239.21) --
	(122.45,239.41) --
	(122.26,239.60) --
	(122.07,239.80) --
	(121.88,239.99) --
	(121.69,240.19) --
	(121.50,240.38) --
	(121.31,240.58) --
	(121.12,240.77) --
	(120.92,240.97) --
	(120.73,241.16) --
	(120.54,241.36) --
	(120.35,241.56) --
	(120.15,241.75) --
	(119.96,241.95) --
	(119.77,242.14) --
	(119.58,242.34) --
	(119.38,242.53) --
	(119.19,242.73) --
	(119.00,242.92) --
	(118.81,243.12) --
	(118.61,243.31) --
	(118.42,243.51) --
	(118.23,243.70) --
	(118.03,243.90) --
	(117.84,244.10) --
	(117.65,244.29) --
	(117.45,244.49) --
	(117.26,244.68) --
	(117.07,244.88) --
	(116.88,245.07) --
	(116.68,245.27) --
	(116.49,245.46) --
	(116.30,245.66) --
	(116.11,245.85) --
	(115.91,246.05) --
	(115.72,246.25) --
	(115.53,246.44) --
	(115.34,246.64) --
	(115.15,246.83) --
	(114.96,247.03) --
	(114.76,247.22) --
	(114.57,247.42) --
	(114.38,247.61) --
	(114.19,247.81) --
	(114.00,248.00) --
	(113.81,248.20) --
	(113.62,248.40) --
	(113.43,248.59) --
	(113.24,248.79) --
	(113.06,248.98) --
	(112.87,249.18) --
	(112.68,249.37) --
	(112.49,249.57) --
	(112.30,249.76) --
	(112.12,249.96) --
	(111.93,250.15) --
	(111.74,250.35) --
	(111.56,250.55) --
	(111.37,250.74) --
	(111.19,250.94) --
	(111.00,251.13) --
	(110.82,251.33) --
	(110.64,251.52) --
	(110.45,251.72) --
	(110.27,251.91) --
	(110.09,252.11) --
	(109.91,252.30) --
	(109.73,252.50) --
	(109.55,252.70) --
	(109.37,252.89) --
	(109.19,253.09) --
	(109.01,253.28) --
	(108.83,253.48) --
	(108.66,253.67) --
	(108.48,253.87) --
	(108.30,254.06) --
	(108.13,254.26) --
	(107.95,254.45) --
	(107.78,254.65) --
	(107.61,254.85) --
	(107.43,255.04) --
	(107.26,255.24) --
	(107.09,255.43) --
	(106.92,255.63) --
	(106.75,255.82) --
	(106.58,256.02) --
	(106.42,256.21) --
	(106.25,256.41) --
	(106.08,256.60) --
	(105.92,256.80) --
	(105.75,256.99) --
	(105.59,257.19) --
	(105.43,257.39) --
	(105.27,257.58) --
	(105.10,257.78) --
	(104.94,257.97) --
	(104.79,258.17) --
	(104.63,258.36) --
	(104.47,258.56) --
	(104.32,258.75) --
	(104.16,258.95) --
	(104.01,259.14) --
	(103.86,259.34) --
	(103.70,259.54) --
	(103.55,259.73) --
	(103.41,259.93) --
	(103.26,260.12) --
	(103.11,260.32) --
	(102.97,260.51) --
	(102.82,260.71) --
	(102.68,260.90) --
	(102.54,261.10) --
	(102.40,261.29) --
	(102.26,261.49) --
	(102.12,261.69) --
	(101.99,261.88) --
	(101.85,262.08) --
	(101.72,262.27) --
	(101.59,262.47) --
	(101.46,262.66) --
	(101.34,262.86) --
	(101.21,263.05) --
	(101.09,263.25) --
	(100.96,263.44) --
	(100.85,263.64) --
	(100.73,263.84) --
	(100.61,264.03) --
	(100.50,264.23) --
	(100.39,264.42) --
	(100.28,264.62) --
	(100.18,264.81) --
	(100.08,265.01) --
	( 99.98,265.20) --
	( 99.89,265.40) --
	( 99.80,265.59) --
	( 99.71,265.79) --
	( 99.64,265.99) --
	( 99.58,266.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.94,219.17) --
	(138.91,221.14) --
	(136.94,223.11) --
	(134.96,221.14) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.58,168.46) -- ( 99.58,266.18);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (248.20,116.68) --
	(248.32,116.86) --
	(248.46,117.04) --
	(248.60,117.22) --
	(248.74,117.40) --
	(248.89,117.57) --
	(249.03,117.75) --
	(249.18,117.93) --
	(249.33,118.11) --
	(249.48,118.29) --
	(249.63,118.47) --
	(249.78,118.65) --
	(249.93,118.83) --
	(250.09,119.01) --
	(250.24,119.18) --
	(250.39,119.36) --
	(250.55,119.54) --
	(250.71,119.72) --
	(250.86,119.90) --
	(251.02,120.08) --
	(251.18,120.26) --
	(251.33,120.44) --
	(251.49,120.62) --
	(251.65,120.79) --
	(251.81,120.97) --
	(251.97,121.15) --
	(252.13,121.33) --
	(252.29,121.51) --
	(252.45,121.69) --
	(252.61,121.87) --
	(252.78,122.05) --
	(252.94,122.23) --
	(253.10,122.40) --
	(253.26,122.58) --
	(253.43,122.76) --
	(253.59,122.94) --
	(253.75,123.12) --
	(253.92,123.30) --
	(254.08,123.48) --
	(254.25,123.66) --
	(254.41,123.84) --
	(254.58,124.01) --
	(254.74,124.19) --
	(254.91,124.37) --
	(255.07,124.55) --
	(255.24,124.73) --
	(255.41,124.91) --
	(255.57,125.09) --
	(255.74,125.27) --
	(255.91,125.45) --
	(256.08,125.62) --
	(256.24,125.80) --
	(256.41,125.98) --
	(256.58,126.16) --
	(256.75,126.34) --
	(256.91,126.52) --
	(257.08,126.70) --
	(257.25,126.88) --
	(257.42,127.05) --
	(257.59,127.23) --
	(257.76,127.41) --
	(257.93,127.59) --
	(258.10,127.77) --
	(258.27,127.95) --
	(258.44,128.13) --
	(258.61,128.31) --
	(258.78,128.49) --
	(258.95,128.66) --
	(259.12,128.84) --
	(259.29,129.02) --
	(259.46,129.20) --
	(259.63,129.38) --
	(259.80,129.56) --
	(259.97,129.74) --
	(260.14,129.92) --
	(260.32,130.10) --
	(260.49,130.27) --
	(260.66,130.45) --
	(260.83,130.63) --
	(261.00,130.81) --
	(261.17,130.99) --
	(261.35,131.17) --
	(261.52,131.35) --
	(261.69,131.53) --
	(261.86,131.71) --
	(262.03,131.88) --
	(262.21,132.06) --
	(262.38,132.24) --
	(262.55,132.42) --
	(262.72,132.60) --
	(262.90,132.78) --
	(263.07,132.96) --
	(263.24,133.14) --
	(263.41,133.32) --
	(263.59,133.49) --
	(263.76,133.67) --
	(263.93,133.85) --
	(264.11,134.03) --
	(264.28,134.21) --
	(264.45,134.39) --
	(264.63,134.57) --
	(264.80,134.75) --
	(264.97,134.93) --
	(265.14,135.10) --
	(265.32,135.28) --
	(265.49,135.46) --
	(265.66,135.64) --
	(265.84,135.82) --
	(266.01,136.00) --
	(266.18,136.18) --
	(266.36,136.36) --
	(266.53,136.54) --
	(266.70,136.71) --
	(266.88,136.89) --
	(267.05,137.07) --
	(267.22,137.25) --
	(267.40,137.43) --
	(267.57,137.61) --
	(267.74,137.79) --
	(267.92,137.97) --
	(268.09,138.15) --
	(268.26,138.32) --
	(268.44,138.50) --
	(268.61,138.68) --
	(268.78,138.86) --
	(268.96,139.04) --
	(269.13,139.22) --
	(269.30,139.40) --
	(269.48,139.58) --
	(269.65,139.76) --
	(269.82,139.93) --
	(270.00,140.11) --
	(270.17,140.29) --
	(270.34,140.47) --
	(270.51,140.65) --
	(270.69,140.83) --
	(270.86,141.01) --
	(271.03,141.19) --
	(271.20,141.37) --
	(271.38,141.54) --
	(271.55,141.72) --
	(271.72,141.90) --
	(271.89,142.08) --
	(272.07,142.26) --
	(272.24,142.44) --
	(272.41,142.62) --
	(272.58,142.80) --
	(272.75,142.98) --
	(272.93,143.15) --
	(273.10,143.33) --
	(273.27,143.51) --
	(273.44,143.69) --
	(273.61,143.87) --
	(273.78,144.05) --
	(273.95,144.23) --
	(274.12,144.41) --
	(274.30,144.59) --
	(274.47,144.76) --
	(274.64,144.94) --
	(274.81,145.12) --
	(274.98,145.30) --
	(275.15,145.48) --
	(275.32,145.66) --
	(275.49,145.84) --
	(275.66,146.02) --
	(275.83,146.19) --
	(276.00,146.37) --
	(276.17,146.55) --
	(276.33,146.73) --
	(276.50,146.91) --
	(276.67,147.09) --
	(276.84,147.27) --
	(277.01,147.45) --
	(277.18,147.63) --
	(277.35,147.80) --
	(277.51,147.98) --
	(277.68,148.16) --
	(277.85,148.34) --
	(278.01,148.52) --
	(278.18,148.70) --
	(278.35,148.88) --
	(278.51,149.06) --
	(278.68,149.24) --
	(278.85,149.41) --
	(279.01,149.59) --
	(279.18,149.77) --
	(279.34,149.95) --
	(279.51,150.13) --
	(279.67,150.31) --
	(279.84,150.49) --
	(280.00,150.67) --
	(280.17,150.85) --
	(280.33,151.02) --
	(280.49,151.20) --
	(280.65,151.38) --
	(280.82,151.56) --
	(280.98,151.74) --
	(281.14,151.92) --
	(281.30,152.10) --
	(281.46,152.28) --
	(281.62,152.46) --
	(281.78,152.63) --
	(281.94,152.81) --
	(282.10,152.99) --
	(282.26,153.17) --
	(282.42,153.35) --
	(282.58,153.53) --
	(282.74,153.71) --
	(282.89,153.89) --
	(283.05,154.07) --
	(283.21,154.24) --
	(283.36,154.42) --
	(283.52,154.60) --
	(283.67,154.78) --
	(283.82,154.96) --
	(283.97,155.14) --
	(284.13,155.32) --
	(284.28,155.50) --
	(284.43,155.68) --
	(284.57,155.85) --
	(284.72,156.03) --
	(284.87,156.21) --
	(285.01,156.39) --
	(285.15,156.57) --
	(285.29,156.75) --
	(285.43,156.93) --
	(285.55,157.11) --
	(285.45,157.29) --
	(285.33,157.46) --
	(285.22,157.64) --
	(285.10,157.82) --
	(284.99,158.00) --
	(284.87,158.18) --
	(284.75,158.36) --
	(284.63,158.54) --
	(284.50,158.72) --
	(284.38,158.90) --
	(284.26,159.07) --
	(284.13,159.25) --
	(284.01,159.43) --
	(283.88,159.61) --
	(283.76,159.79) --
	(283.63,159.97) --
	(283.50,160.15) --
	(283.38,160.33) --
	(283.25,160.51) --
	(283.12,160.68) --
	(282.99,160.86) --
	(282.86,161.04) --
	(282.73,161.22) --
	(282.60,161.40) --
	(282.47,161.58) --
	(282.34,161.76) --
	(282.21,161.94) --
	(282.08,162.12) --
	(281.95,162.29) --
	(281.82,162.47) --
	(281.68,162.65) --
	(281.55,162.83) --
	(281.42,163.01) --
	(281.29,163.19) --
	(281.15,163.37) --
	(281.02,163.55) --
	(280.89,163.73) --
	(280.75,163.90) --
	(280.62,164.08) --
	(280.48,164.26) --
	(280.35,164.44) --
	(280.22,164.62) --
	(280.08,164.80) --
	(279.95,164.98) --
	(279.81,165.16) --
	(279.67,165.33) --
	(279.54,165.51) --
	(279.40,165.69) --
	(279.27,165.87) --
	(279.13,166.05) --
	(278.99,166.23) --
	(278.86,166.41) --
	(278.72,166.59) --
	(278.58,166.77) --
	(278.45,166.94) --
	(278.31,167.12) --
	(278.17,167.30) --
	(278.03,167.48) --
	(277.90,167.66) --
	(277.76,167.84) --
	(277.62,168.02) --
	(277.48,168.20) --
	(277.34,168.38) --
	(277.20,168.55) --
	(277.07,168.73) --
	(276.93,168.91) --
	(276.79,169.09) --
	(276.65,169.27) --
	(276.51,169.45) --
	(276.37,169.63) --
	(276.23,169.81) --
	(276.09,169.99) --
	(275.95,170.16) --
	(275.81,170.34) --
	(275.67,170.52) --
	(275.53,170.70) --
	(275.39,170.88) --
	(275.25,171.06) --
	(275.11,171.24) --
	(274.97,171.42) --
	(274.83,171.60) --
	(274.69,171.77) --
	(274.55,171.95) --
	(274.41,172.13) --
	(274.27,172.31) --
	(274.13,172.49) --
	(273.99,172.67) --
	(273.85,172.85) --
	(273.71,173.03) --
	(273.56,173.21) --
	(273.42,173.38) --
	(273.28,173.56) --
	(273.14,173.74) --
	(273.00,173.92) --
	(272.86,174.10) --
	(272.72,174.28) --
	(272.57,174.46) --
	(272.43,174.64) --
	(272.29,174.82) --
	(272.15,174.99) --
	(272.01,175.17) --
	(271.87,175.35) --
	(271.72,175.53) --
	(271.58,175.71) --
	(271.44,175.89) --
	(271.30,176.07) --
	(271.15,176.25) --
	(271.01,176.43) --
	(270.87,176.60) --
	(270.73,176.78) --
	(270.59,176.96) --
	(270.44,177.14) --
	(270.30,177.32) --
	(270.16,177.50) --
	(270.02,177.68) --
	(269.87,177.86) --
	(269.73,178.04) --
	(269.59,178.21) --
	(269.44,178.39) --
	(269.30,178.57) --
	(269.16,178.75) --
	(269.02,178.93) --
	(268.87,179.11) --
	(268.73,179.29) --
	(268.59,179.47) --
	(268.44,179.65) --
	(268.30,179.82) --
	(268.16,180.00) --
	(268.02,180.18) --
	(267.87,180.36) --
	(267.73,180.54) --
	(267.59,180.72) --
	(267.44,180.90) --
	(267.30,181.08) --
	(267.16,181.26) --
	(267.02,181.43) --
	(266.87,181.61) --
	(266.73,181.79) --
	(266.59,181.97) --
	(266.44,182.15) --
	(266.30,182.33) --
	(266.16,182.51) --
	(266.02,182.69) --
	(265.87,182.87) --
	(265.73,183.04) --
	(265.59,183.22) --
	(265.44,183.40) --
	(265.30,183.58) --
	(265.16,183.76) --
	(265.01,183.94) --
	(264.87,184.12) --
	(264.73,184.30) --
	(264.59,184.47) --
	(264.44,184.65) --
	(264.30,184.83) --
	(264.16,185.01) --
	(264.02,185.19) --
	(263.87,185.37) --
	(263.73,185.55) --
	(263.59,185.73) --
	(263.45,185.91) --
	(263.30,186.08) --
	(263.16,186.26) --
	(263.02,186.44) --
	(262.88,186.62) --
	(262.73,186.80) --
	(262.59,186.98) --
	(262.45,187.16) --
	(262.31,187.34) --
	(262.16,187.52) --
	(262.02,187.69) --
	(261.88,187.87) --
	(261.74,188.05) --
	(261.60,188.23) --
	(261.45,188.41) --
	(261.31,188.59) --
	(261.17,188.77) --
	(261.03,188.95) --
	(260.89,189.13) --
	(260.75,189.30) --
	(260.60,189.48) --
	(260.46,189.66) --
	(260.32,189.84) --
	(260.18,190.02) --
	(260.04,190.20) --
	(259.90,190.38) --
	(259.76,190.56) --
	(259.62,190.74) --
	(259.48,190.91) --
	(259.33,191.09) --
	(259.19,191.27) --
	(259.05,191.45) --
	(258.91,191.63) --
	(258.77,191.81) --
	(258.63,191.99) --
	(258.49,192.17) --
	(258.35,192.35) --
	(258.21,192.52) --
	(258.07,192.70) --
	(257.93,192.88) --
	(257.79,193.06) --
	(257.65,193.24) --
	(257.51,193.42) --
	(257.37,193.60) --
	(257.23,193.78) --
	(257.10,193.96) --
	(256.96,194.13) --
	(256.82,194.31) --
	(256.68,194.49) --
	(256.54,194.67) --
	(256.40,194.85) --
	(256.26,195.03) --
	(256.13,195.21) --
	(255.99,195.39) --
	(255.85,195.57) --
	(255.71,195.74) --
	(255.57,195.92) --
	(255.44,196.10) --
	(255.30,196.28) --
	(255.16,196.46) --
	(255.03,196.64) --
	(254.89,196.82) --
	(254.75,197.00) --
	(254.62,197.18) --
	(254.48,197.35) --
	(254.34,197.53) --
	(254.21,197.71) --
	(254.07,197.89) --
	(253.94,198.07) --
	(253.80,198.25) --
	(253.67,198.43) --
	(253.53,198.61) --
	(253.40,198.79) --
	(253.26,198.96) --
	(253.13,199.14) --
	(252.99,199.32) --
	(252.86,199.50) --
	(252.73,199.68) --
	(252.59,199.86) --
	(252.46,200.04) --
	(252.33,200.22) --
	(252.19,200.40) --
	(252.06,200.57) --
	(251.93,200.75) --
	(251.80,200.93) --
	(251.67,201.11) --
	(251.54,201.29) --
	(251.40,201.47) --
	(251.27,201.65) --
	(251.14,201.83) --
	(251.01,202.01) --
	(250.88,202.18) --
	(250.76,202.36) --
	(250.63,202.54) --
	(250.50,202.72) --
	(250.37,202.90) --
	(250.24,203.08) --
	(250.12,203.26) --
	(249.99,203.44) --
	(249.86,203.62) --
	(249.74,203.79) --
	(249.61,203.97) --
	(249.49,204.15) --
	(249.37,204.33) --
	(249.24,204.51) --
	(249.12,204.69) --
	(249.00,204.87) --
	(248.88,205.05) --
	(248.76,205.22) --
	(248.64,205.40) --
	(248.53,205.58) --
	(248.41,205.76) --
	(248.30,205.94) --
	(248.20,206.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.55,155.13) --
	(287.52,157.10) --
	(285.55,159.07) --
	(283.58,157.10) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (248.20,116.68) -- (248.20,206.12);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (173.89, 94.70) --
	(173.94, 94.84) --
	(174.00, 94.98) --
	(174.09, 95.12) --
	(174.18, 95.26) --
	(174.28, 95.39) --
	(174.39, 95.53) --
	(174.50, 95.67) --
	(174.62, 95.81) --
	(174.75, 95.95) --
	(174.88, 96.09) --
	(175.02, 96.23) --
	(175.16, 96.37) --
	(175.31, 96.51) --
	(175.46, 96.65) --
	(175.62, 96.79) --
	(175.78, 96.93) --
	(175.95, 97.07) --
	(176.12, 97.21) --
	(176.29, 97.34) --
	(176.47, 97.48) --
	(176.65, 97.62) --
	(176.84, 97.76) --
	(177.03, 97.90) --
	(177.22, 98.04) --
	(177.42, 98.18) --
	(177.62, 98.32) --
	(177.82, 98.46) --
	(178.03, 98.60) --
	(178.24, 98.74) --
	(178.45, 98.88) --
	(178.66, 99.02) --
	(178.88, 99.15) --
	(179.11, 99.29) --
	(179.33, 99.43) --
	(179.56, 99.57) --
	(179.79, 99.71) --
	(180.03, 99.85) --
	(180.26, 99.99) --
	(180.50,100.13) --
	(180.74,100.27) --
	(180.99,100.41) --
	(181.23,100.55) --
	(181.48,100.69) --
	(181.74,100.83) --
	(181.99,100.97) --
	(182.25,101.10) --
	(182.51,101.24) --
	(182.77,101.38) --
	(183.03,101.52) --
	(183.29,101.66) --
	(183.56,101.80) --
	(183.83,101.94) --
	(184.10,102.08) --
	(184.37,102.22) --
	(184.65,102.36) --
	(184.92,102.50) --
	(185.20,102.64) --
	(185.48,102.78) --
	(185.76,102.91) --
	(186.05,103.05) --
	(186.33,103.19) --
	(186.61,103.33) --
	(186.90,103.47) --
	(187.19,103.61) --
	(187.48,103.75) --
	(187.77,103.89) --
	(188.06,104.03) --
	(188.35,104.17) --
	(188.64,104.31) --
	(188.94,104.45) --
	(189.23,104.59) --
	(189.53,104.73) --
	(189.82,104.86) --
	(190.12,105.00) --
	(190.42,105.14) --
	(190.71,105.28) --
	(191.01,105.42) --
	(191.31,105.56) --
	(191.61,105.70) --
	(191.91,105.84) --
	(192.21,105.98) --
	(192.50,106.12) --
	(192.80,106.26) --
	(193.10,106.40) --
	(193.40,106.54) --
	(193.70,106.67) --
	(194.00,106.81) --
	(194.30,106.95) --
	(194.59,107.09) --
	(194.89,107.23) --
	(195.19,107.37) --
	(195.48,107.51) --
	(195.78,107.65) --
	(196.07,107.79) --
	(196.37,107.93) --
	(196.66,108.07) --
	(196.95,108.21) --
	(197.24,108.35) --
	(197.53,108.49) --
	(197.82,108.62) --
	(198.11,108.76) --
	(198.40,108.90) --
	(198.68,109.04) --
	(198.97,109.18) --
	(199.25,109.32) --
	(199.53,109.46) --
	(199.81,109.60) --
	(200.09,109.74) --
	(200.37,109.88) --
	(200.64,110.02) --
	(200.92,110.16) --
	(201.19,110.30) --
	(201.46,110.44) --
	(201.73,110.57) --
	(201.99,110.71) --
	(202.26,110.85) --
	(202.52,110.99) --
	(202.78,111.13) --
	(203.04,111.27) --
	(203.29,111.41) --
	(203.54,111.55) --
	(203.80,111.69) --
	(204.04,111.83) --
	(204.29,111.97) --
	(204.53,112.11) --
	(204.77,112.25) --
	(205.01,112.38) --
	(205.25,112.52) --
	(205.48,112.66) --
	(205.71,112.80) --
	(205.93,112.94) --
	(206.16,113.08) --
	(206.38,113.22) --
	(206.60,113.36) --
	(206.81,113.50) --
	(207.02,113.64) --
	(207.23,113.78) --
	(207.44,113.92) --
	(207.64,114.06) --
	(207.83,114.20) --
	(208.03,114.33) --
	(208.22,114.47) --
	(208.41,114.61) --
	(208.59,114.75) --
	(208.77,114.89) --
	(208.95,115.03) --
	(209.12,115.17) --
	(209.29,115.31) --
	(209.45,115.45) --
	(209.61,115.59) --
	(209.76,115.73) --
	(209.91,115.87) --
	(210.06,116.01) --
	(210.20,116.14) --
	(210.33,116.28) --
	(210.46,116.42) --
	(210.59,116.56) --
	(210.70,116.70) --
	(210.82,116.84) --
	(210.92,116.98) --
	(211.02,117.12) --
	(211.10,117.26) --
	(211.18,117.40) --
	(211.24,117.54) --
	(211.24,117.68) --
	(211.22,117.82) --
	(211.19,117.96) --
	(211.16,118.09) --
	(211.12,118.23) --
	(211.08,118.37) --
	(211.04,118.51) --
	(210.99,118.65) --
	(210.94,118.79) --
	(210.90,118.93) --
	(210.84,119.07) --
	(210.79,119.21) --
	(210.74,119.35) --
	(210.68,119.49) --
	(210.62,119.63) --
	(210.56,119.77) --
	(210.50,119.91) --
	(210.44,120.04) --
	(210.38,120.18) --
	(210.31,120.32) --
	(210.25,120.46) --
	(210.18,120.60) --
	(210.11,120.74) --
	(210.04,120.88) --
	(209.97,121.02) --
	(209.90,121.16) --
	(209.83,121.30) --
	(209.75,121.44) --
	(209.68,121.58) --
	(209.60,121.72) --
	(209.52,121.85) --
	(209.45,121.99) --
	(209.37,122.13) --
	(209.29,122.27) --
	(209.20,122.41) --
	(209.12,122.55) --
	(209.04,122.69) --
	(208.95,122.83) --
	(208.87,122.97) --
	(208.78,123.11) --
	(208.69,123.25) --
	(208.61,123.39) --
	(208.52,123.53) --
	(208.43,123.67) --
	(208.33,123.80) --
	(208.24,123.94) --
	(208.15,124.08) --
	(208.06,124.22) --
	(207.96,124.36) --
	(207.87,124.50) --
	(207.77,124.64) --
	(207.67,124.78) --
	(207.57,124.92) --
	(207.48,125.06) --
	(207.38,125.20) --
	(207.28,125.34) --
	(207.17,125.48) --
	(207.07,125.61) --
	(206.97,125.75) --
	(206.87,125.89) --
	(206.76,126.03) --
	(206.66,126.17) --
	(206.55,126.31) --
	(206.44,126.45) --
	(206.34,126.59) --
	(206.23,126.73) --
	(206.12,126.87) --
	(206.01,127.01) --
	(205.90,127.15) --
	(205.79,127.29) --
	(205.68,127.43) --
	(205.57,127.56) --
	(205.45,127.70) --
	(205.34,127.84) --
	(205.22,127.98) --
	(205.11,128.12) --
	(204.99,128.26) --
	(204.88,128.40) --
	(204.76,128.54) --
	(204.64,128.68) --
	(204.52,128.82) --
	(204.41,128.96) --
	(204.29,129.10) --
	(204.17,129.24) --
	(204.05,129.37) --
	(203.92,129.51) --
	(203.80,129.65) --
	(203.68,129.79) --
	(203.56,129.93) --
	(203.43,130.07) --
	(203.31,130.21) --
	(203.18,130.35) --
	(203.06,130.49) --
	(202.93,130.63) --
	(202.81,130.77) --
	(202.68,130.91) --
	(202.55,131.05) --
	(202.42,131.19) --
	(202.30,131.32) --
	(202.17,131.46) --
	(202.04,131.60) --
	(201.91,131.74) --
	(201.78,131.88) --
	(201.65,132.02) --
	(201.52,132.16) --
	(201.38,132.30) --
	(201.25,132.44) --
	(201.12,132.58) --
	(200.99,132.72) --
	(200.85,132.86) --
	(200.72,133.00) --
	(200.58,133.14) --
	(200.45,133.27) --
	(200.31,133.41) --
	(200.18,133.55) --
	(200.04,133.69) --
	(199.90,133.83) --
	(199.77,133.97) --
	(199.63,134.11) --
	(199.49,134.25) --
	(199.36,134.39) --
	(199.22,134.53) --
	(199.08,134.67) --
	(198.94,134.81) --
	(198.80,134.95) --
	(198.66,135.08) --
	(198.52,135.22) --
	(198.38,135.36) --
	(198.24,135.50) --
	(198.10,135.64) --
	(197.96,135.78) --
	(197.82,135.92) --
	(197.67,136.06) --
	(197.53,136.20) --
	(197.39,136.34) --
	(197.25,136.48) --
	(197.11,136.62) --
	(196.96,136.76) --
	(196.82,136.90) --
	(196.68,137.03) --
	(196.53,137.17) --
	(196.39,137.31) --
	(196.24,137.45) --
	(196.10,137.59) --
	(195.96,137.73) --
	(195.81,137.87) --
	(195.67,138.01) --
	(195.52,138.15) --
	(195.38,138.29) --
	(195.23,138.43) --
	(195.09,138.57) --
	(194.94,138.71) --
	(194.80,138.84) --
	(194.65,138.98) --
	(194.50,139.12) --
	(194.36,139.26) --
	(194.21,139.40) --
	(194.07,139.54) --
	(193.92,139.68) --
	(193.77,139.82) --
	(193.63,139.96) --
	(193.48,140.10) --
	(193.34,140.24) --
	(193.19,140.38) --
	(193.04,140.52) --
	(192.90,140.66) --
	(192.75,140.79) --
	(192.60,140.93) --
	(192.46,141.07) --
	(192.31,141.21) --
	(192.16,141.35) --
	(192.02,141.49) --
	(191.87,141.63) --
	(191.72,141.77) --
	(191.58,141.91) --
	(191.43,142.05) --
	(191.29,142.19) --
	(191.14,142.33) --
	(190.99,142.47) --
	(190.85,142.60) --
	(190.70,142.74) --
	(190.56,142.88) --
	(190.41,143.02) --
	(190.26,143.16) --
	(190.12,143.30) --
	(189.97,143.44) --
	(189.83,143.58) --
	(189.68,143.72) --
	(189.54,143.86) --
	(189.39,144.00) --
	(189.25,144.14) --
	(189.10,144.28) --
	(188.96,144.42) --
	(188.82,144.55) --
	(188.67,144.69) --
	(188.53,144.83) --
	(188.38,144.97) --
	(188.24,145.11) --
	(188.10,145.25) --
	(187.96,145.39) --
	(187.81,145.53) --
	(187.67,145.67) --
	(187.53,145.81) --
	(187.39,145.95) --
	(187.25,146.09) --
	(187.10,146.23) --
	(186.96,146.37) --
	(186.82,146.50) --
	(186.68,146.64) --
	(186.54,146.78) --
	(186.40,146.92) --
	(186.26,147.06) --
	(186.12,147.20) --
	(185.99,147.34) --
	(185.85,147.48) --
	(185.71,147.62) --
	(185.57,147.76) --
	(185.43,147.90) --
	(185.30,148.04) --
	(185.16,148.18) --
	(185.02,148.31) --
	(184.89,148.45) --
	(184.75,148.59) --
	(184.62,148.73) --
	(184.48,148.87) --
	(184.35,149.01) --
	(184.21,149.15) --
	(184.08,149.29) --
	(183.95,149.43) --
	(183.82,149.57) --
	(183.68,149.71) --
	(183.55,149.85) --
	(183.42,149.99) --
	(183.29,150.13) --
	(183.16,150.26) --
	(183.03,150.40) --
	(182.90,150.54) --
	(182.77,150.68) --
	(182.65,150.82) --
	(182.52,150.96) --
	(182.39,151.10) --
	(182.26,151.24) --
	(182.14,151.38) --
	(182.01,151.52) --
	(181.89,151.66) --
	(181.76,151.80) --
	(181.64,151.94) --
	(181.52,152.07) --
	(181.39,152.21) --
	(181.27,152.35) --
	(181.15,152.49) --
	(181.03,152.63) --
	(180.91,152.77) --
	(180.79,152.91) --
	(180.67,153.05) --
	(180.55,153.19) --
	(180.43,153.33) --
	(180.32,153.47) --
	(180.20,153.61) --
	(180.08,153.75) --
	(179.97,153.89) --
	(179.85,154.02) --
	(179.74,154.16) --
	(179.63,154.30) --
	(179.51,154.44) --
	(179.40,154.58) --
	(179.29,154.72) --
	(179.18,154.86) --
	(179.07,155.00) --
	(178.96,155.14) --
	(178.85,155.28) --
	(178.74,155.42) --
	(178.64,155.56) --
	(178.53,155.70) --
	(178.43,155.84) --
	(178.32,155.97) --
	(178.22,156.11) --
	(178.11,156.25) --
	(178.01,156.39) --
	(177.91,156.53) --
	(177.81,156.67) --
	(177.71,156.81) --
	(177.61,156.95) --
	(177.51,157.09) --
	(177.41,157.23) --
	(177.32,157.37) --
	(177.22,157.51) --
	(177.13,157.65) --
	(177.03,157.78) --
	(176.94,157.92) --
	(176.85,158.06) --
	(176.76,158.20) --
	(176.66,158.34) --
	(176.58,158.48) --
	(176.49,158.62) --
	(176.40,158.76) --
	(176.31,158.90) --
	(176.23,159.04) --
	(176.14,159.18) --
	(176.06,159.32) --
	(175.97,159.46) --
	(175.89,159.60) --
	(175.81,159.73) --
	(175.73,159.87) --
	(175.65,160.01) --
	(175.57,160.15) --
	(175.50,160.29) --
	(175.42,160.43) --
	(175.35,160.57) --
	(175.27,160.71) --
	(175.20,160.85) --
	(175.13,160.99) --
	(175.06,161.13) --
	(174.99,161.27) --
	(174.92,161.41) --
	(174.86,161.54) --
	(174.79,161.68) --
	(174.73,161.82) --
	(174.66,161.96) --
	(174.60,162.10) --
	(174.54,162.24) --
	(174.48,162.38) --
	(174.43,162.52) --
	(174.37,162.66) --
	(174.32,162.80) --
	(174.27,162.94) --
	(174.22,163.08) --
	(174.17,163.22) --
	(174.12,163.36) --
	(174.08,163.49) --
	(174.04,163.63) --
	(174.00,163.77) --
	(173.97,163.91) --
	(173.93,164.05) --
	(173.91,164.19) --
	(173.89,164.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.24,115.63) --
	(213.22,117.60) --
	(211.24,119.57) --
	(209.27,117.60) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.89, 94.70) -- (173.89,164.33);
\definecolor{drawColor}{RGB}{139,105,20}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (223.43,148.32) --
	(224.10,148.54) --
	(224.53,148.76) --
	(224.90,148.98) --
	(225.23,149.20) --
	(225.53,149.42) --
	(225.81,149.64) --
	(226.08,149.86) --
	(226.34,150.08) --
	(226.59,150.30) --
	(226.82,150.52) --
	(227.05,150.74) --
	(227.27,150.95) --
	(227.49,151.17) --
	(227.70,151.39) --
	(227.90,151.61) --
	(228.10,151.83) --
	(228.29,152.05) --
	(228.49,152.27) --
	(228.67,152.49) --
	(228.86,152.71) --
	(229.04,152.93) --
	(229.22,153.15) --
	(229.39,153.37) --
	(229.56,153.59) --
	(229.73,153.81) --
	(229.90,154.03) --
	(230.06,154.25) --
	(230.23,154.47) --
	(230.39,154.68) --
	(230.54,154.90) --
	(230.70,155.12) --
	(230.86,155.34) --
	(231.01,155.56) --
	(231.16,155.78) --
	(231.31,156.00) --
	(231.46,156.22) --
	(231.61,156.44) --
	(231.75,156.66) --
	(231.90,156.88) --
	(232.04,157.10) --
	(232.18,157.32) --
	(232.32,157.54) --
	(232.46,157.76) --
	(232.60,157.98) --
	(232.74,158.20) --
	(232.87,158.41) --
	(233.01,158.63) --
	(233.14,158.85) --
	(233.28,159.07) --
	(233.41,159.29) --
	(233.54,159.51) --
	(233.67,159.73) --
	(233.80,159.95) --
	(233.93,160.17) --
	(234.06,160.39) --
	(234.18,160.61) --
	(234.31,160.83) --
	(234.44,161.05) --
	(234.56,161.27) --
	(234.69,161.49) --
	(234.81,161.71) --
	(234.93,161.92) --
	(235.06,162.14) --
	(235.18,162.36) --
	(235.30,162.58) --
	(235.42,162.80) --
	(235.54,163.02) --
	(235.66,163.24) --
	(235.78,163.46) --
	(235.90,163.68) --
	(236.02,163.90) --
	(236.14,164.12) --
	(236.25,164.34) --
	(236.37,164.56) --
	(236.49,164.78) --
	(236.60,165.00) --
	(236.72,165.22) --
	(236.84,165.44) --
	(236.95,165.65) --
	(237.07,165.87) --
	(237.18,166.09) --
	(237.29,166.31) --
	(237.41,166.53) --
	(237.52,166.75) --
	(237.63,166.97) --
	(237.75,167.19) --
	(237.86,167.41) --
	(237.97,167.63) --
	(238.08,167.85) --
	(238.20,168.07) --
	(238.31,168.29) --
	(238.42,168.51) --
	(238.53,168.73) --
	(238.64,168.95) --
	(238.75,169.16) --
	(238.86,169.38) --
	(238.97,169.60) --
	(239.08,169.82) --
	(239.19,170.04) --
	(239.30,170.26) --
	(239.41,170.48) --
	(239.52,170.70) --
	(239.62,170.92) --
	(239.73,171.14) --
	(239.84,171.36) --
	(239.95,171.58) --
	(240.06,171.80) --
	(240.17,172.02) --
	(240.27,172.24) --
	(240.38,172.46) --
	(240.49,172.68) --
	(240.60,172.89) --
	(240.70,173.11) --
	(240.81,173.33) --
	(240.92,173.55) --
	(241.03,173.77) --
	(241.13,173.99) --
	(241.24,174.21) --
	(241.35,174.43) --
	(241.46,174.65) --
	(241.56,174.87) --
	(241.67,175.09) --
	(241.78,175.31) --
	(241.88,175.53) --
	(241.99,175.75) --
	(242.10,175.97) --
	(242.20,176.19) --
	(242.31,176.40) --
	(242.42,176.62) --
	(242.52,176.84) --
	(242.63,177.06) --
	(242.74,177.28) --
	(242.84,177.50) --
	(242.95,177.72) --
	(243.06,177.94) --
	(243.17,178.16) --
	(243.27,178.38) --
	(243.38,178.60) --
	(243.49,178.82) --
	(243.59,179.04) --
	(243.70,179.26) --
	(243.81,179.48) --
	(243.92,179.70) --
	(244.02,179.92) --
	(244.13,180.13) --
	(244.24,180.35) --
	(244.35,180.57) --
	(244.46,180.79) --
	(244.56,181.01) --
	(244.67,181.23) --
	(244.78,181.45) --
	(244.89,181.67) --
	(245.00,181.89) --
	(245.11,182.11) --
	(245.22,182.33) --
	(245.33,182.55) --
	(245.44,182.77) --
	(245.55,182.99) --
	(245.66,183.21) --
	(245.77,183.43) --
	(245.88,183.64) --
	(245.99,183.86) --
	(246.10,184.08) --
	(246.21,184.30) --
	(246.32,184.52) --
	(246.43,184.74) --
	(246.55,184.96) --
	(246.66,185.18) --
	(246.77,185.40) --
	(246.88,185.62) --
	(247.00,185.84) --
	(247.11,186.06) --
	(247.22,186.28) --
	(247.34,186.50) --
	(247.45,186.72) --
	(247.57,186.94) --
	(247.68,187.16) --
	(247.80,187.37) --
	(247.92,187.59) --
	(248.03,187.81) --
	(248.15,188.03) --
	(248.27,188.25) --
	(248.39,188.47) --
	(248.50,188.69) --
	(248.62,188.91) --
	(248.74,189.13) --
	(248.86,189.35) --
	(248.98,189.57) --
	(249.10,189.79) --
	(249.22,190.01) --
	(249.35,190.23) --
	(249.47,190.45) --
	(249.59,190.67) --
	(249.72,190.88) --
	(249.84,191.10) --
	(249.97,191.32) --
	(250.09,191.54) --
	(250.22,191.76) --
	(250.35,191.98) --
	(250.47,192.20) --
	(250.60,192.42) --
	(250.73,192.64) --
	(250.86,192.86) --
	(250.99,193.08) --
	(251.13,193.30) --
	(251.26,193.52) --
	(251.39,193.74) --
	(251.53,193.96) --
	(251.66,194.18) --
	(251.80,194.40) --
	(251.94,194.61) --
	(252.08,194.83) --
	(252.22,195.05) --
	(252.36,195.27) --
	(252.50,195.49) --
	(252.65,195.71) --
	(252.79,195.93) --
	(252.94,196.15) --
	(253.09,196.37) --
	(253.24,196.59) --
	(253.39,196.81) --
	(253.54,197.03) --
	(253.69,197.25) --
	(253.85,197.47) --
	(254.01,197.69) --
	(254.17,197.91) --
	(254.33,198.12) --
	(254.50,198.34) --
	(254.66,198.56) --
	(254.83,198.78) --
	(255.00,199.00) --
	(255.18,199.22) --
	(255.35,199.44) --
	(255.53,199.66) --
	(255.72,199.88) --
	(255.90,200.10) --
	(256.09,200.32) --
	(256.29,200.54) --
	(256.49,200.76) --
	(256.69,200.98) --
	(256.90,201.20) --
	(257.11,201.42) --
	(257.33,201.64) --
	(257.56,201.85) --
	(257.79,202.07) --
	(258.04,202.29) --
	(258.29,202.51) --
	(258.56,202.73) --
	(258.84,202.95) --
	(259.14,203.17) --
	(259.46,203.39) --
	(259.82,203.61) --
	(260.23,203.83) --
	(260.78,204.05) --
	(260.42,204.27) --
	(259.95,204.49) --
	(259.57,204.71) --
	(259.23,204.93) --
	(258.91,205.15) --
	(258.62,205.36) --
	(258.34,205.58) --
	(258.07,205.80) --
	(257.82,206.02) --
	(257.58,206.24) --
	(257.34,206.46) --
	(257.12,206.68) --
	(256.89,206.90) --
	(256.68,207.12) --
	(256.47,207.34) --
	(256.26,207.56) --
	(256.06,207.78) --
	(255.87,208.00) --
	(255.68,208.22) --
	(255.49,208.44) --
	(255.30,208.66) --
	(255.12,208.88) --
	(254.94,209.09) --
	(254.76,209.31) --
	(254.59,209.53) --
	(254.42,209.75) --
	(254.25,209.97) --
	(254.08,210.19) --
	(253.92,210.41) --
	(253.76,210.63) --
	(253.60,210.85) --
	(253.44,211.07) --
	(253.28,211.29) --
	(253.13,211.51) --
	(252.97,211.73) --
	(252.82,211.95) --
	(252.67,212.17) --
	(252.52,212.39) --
	(252.37,212.61) --
	(252.23,212.82) --
	(252.08,213.04) --
	(251.94,213.26) --
	(251.79,213.48) --
	(251.65,213.70) --
	(251.51,213.92) --
	(251.37,214.14) --
	(251.23,214.36) --
	(251.10,214.58) --
	(250.96,214.80) --
	(250.83,215.02) --
	(250.69,215.24) --
	(250.56,215.46) --
	(250.42,215.68) --
	(250.29,215.90) --
	(250.16,216.12) --
	(250.03,216.33) --
	(249.90,216.55) --
	(249.77,216.77) --
	(249.64,216.99) --
	(249.51,217.21) --
	(249.39,217.43) --
	(249.26,217.65) --
	(249.14,217.87) --
	(249.01,218.09) --
	(248.89,218.31) --
	(248.76,218.53) --
	(248.64,218.75) --
	(248.52,218.97) --
	(248.39,219.19) --
	(248.27,219.41) --
	(248.15,219.63) --
	(248.03,219.85) --
	(247.91,220.06) --
	(247.79,220.28) --
	(247.67,220.50) --
	(247.55,220.72) --
	(247.43,220.94) --
	(247.31,221.16) --
	(247.19,221.38) --
	(247.08,221.60) --
	(246.96,221.82) --
	(246.84,222.04) --
	(246.72,222.26) --
	(246.61,222.48) --
	(246.49,222.70) --
	(246.38,222.92) --
	(246.26,223.14) --
	(246.15,223.36) --
	(246.03,223.57) --
	(245.92,223.79) --
	(245.80,224.01) --
	(245.69,224.23) --
	(245.57,224.45) --
	(245.46,224.67) --
	(245.35,224.89) --
	(245.23,225.11) --
	(245.12,225.33) --
	(245.01,225.55) --
	(244.89,225.77) --
	(244.78,225.99) --
	(244.67,226.21) --
	(244.56,226.43) --
	(244.45,226.65) --
	(244.33,226.87) --
	(244.22,227.09) --
	(244.11,227.30) --
	(244.00,227.52) --
	(243.89,227.74) --
	(243.78,227.96) --
	(243.67,228.18) --
	(243.55,228.40) --
	(243.44,228.62) --
	(243.33,228.84) --
	(243.22,229.06) --
	(243.11,229.28) --
	(243.00,229.50) --
	(242.89,229.72) --
	(242.78,229.94) --
	(242.67,230.16) --
	(242.56,230.38) --
	(242.45,230.60) --
	(242.34,230.81) --
	(242.23,231.03) --
	(242.12,231.25) --
	(242.01,231.47) --
	(241.89,231.69) --
	(241.78,231.91) --
	(241.67,232.13) --
	(241.56,232.35) --
	(241.45,232.57) --
	(241.34,232.79) --
	(241.23,233.01) --
	(241.12,233.23) --
	(241.01,233.45) --
	(240.90,233.67) --
	(240.79,233.89) --
	(240.68,234.11) --
	(240.56,234.33) --
	(240.45,234.54) --
	(240.34,234.76) --
	(240.23,234.98) --
	(240.12,235.20) --
	(240.01,235.42) --
	(239.90,235.64) --
	(239.78,235.86) --
	(239.67,236.08) --
	(239.56,236.30) --
	(239.45,236.52) --
	(239.33,236.74) --
	(239.22,236.96) --
	(239.11,237.18) --
	(238.99,237.40) --
	(238.88,237.62) --
	(238.77,237.84) --
	(238.65,238.05) --
	(238.54,238.27) --
	(238.42,238.49) --
	(238.31,238.71) --
	(238.19,238.93) --
	(238.08,239.15) --
	(237.96,239.37) --
	(237.85,239.59) --
	(237.73,239.81) --
	(237.61,240.03) --
	(237.50,240.25) --
	(237.38,240.47) --
	(237.26,240.69) --
	(237.14,240.91) --
	(237.02,241.13) --
	(236.91,241.35) --
	(236.79,241.57) --
	(236.67,241.78) --
	(236.55,242.00) --
	(236.43,242.22) --
	(236.31,242.44) --
	(236.18,242.66) --
	(236.06,242.88) --
	(235.94,243.10) --
	(235.82,243.32) --
	(235.69,243.54) --
	(235.57,243.76) --
	(235.44,243.98) --
	(235.32,244.20) --
	(235.19,244.42) --
	(235.07,244.64) --
	(234.94,244.86) --
	(234.81,245.08) --
	(234.68,245.29) --
	(234.56,245.51) --
	(234.43,245.73) --
	(234.30,245.95) --
	(234.16,246.17) --
	(234.03,246.39) --
	(233.90,246.61) --
	(233.77,246.83) --
	(233.63,247.05) --
	(233.50,247.27) --
	(233.36,247.49) --
	(233.22,247.71) --
	(233.09,247.93) --
	(232.95,248.15) --
	(232.81,248.37) --
	(232.66,248.59) --
	(232.52,248.81) --
	(232.38,249.02) --
	(232.23,249.24) --
	(232.09,249.46) --
	(231.94,249.68) --
	(231.79,249.90) --
	(231.64,250.12) --
	(231.49,250.34) --
	(231.34,250.56) --
	(231.18,250.78) --
	(231.02,251.00) --
	(230.87,251.22) --
	(230.71,251.44) --
	(230.54,251.66) --
	(230.38,251.88) --
	(230.21,252.10) --
	(230.05,252.32) --
	(229.87,252.53) --
	(229.70,252.75) --
	(229.53,252.97) --
	(229.35,253.19) --
	(229.17,253.41) --
	(228.98,253.63) --
	(228.79,253.85) --
	(228.60,254.07) --
	(228.41,254.29) --
	(228.21,254.51) --
	(228.00,254.73) --
	(227.79,254.95) --
	(227.58,255.17) --
	(227.36,255.39) --
	(227.13,255.61) --
	(226.90,255.83) --
	(226.66,256.05) --
	(226.41,256.26) --
	(226.15,256.48) --
	(225.87,256.70) --
	(225.58,256.92) --
	(225.27,257.14) --
	(224.93,257.36) --
	(224.56,257.58) --
	(224.12,257.80) --
	(223.43,258.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.78,202.12) --
	(262.76,204.09) --
	(260.78,206.07) --
	(258.81,204.09) --
	cycle;
\definecolor{drawColor}{RGB}{139,131,120}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (223.43,148.32) -- (223.43,258.02);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.43,234.82) -- (422.78,148.05);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.43,222.90) -- (422.78,136.13);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.43,222.73) -- (422.78,135.97);
\definecolor{drawColor}{RGB}{139,105,20}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.43,210.81) -- (422.78,124.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,349.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.81,-45.60) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (-38.40,174.67) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,349.35);
\definecolor{fillColor}{RGB}{84,139,84}

\path[fill=fillColor] ( 36.24, 32.40) rectangle ( 44.88, 25.20);
\definecolor{fillColor}{RGB}{139,0,0}

\path[fill=fillColor] ( 36.24, 18.00) rectangle ( 44.88, 10.80);
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor] (224.91, 32.40) rectangle (233.55, 25.20);
\definecolor{fillColor}{RGB}{139,105,20}

\path[fill=fillColor] (224.91, 18.00) rectangle (233.55, 10.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 55.68, 24.67) {religiousness:no,university:no};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 55.68, 10.27) {religiousness:yes,university:no};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.35, 24.67) {religiousness:no,university:yes};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.35, 10.27) {religiousness:yes,university:yes};
\end{scope}
\end{tikzpicture}

